A Time-Freezing Approach for Numerical Optimal Control of Nonsmooth Differential Equations with State Jumps

We present a novel reformulation of nonsmooth differential equations with state jumps which enables their easier simulation and use in optimal control problems without the need of using integer variables. The main idea is to introduce an auxiliary differential equation to mimic the state jump map. Thereby, also a clock state is introduced which does not evolve during the runtime of the auxiliary system. The pieces of the trajectory that correspond to the parts when the clock state was evolving recover the solution of the original system with jumps. Our reformulation results in nonsmooth ordinary differential equations where the discontinuity is in the first time derivative of the trajectory, rather than in the trajectory itself. This class of systems is easier to handle both theoretically and numerically. We provide numerical examples demonstrating the ease of use of this reformulation in both simulation and optimal control. In the optimal control example a single call of a nonlinear programming (NLP) solver yields the same solution as a multi-stage formulation, without the need for exploring the optimal number of stages by enumeration or heuristics.

==> img/3d_ocp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%

\pgfplotsset{compat=1.13}
\setlength{\fwidth}{6cm}
\setlength{\fheight}{4cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}
\begin{tikzpicture}
\begin{axis}[%
width=0.831\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-1.629706562058,
xmax=8.3702934397419,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-1.09447570477636,
ymax=8.90552430067634,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
zmin=-1.57100826452586,
zmax=6.6934545453915,
zlabel style={font=\color{white!15!black}},
zlabel={$z$},
view={117.42587615636}{13.7092287046459},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot3 [color=black, line width=1.0pt, draw=none, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
1	1	4\\
0.971753881739113	0.967482747524325	3.99959257682429\\
0.942687868024372	0.934448465697195	3.9987758081737\\
0.912801958857498	0.900897584515133	3.99754192872434\\
0.882096154240387	0.866828176479074	3.99588006484342\\
0.850570454175127	0.832236054462124	3.99378065798475\\
0.81822485866403	0.79711405540784	3.99123922220801\\
0.785059367709675	0.761452509208678	3.98825179731231\\
0.751073981314938	0.725239489798317	3.98481470562792\\
0.716268699483059	0.68846165473455	3.98092329627669\\
0.680643522217705	0.651105206785393	3.97657091892437\\
0.644198449523054	0.613157043272219	3.97174827484656\\
0.6069334814039	0.574603604120793	3.96644688878953\\
0.568848617865807	0.535434538009521	3.96065674089731\\
0.529943858915279	0.495638454085826	3.95437126143123\\
0.490219204560029	0.455206554438558	3.94758175707755\\
0.44967465480933	0.414127648483388	3.94027966900683\\
0.408310209674518	0.372375911491722	3.93246881287295\\
0.366125869169757	0.329939618487974	3.92414102300489\\
0.323121633313214	0.286804525524516	3.9152900986667\\
0.279297502129013	0.24295691196079	3.90591037799188\\
0.234653475650717	0.198384399202507	3.89599559613303\\
0.189189553928259	0.153075392610942	3.88553944488561\\
0.142905737044145	0.107019694032952	3.87453511290815\\
0.0958020251635352	0.0602079498605166	3.86297445282094\\
0.0478784188279926	0.0126331258302717	3.8508476327539\\
0.0560651307674478	0.0887383779433613	3.82500465547414\\
0.101877566352425	0.134289706911055	3.8112506199577\\
0.148459594399551	0.180631707102537	3.79693842050282\\
0.195808582463378	0.227763572706765	3.78206839667763\\
0.243921726235008	0.275684032220771	3.76664016003579\\
0.292796052417817	0.324391508590209	3.75065313177921\\
0.342428419428053	0.373884092641787	3.73411221199113\\
0.392815526599497	0.424159491352701	3.71701928322415\\
0.443953916630583	0.475214977169066	3.69937575794248\\
0.495839980163687	0.527047345314268	3.68118143441499\\
0.548469957948527	0.579652880557918	3.66244234801472\\
0.601839947689907	0.633027338384746	3.64316054554069\\
0.65594590698916	0.687165936114658	3.62333585682294\\
0.710783656321398	0.742063354161532	3.60296657460916\\
0.76634888134793	0.797713744813031	3.58205195332118\\
0.822637127632595	0.854110740321802	3.56066399870354\\
0.87964382126334	0.911247486532814	3.53876772452111\\
0.937364255001202	0.969116649916344	3.516361481908\\
0.995793591793229	1.02771044018244	3.49344424108425\\
1.0549268643725	1.08702063003878	3.47001682925328\\
1.11475897462196	1.14703857498608	3.4460767221966\\
1.17528469178593	1.2077552321776	3.42162063376575\\
1.23649864947549	1.26916117830779	3.39666140218557\\
1.29839534458744	1.33124663009519	3.37119065398645\\
1.36096913283011	1.39400146190282	3.34519987559417\\
1.42421422467766	1.45741522479868	3.31868048152868\\
1.48812468071413	1.52147716618538	3.29162387013129\\
1.55269440636228	1.58617625018704	3.26402147154771\\
1.61791714598901	1.65150117893853	3.23586479262547\\
1.68378647637588	1.71744041487237	3.2071454606701\\
1.75029579953948	1.78398220404483	3.17785526683256\\
1.81743833488262	1.85111460048744	3.14798621161658\\
1.88520711065395	1.91882549151595	3.11753055343172\\
1.95359495468969	1.98710262387774	3.08648085980279\\
2.02259448440793	2.0559336305732	3.05483006102728\\
2.09219809602232	2.12530605814914	3.02257150462794\\
2.16239795293901	2.19520739423426	2.9896990079343\\
2.23318597329753	2.26562509506995	2.95620690499096\\
2.30455381661407	2.33654661278455	2.92209008247801\\
2.37649286948327	2.40795942216483	2.88734399873307\\
2.44899423029332	2.47985104669503	2.8519646830367\\
2.52204869290853	2.55220908365363	2.81594872659736\\
2.59564672927143	2.62502122806716	2.77929351506458\\
2.66977847085791	2.6982752952729	2.74200002943242\\
2.74443368916549	2.77195924207787	2.70405697038127\\
2.81960177470714	2.84606118581001	2.66545290213499\\
2.89527171491991	2.92056942159238	2.62617695977735\\
2.97143207086049	2.99547243625468	2.58621849539448\\
3.04807095268338	3.07075891305777	2.54556705203587\\
3.12517599393932	3.14641771094642	2.50421225553764\\
3.20273432475845	3.22243780271955	2.4621437991264\\
3.28073254402745	3.29880818123891	2.41935094623062\\
3.3591566907065	3.37551776634336	2.37582379120358\\
3.43799221452696	3.45255532286625	2.3315525287855\\
3.51722394635366	3.52990937874843	2.28652713253569\\
3.59683606860311	3.60756815748752	2.24073787403286\\
3.67681208622405	3.6855195500368	2.19417515634782\\
3.75713479886448	3.76375113935021	2.14682976849092\\
3.83778627499805	3.84225027402115	2.0986921639534\\
3.91874782893376	3.9210041619655	2.0497519178132\\
4.00000000179989	4.00000000545268	2.00000000859644\\
};
 \addlegendentry{$q(t)$}

\addplot3 [color=blue, line width=1.0pt]
 table[row sep=crcr] {%
1	1	4\\
0.529943858915279	0.495638454085826	3.95437126143123\\
0.0478784157714891	-0.0348677201631782	3.85084763234368\\
-0.0477933563317574	-0.269886302085331	3.85084763305479\\
-1.16879667687805	-1.29573598690284	3.85084763627576\\
-1.55258861649301	-1.56674843974593	3.85084763854237\\
-1.51786442023272	-1.43536704573758	3.8508476404511\\
-1.00815645545779	-0.831448959371015	3.8508476429563\\
-0.207176146822161	-0.00132285407528432	3.85084764534221\\
-0.033241342284918	1.08931036892912e-05	3.85084764589889\\
0.822637127632595	0.854110740321802	3.56066399870354\\
2.02259448440793	2.0559336305732	3.05483006102728\\
3.12517599393932	3.14641771094642	2.50421225553764\\
4.00000000179989	4.00000000545268	2.00000000859644\\
};
 \addlegendentry{$q(\tau)$}

\addplot3[-Straight Barb, color=mycolor1, line width=3.0pt, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2+(\thisrow{w})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, w=\thisrow{w}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	z	u	v	w\\
1	1	4	-0.3	-0.35	0\\
};
\addlegendentry{$v(0)$}

\addplot3[-Straight Barb, color=mycolor2, line width=3.0pt, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2+(\thisrow{w})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, w=\thisrow{w}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	z	u	v	w\\
4.00000000179989	4.00000000545268	2.00000000859644	0.888771743214838	0.864091027307048	-0.544208105655836\\
};
\addlegendentry{$v(T)$}

\node[right, align=left, font=\color{red}]
at (axis cs:1,1,4) {Start};
\node[right, align=left, font=\color{red}]
at (axis cs:4,4,2) {End};
\node[right, align=left]
at (axis cs:1.3,1.3,4.3) {$(1,1,4)$};
\node[right, align=left]
at (axis cs:4.3,4.3,2.3) {$(4,4,2)$};

\addplot3[area legend, draw=black, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
30	0	0\\
30	30	0\\
0	30	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
30	0	0\\
30	30	0\\
0	30	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
30	0	0\\
30	0	5\\
0	0	5\\
}--cycle;

\addplot3[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
0	30	0\\
0	30	5\\
0	0	5\\
}--cycle;
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.139\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/3d_ocp1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\pgfplotsset{compat=1.13}
\setlength{\fwidth}{7cm}
\setlength{\fheight}{3.0cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.9\fwidth,
height=\fheight,
at={(-0.025\fwidth,-0\fheight)},
scale only axis,
xmin=-1.78331895991697,
xmax=9.21668106082677,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-2.22355983561982,
ymax=8.7764401864611,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
zmin=-2.31044245730941,
zmax=7.68955754269059,
zlabel style={font=\color{white!15!black}},
zlabel={$z$},
view={116.873684390296}{29.6662250030385},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
%legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot3 [color=black, line width=1.0pt, draw=none, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
1	1	4\\
0.931192674878887	0.925865635813752	3.99998723008943\\
0.857878665913721	0.847403016597654	3.99996045480028\\
0.780057973123116	0.764524222082273	3.99991819317089\\
0.69773059653114	0.677199612212823	3.99985863791468\\
0.6108965361698	0.585414344317007	3.99977953474129\\
0.519555792083231	0.489159467140752	3.99967799382464\\
0.423708364335423	0.388429013130335	3.99955017793008\\
0.323354253026304	0.283218736558272	3.99939074661676\\
0.218493458333	0.173525458986765	3.99919176008277\\
0.109125980690708	0.0593467141027251	3.99894017514707\\
0.097744471624635	0.101810820989922	3.99861061455662\\
0.19994395377364	0.208100234045788	3.99819098821188\\
0.306606701873219	0.318849966956711	3.99766568766213\\
0.417728651536758	0.434055493252004	3.99701385222282\\
0.53330511697256	0.553711558568941	3.9962063211997\\
0.653330652463596	0.677812007549867	3.99519969086178\\
0.777798871477707	0.806349553628482	3.99392298192412\\
0.906702206274923	0.939315466645723	3.9922403183631\\
1.04003158193847	1.07669913892862	3.98979260115434\\
1.1777759638883	1.21848746565644	3.98384529030618\\
1.31992171219525	1.36466393021406	3.96986333112095\\
1.46645162927934	1.51520719832628	3.94738431314659\\
1.61734349775011	1.67008884528473	3.91625206142589\\
1.77256772005462	1.82926943601864	3.87638909145672\\
1.93208325545523	1.992691156601	3.82774973317262\\
2.09583000256983	2.16026219174885	3.77030438988766\\
2.26371270589586	2.3318170130708	3.7040327857333\\
2.43556024992229	2.50697870521424	3.62892060472823\\
2.61098582565909	2.68423623649587	3.54495764738477\\
2.78848264777675	2.85902675713564	3.45213675485331\\
2.9634774130989	3.03017151990181	3.35045316166527\\
3.13495008119185	3.19742264064475	3.23990411102858\\
3.30259807475104	3.36065892018468	3.12048864868104\\
3.4662829788052	3.51981219522923	2.99220755376899\\
3.6259297867236	3.67484195740841	2.85506339491371\\
3.78149559170216	3.82572465925883	2.70906072152663\\
3.93295716911555	3.97244881169214	2.55420642769142\\
4.08030565661589	4.11501291637113	2.39051036731469\\
4.22354475943135	4.25342522182695	2.21798637553768\\
4.36269148548529	4.38770520015372	2.03665401092261\\
4.49777980493056	4.51788746282757	1.84654170752759\\
4.62886946641453	4.64403039697251	1.64769303426179\\
4.75606710769226	4.76623641787925	1.4401810230998\\
4.87958641955915	4.88470961008014	1.22414951152609\\
5.00000002074375	5.00000002208092	1.00000003362434\\
};
% \addlegendentry{$\text{data}1$}

\addplot3 [color=blue, line width=1.0pt]
 table[row sep=crcr] {%
1	1	4\\
0.109125980690708	0.0593467141027251	3.99894017514707\\
-0.716548641938652	0.0593467134559775	3.99894017514984\\
-1.18625779023432	-0.597496726095046	3.99894017516488\\
-1.44818177926911	-1.13292003030289	3.99894017517993\\
-1.48239343360164	-1.42728186659266	3.99894017519247\\
-1.38919477282912	-1.54180149616708	3.9989401752025\\
-1.19866819997063	-1.5424666450051	3.99894017521253\\
-0.849004790320071	-1.38852364328292	3.99894017522507\\
-0.41632739625242	-1.08487564383907	3.99894017523761\\
-0.0445876056456154	-0.7598616761725	3.99894017524765\\
3.42023700827809e-06	-0.578436944884442	3.99894017525641\\
1.18061353369114e-05	-1.43411652961944e-05	3.99894017528367\\
1.46645162927934	1.51520719832628	3.94738431314659\\
2.26371270589586	2.3318170130708	3.7040327857333\\
2.9634774130989	3.03017151990181	3.35045316166527\\
3.78149559170216	3.82572465925883	2.70906072152663\\
4.49777980493056	4.51788746282757	1.84654170752759\\
5.00000002074375	5.00000002208092	1.00000003362434\\
};
% \addlegendentry{$\text{data}2$}


\addplot3[area legend, draw=black, fill=black, fill opacity=0.2]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
30	0	0\\
30	30	0\\
0	30	0\\
}--cycle;
%\addlegendentry{$\text{data}3$}


\addplot3[area legend, draw=black, fill=black, fill opacity=0.2]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
30	0	0\\
30	30	0\\
0	30	0\\
}--cycle;
%\addlegendentry{$\text{data}4$}


\addplot3[area legend, draw=black, fill=black, fill opacity=0.2]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
30	0	0\\
30	0	5\\
0	0	5\\
}--cycle;
%\addlegendentry{$\text{data}5$}


\addplot3[area legend, draw=black, fill=black, fill opacity=0.3]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
0	30	0\\
0	30	5\\
0	0	5\\
}--cycle;
%\addlegendentry{$\text{data}6$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/3d_ocp2.tikz <==
\pgfplotsset{compat=1.13}


\setlength{\fwidth}{7cm}
\setlength{\fheight}{3.cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}

%\usetikzlibrary{arrows}
%\usetikzlibrary{shapes,snakes}
%\usetikzlibrary{arrows.meta}
%\usetikzlibrary{arrows.meta,arrows}




\newsavebox{\mybox}
\savebox{\mybox}{%
\resizebox{5cm}{3cm}{%
\begin{tikzpicture}
\begin{axis}[%
width=0.95\fwidth,
height=\fheight,
at={(-0.034\fwidth,0\fheight)},
scale only axis,
xmin=-1.30005544113432,
xmax=6.44787844596894,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-2.25877531951624,
ymax=5.48915857078767,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
zmin=-0.248340356264137,
zmax=4.68216302465247,
zlabel style={font=\color{white!15!black}},
zlabel={$z$},
%view={162.300000130148}{22.2000003983238},
%view={-195.300000130148}{53.2000003983238},
%view={-188.300000130148}{32.2000003983238},
view={0}{90},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]



%\draw [red,ultra thick,-{Latex[length=1.5mm, width=1.5mm]}] (1,1,4) --  (-0.1,-0.15,4);
%\draw [->,red,ultra thick] (1,1,4) --    (-0.5000,-0.900,4.0000);

%\draw [->,red,ultra thick] (1,1,4) --    (-1,-1.3333,4.0000);
%\draw [-{Latex[length=1.5mm, width=1.5mm]},red,ultra thick] (1,1,4) --  (-0.1,-0.15,4);
\addplot3 [color=black, line width=1.0pt, draw=none, mark=o, mark options={solid, black}]
table[row sep=crcr] {%
	1	1	4\\
	0.967978244220108	0.964878666414156	3.99999881185458\\
	%0.934910626882646	0.929319568209113	3.99999637940544\\
	0.900797147988139	0.892741957610885	3.99999264129766\\
	%0.865637807537189	0.855132467189071	3.99998753022701\\
	0.829432605530495	0.816486526896694	3.99998097203457\\
	%0.792181541968864	0.776801829481409	3.99997288460786\\
	0.753884616853241	0.736076983414724	3.99996317653384\\
	%0.714541830184727	0.694311058036535	3.99995174542977\\
	0.674153181964623	0.651503387158293	3.99993847584915\\
	%0.63271867219447	0.607653470379704	3.99992323661868\\
	0.59023830087611	0.562760918071408	3.99990587739864\\
	%0.546712068011762	0.516825418277068	3.99988622416156\\
	0.502139973604137	0.469846715607436	3.99986407312754\\
	%0.456522017656586	0.421824597146342	3.99983918243625\\
	0.409858200173334	0.372758882679951	3.99981126039123\\
	%0.362148521159814	0.322649417709718	3.99977994831057\\
	0.313392980623231	0.271496068323587	3.99974479448995\\
	%0.263591578573517	0.219298717346263	3.99970521266319\\
	0.212744315025183	0.166057261393301	3.99966041140466\\
	%0.160851190001542	0.111771608578789	3.9996092636775\\
	0.107912203548719	0.0564416767061608	3.99955003602973\\
	%0.0539273561348166	6.7391837074382e-05	3.99947971919999\\
	0.0497278201708884	0.0359636428626544	3.99939180489156\\
	%0.100490111688682	0.0889507331607016	3.99928355994351\\
	0.152295517562888	0.142980490787591	3.99915138264026\\
	%0.20514394001684	0.198052791724162	3.99899030476635\\
	0.259035275971591	0.254167504554651	3.99879304388713\\
	%0.313969416653289	0.311324489862032	3.99854795894162\\
	0.369946247165708	0.369523599561338	3.99823293896543\\
	%0.426965646022418	0.42876467616205	3.99779102018342\\
	0.485027484633589	0.489047551950017	3.99689179786715\\
	0.544131626741956	0.550372048077995	3.99410363673608\\
	%0.604277927801756	0.612737973552214	3.98931915982303\\
	0.665466234293554	0.676145124100249	3.9825059510787\\
	%0.727696382966854	0.74059328090303	3.97364849404213\\
	0.790968200001179	0.806082209170805	3.96273772029286\\
	%0.855281500074837	0.872611656539269	3.94976769831119\\
	0.920636085328939	0.940181351257737	3.93473425788296\\
	%0.987031744212189	1.00879100013587	3.91763431670888\\
	1.05446825018962	1.07844028620899	3.8984655120504\\
	%1.12294536029557	1.14912886607412	3.87722598235783\\
	1.19246281350781	1.22085636683868	3.85391422966705\\
	%1.26302032891565	1.29362238261198	3.82852902864235\\
	1.33461760364982	1.36742647045365	3.8010693640986\\
	%1.40725431053601	1.44226814567408	3.77153438671852\\
	1.48093009542659	1.51814687635706	3.73992338084387\\
	%1.55564457415596	1.5950620769431	3.70623574054152\\
	1.63139732905401	1.67301310067083	3.67047095150252\\
	%1.70818790493827	1.75199923062085	3.63262857715664\\
	1.78601580448833	1.83201966903537	3.59270824790341\\
	%1.86488048288442	1.91307352449402	3.55070965269686\\
	1.94478134156482	1.99515979639965	3.50663253244466\\
	%2.02571772092191	2.07827735605605	3.46047667483565\\
	2.10768889171234	2.1624249233821	3.41224191031614\\
	%2.19069404489861	2.24760103797302	3.36192810901276\\
	2.27473227956406	2.33380402274395	3.30953517845567\\
	2.35980258844264	2.42103193769869	3.25506306199942\\
	%2.44590384047373	2.50928252034425	3.19851173787896\\
	2.53303475961062	2.59855310771065	3.13988121884162\\
	%2.62119389886405	2.68884053251784	3.07917155235899\\
	2.71037960822438	2.780140982142	3.01638282142098\\
	%2.80058999462246	2.87244980258616	2.95151514594573\\
	2.89182287140064	2.96576121852926	2.88456868486628\\
	%2.98407569375781	3.0600679204037	2.81554363898723\\
	3.07734547512672	3.15536043099409	2.74444025474503\\
	%3.17162867713716	3.25162608544045	2.67125882905826\\
	3.26692106218775	3.34884728388734	2.5959997155247\\
	3.36321749174318	3.44699824490994	2.51866333232011\\
	%3.46051164349853	3.5460382691206	2.43925017229275\\
	3.55879560295635	3.64589542650755	2.35776081594971\\
	%3.65805925230607	3.74641798297491	2.2741959483331\\
	3.75828931518135	3.84721197782025	2.1885563812464\\
	%3.85946778011634	3.94757650608117	2.10084308302062\\
	3.96156911504393	4.04725851402815	2.01105721919905\\
	%4.06455490786833	4.14618108573501	1.91920020953408\\
	4.16836242952043	4.24429884472105	1.82527381025564\\
	%4.27287731079464	4.34158718600465	1.72928023722588\\
	4.37786380878679	4.43803475451697	1.63122235882635\\
	4.48283331690251	4.53364003029467	1.5311040158835\\
	%4.58722327145072	4.62841087166977	1.42893059359203\\
	4.6910027989686	4.72236684919965	1.32471015402977\\
	%4.79431828160147	4.81554641846665	1.21845603828446\\
	4.89727316973706	4.90802751947218	1.11019446257941\\
	5.0000000039834	5.00000000852747	1.00000003421128\\
};

\addplot3[color=blue, dashed,line width = 0.5pt]
table[row sep=crcr] {%
	1	1	4\\
	0.0539273561348166	6.7391837074382e-05	3.99947971919999\\
	-0.981634982817951	-0.0562542298823292	3.99947971922479\\
	-1.35438014561707	-0.650398316693271	3.99947971923251\\
	-1.52723786462239	-1.06829782720609	3.99947971923884\\
	-1.5694896102719	-1.35789088279626	3.99947971924445\\
	-1.50555084290819	-1.55133497063981	3.99947971925007\\
	-1.31453644059715	-1.64015380872809	3.99947971925639\\
	-0.976874458376686	-1.5738624766606	3.99947971926342\\
	-0.497579995565284	-1.31360951531585	3.99947971927114\\
	-0.0152870082238268	-0.937221639690498	3.99947971927817\\
	4.30548670316e-06	-0.665098461201984	3.99947971928635\\
	8.73586098837364e-06	-0.0159806629276424	3.99947971930427\\
	0.727696382966854	0.74059328090303	3.97364849404213\\
	1.12294536029557	1.14912886607412	3.87722598235783\\
	1.63139732905401	1.67301310067083	3.67047095150252\\
	2.27473227956406	2.33380402274395	3.30953517845567\\
	3.07734547512672	3.15536043099409	2.74444025474503\\
	4.27287731079464	4.34158718600465	1.72928023722588\\
	5.0000000039834	5.00000000852747	1.00000003421128\\
};

%\draw [->,red,ultra thick] (1,1,4) --    (0,-0.42,4.0000);
\draw [->,red,ultra thick] (1,1,4) --    (-0.2,-0.72,4.0000);
\addplot3[area legend,line width=0.5pt, draw=black, fill=black, fill opacity=0.15]
table[row sep=crcr] {%
	x	y	z\\
	0	0	0\\
	6	0	0\\
	6	6	0\\
	0	6	0\\
}--cycle;

%
%\addplot3[area legend, draw=black, fill=black, fill opacity=0.2]
%table[row sep=crcr] {%
%x	y	z\\
%0	0	0\\
%5	0	0\\
%5	5	0\\
%0	5	0\\
%}--cycle;


\addplot3[area legend,line width=0.5pt, draw=black, fill=black, fill opacity=0.15]
table[row sep=crcr] {%
	x	y	z\\
	0	0	0\\
	6	0	0\\
	6	0	5\\
	0	0	5\\
}--cycle;


\addplot3[area legend,line width=0.5pt, draw=black, fill=black, fill opacity=0.15]
table[row sep=crcr] {%
	x	y	z\\
	0	0	0\\
	0	6	0\\
	0	6	5\\
	0	0	5\\
}--cycle;

\end{axis}
	\end{tikzpicture}
}}





\begin{tikzpicture}
\begin{axis}[%
width=0.95\fwidth,
height=\fheight,
at={(-0.034\fwidth,0\fheight)},
scale only axis,
xmin=-1.30005544113432,
xmax=6.44787844596894,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-2.25877531951624,
ymax=5.48915857078767,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
zmin=-0.248340356264137,
zmax=4.68216302465247,
zlabel style={font=\color{white!15!black}},
zlabel={$z$},
%view={162.300000130148}{22.2000003983238},
%view={-195.300000130148}{53.2000003983238},
view={-188.300000130148}{32.2000003983238},
%view={0}{90},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]



%\draw [red,ultra thick,-{Latex[length=1.5mm, width=1.5mm]}] (1,1,4) --  (-0.1,-0.15,4);
%\draw [->,red,ultra thick] (1,1,4) --    (-0.5000,-0.900,4.0000);

%\draw [->,red,ultra thick] (1,1,4) --    (-1,-1.3333,4.0000);
%\draw [-{Latex[length=1.5mm, width=1.5mm]},red,ultra thick] (1,1,4) --  (-0.1,-0.15,4);
\addplot3 [color=black, line width=1.0pt, draw=none, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
1	1	4\\
0.967978244220108	0.964878666414156	3.99999881185458\\
%0.934910626882646	0.929319568209113	3.99999637940544\\
0.900797147988139	0.892741957610885	3.99999264129766\\
%0.865637807537189	0.855132467189071	3.99998753022701\\
0.829432605530495	0.816486526896694	3.99998097203457\\
%0.792181541968864	0.776801829481409	3.99997288460786\\
0.753884616853241	0.736076983414724	3.99996317653384\\
%0.714541830184727	0.694311058036535	3.99995174542977\\
0.674153181964623	0.651503387158293	3.99993847584915\\
%0.63271867219447	0.607653470379704	3.99992323661868\\
0.59023830087611	0.562760918071408	3.99990587739864\\
%0.546712068011762	0.516825418277068	3.99988622416156\\
0.502139973604137	0.469846715607436	3.99986407312754\\
%0.456522017656586	0.421824597146342	3.99983918243625\\
0.409858200173334	0.372758882679951	3.99981126039123\\
%0.362148521159814	0.322649417709718	3.99977994831057\\
0.313392980623231	0.271496068323587	3.99974479448995\\
%0.263591578573517	0.219298717346263	3.99970521266319\\
0.212744315025183	0.166057261393301	3.99966041140466\\
%0.160851190001542	0.111771608578789	3.9996092636775\\
0.107912203548719	0.0564416767061608	3.99955003602973\\
%0.0539273561348166	6.7391837074382e-05	3.99947971919999\\
0.0497278201708884	0.0359636428626544	3.99939180489156\\
%0.100490111688682	0.0889507331607016	3.99928355994351\\
0.152295517562888	0.142980490787591	3.99915138264026\\
%0.20514394001684	0.198052791724162	3.99899030476635\\
0.259035275971591	0.254167504554651	3.99879304388713\\
%0.313969416653289	0.311324489862032	3.99854795894162\\
0.369946247165708	0.369523599561338	3.99823293896543\\
%0.426965646022418	0.42876467616205	3.99779102018342\\
0.485027484633589	0.489047551950017	3.99689179786715\\
0.544131626741956	0.550372048077995	3.99410363673608\\
%0.604277927801756	0.612737973552214	3.98931915982303\\
0.665466234293554	0.676145124100249	3.9825059510787\\
%0.727696382966854	0.74059328090303	3.97364849404213\\
0.790968200001179	0.806082209170805	3.96273772029286\\
%0.855281500074837	0.872611656539269	3.94976769831119\\
0.920636085328939	0.940181351257737	3.93473425788296\\
%0.987031744212189	1.00879100013587	3.91763431670888\\
1.05446825018962	1.07844028620899	3.8984655120504\\
%1.12294536029557	1.14912886607412	3.87722598235783\\
1.19246281350781	1.22085636683868	3.85391422966705\\
%1.26302032891565	1.29362238261198	3.82852902864235\\
1.33461760364982	1.36742647045365	3.8010693640986\\
%1.40725431053601	1.44226814567408	3.77153438671852\\
1.48093009542659	1.51814687635706	3.73992338084387\\
%1.55564457415596	1.5950620769431	3.70623574054152\\
1.63139732905401	1.67301310067083	3.67047095150252\\
%1.70818790493827	1.75199923062085	3.63262857715664\\
1.78601580448833	1.83201966903537	3.59270824790341\\
%1.86488048288442	1.91307352449402	3.55070965269686\\
1.94478134156482	1.99515979639965	3.50663253244466\\
%2.02571772092191	2.07827735605605	3.46047667483565\\
2.10768889171234	2.1624249233821	3.41224191031614\\
%2.19069404489861	2.24760103797302	3.36192810901276\\
2.27473227956406	2.33380402274395	3.30953517845567\\
2.35980258844264	2.42103193769869	3.25506306199942\\
%2.44590384047373	2.50928252034425	3.19851173787896\\
2.53303475961062	2.59855310771065	3.13988121884162\\
%2.62119389886405	2.68884053251784	3.07917155235899\\
2.71037960822438	2.780140982142	3.01638282142098\\
%2.80058999462246	2.87244980258616	2.95151514594573\\
2.89182287140064	2.96576121852926	2.88456868486628\\
%2.98407569375781	3.0600679204037	2.81554363898723\\
3.07734547512672	3.15536043099409	2.74444025474503\\
%3.17162867713716	3.25162608544045	2.67125882905826\\
3.26692106218775	3.34884728388734	2.5959997155247\\
3.36321749174318	3.44699824490994	2.51866333232011\\
%3.46051164349853	3.5460382691206	2.43925017229275\\
3.55879560295635	3.64589542650755	2.35776081594971\\
%3.65805925230607	3.74641798297491	2.2741959483331\\
3.75828931518135	3.84721197782025	2.1885563812464\\
%3.85946778011634	3.94757650608117	2.10084308302062\\
3.96156911504393	4.04725851402815	2.01105721919905\\
%4.06455490786833	4.14618108573501	1.91920020953408\\
4.16836242952043	4.24429884472105	1.82527381025564\\
%4.27287731079464	4.34158718600465	1.72928023722588\\
4.37786380878679	4.43803475451697	1.63122235882635\\
4.48283331690251	4.53364003029467	1.5311040158835\\
%4.58722327145072	4.62841087166977	1.42893059359203\\
4.6910027989686	4.72236684919965	1.32471015402977\\
%4.79431828160147	4.81554641846665	1.21845603828446\\
4.89727316973706	4.90802751947218	1.11019446257941\\
5.0000000039834	5.00000000852747	1.00000003421128\\
};

\addplot3[color=blue, dashed,line width = 0.5pt]
 table[row sep=crcr] {%
1	1	4\\
0.0539273561348166	6.7391837074382e-05	3.99947971919999\\
-0.981634982817951	-0.0562542298823292	3.99947971922479\\
-1.35438014561707	-0.650398316693271	3.99947971923251\\
-1.52723786462239	-1.06829782720609	3.99947971923884\\
-1.5694896102719	-1.35789088279626	3.99947971924445\\
-1.50555084290819	-1.55133497063981	3.99947971925007\\
-1.31453644059715	-1.64015380872809	3.99947971925639\\
-0.976874458376686	-1.5738624766606	3.99947971926342\\
-0.497579995565284	-1.31360951531585	3.99947971927114\\
-0.0152870082238268	-0.937221639690498	3.99947971927817\\
4.30548670316e-06	-0.665098461201984	3.99947971928635\\
8.73586098837364e-06	-0.0159806629276424	3.99947971930427\\
0.727696382966854	0.74059328090303	3.97364849404213\\
1.12294536029557	1.14912886607412	3.87722598235783\\
1.63139732905401	1.67301310067083	3.67047095150252\\
2.27473227956406	2.33380402274395	3.30953517845567\\
3.07734547512672	3.15536043099409	2.74444025474503\\
4.27287731079464	4.34158718600465	1.72928023722588\\
5.0000000039834	5.00000000852747	1.00000003421128\\
};

%\draw [->,red,ultra thick] (1,1,4) --    (0,-0.42,4.0000);
\draw [->,red,ultra thick] (1,1,4) --    (-0.2,-0.72,4.0000);
\addplot3[area legend,line width=0.5pt, draw=black, fill=black, fill opacity=0.15]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
6	0	0\\
6	6	0\\
0	6	0\\
}--cycle;

%
%\addplot3[area legend, draw=black, fill=black, fill opacity=0.2]
%table[row sep=crcr] {%
%x	y	z\\
%0	0	0\\
%5	0	0\\
%5	5	0\\
%0	5	0\\
%}--cycle;


\addplot3[area legend,line width=0.5pt, draw=black, fill=black, fill opacity=0.15]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
6	0	0\\
6	0	5\\
0	0	5\\
}--cycle;


\addplot3[area legend,line width=0.5pt, draw=black, fill=black, fill opacity=0.15]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
0	6	0\\
0	6	5\\
0	0	5\\
}--cycle;

\end{axis}

%\draw (axis cs: 0.1,0.1)node{\usebox{\mybox}};
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\usebox{\mybox}};


%\begin{axis}[%
%width=1.227\fwidth,
%height=1.227\fheight,
%at={(-0.16\fwidth,-0.135\fheight)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black},
%xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
%]
%\end{axis}
\end{tikzpicture}%



==> img/3d_simulaiton1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=1.13}
\setlength{\fwidth}{7cm}
\setlength{\fheight}{3.0cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.9\fwidth,
height=\fheight,
at={(-0.024\fwidth,-0\fheight)},
scale only axis,
xmin=-0.886302267380525,
xmax=6.43322923472824,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-1.77860465093894,
ymax=6.02098802209852,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
zmin=-1.10867156182609,
zmax=7.68175524466947,
zlabel style={font=\color{white!15!black}},
zlabel={$z$},
view={170.511591094792}{38.8474002233857},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
%legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot3 [color=black, line width=1.2pt, draw=none, mark size=1.5pt, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
1	1	4\\
0.752167771945381	0.710862400602945	3.96652565676892\\
0.504335543890762	0.421724801205889	3.86610262707134\\
0.256503315836143	0.132587201808834	3.69873091091999\\
0.0154971698753572	0.141157138271166	3.47175925204465\\
0.214233444931994	0.408272712537669	3.18146937485501\\
0.449674235382332	0.682953617008783	2.81693949501677\\
0.68511502583267	0.957634521479898	2.38546092869793\\
0.920555816283009	1.23231542595101	1.88703367590172\\
1.15599660673335	1.50699633042213	1.32165773664914\\
1.39143739718368	1.78167723489324	0.68933311096867\\
1.67924557690242	2.11745342290262	0.162235544168858\\
1.91468636735276	2.39213432737373	0.808206789946555\\
2.1501271578031	2.66681523184485	1.38722934922899\\
};
% \addlegendentry{$\text{data}1$}

\addplot3 [color=blue, dashed]
 table[row sep=crcr] {%
1	1	4\\
0.690209714931727	0.638578000753681	3.94769633870061\\
0.442377486877108	0.349440401356626	3.83053613738776\\
0.142857413424723	-0.0119792120951363	3.59959208941027\\
0.142857413424723	-1.07876080015352	3.59959208941027\\
0.139413283902667	0.00381668603560836	3.59636605004211\\
0.0154971698753572	0.141157138271166	3.47175925204465\\
-0.107980991374056	0.158333119348993	3.45499827078599\\
-0.924902684635237	0.158333119348993	3.45499827078599\\
-0.0212135006283134	0.158333119348993	3.45499827078599\\
0.037652852094241	0.202262034184333	3.41093170923469\\
0.390814037769748	0.614283390891004	2.91434840433382\\
0.743975223445255	1.02630474759768	2.26713055485567\\
1.15599660673335	1.50699633042213	1.32165773664914\\
1.56801799002144	1.98768791324658	0.171154566242965\\
1.62367896617539	2.05262571457009	-0.00993335783382499\\
1.62367896617539	2.05262571457009	-2.73085322567497\\
1.62367896617539	2.05262571457009	-0.00971198633473236\\
1.85582616974018	2.32346410125596	0.652990417859984\\
2.1501271578031	2.66681523184485	1.38722934922899\\
2.32670775064085	2.87282591019818	1.77756119316515\\
};
% \addlegendentry{$\text{data}2$}


\addplot3[area legend, draw=black, fill=black, fill opacity=0.2]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
30	0	0\\
30	30	0\\
0	30	0\\
}--cycle;
%\addlegendentry{$\text{data}3$}


\addplot3[area legend, draw=black, fill=black, fill opacity=0.2]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
30	0	0\\
30	30	0\\
0	30	0\\
}--cycle;
%\addlegendentry{$\text{data}4$}


\addplot3[area legend, draw=black, fill=black, fill opacity=0.2]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
30	0	0\\
30	0	5\\
0	0	5\\
}--cycle;
%\addlegendentry{$\text{data}5$}


\addplot3[area legend, draw=black, fill=black, fill opacity=0.3]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
0	30	0\\
0	30	5\\
0	0	5\\
}--cycle;
%\addlegendentry{$\text{data}6$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/3d_simulation.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
%


\pgfplotsset{compat=1.13}
\setlength{\fwidth}{6cm}
\setlength{\fheight}{4cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.841\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-1.19001952702618,
xmax=8.5445628000494,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.843096124060077,
ymax=9.88424432379209,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
zmin=-1.50262960180316,
zmax=6.01051840721262,
zlabel style={font=\color{white!15!black}},
zlabel={$z$},
view={169.465633895902}{47.4447441814176},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot3 [color=black, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
1	1	4\\
0.7967714392388	0.762900012445265	3.97678707079235\\
0.593542878477599	0.525800024890529	3.90855512736383\\
0.390314317716397	0.288700037335794	3.79530416971441\\
0.187085756955195	0.051600049781058	3.63703419784411\\
0.042609622783278	0.213320678216148	3.39791464867673\\
0.23367337282278	0.436181319539124	3.14257242739264\\
0.424737122862282	0.659041960862098	2.84221119188767\\
0.615800872901783	0.881902602185072	2.49683094216181\\
0.806864622941283	1.10476324350805	2.10643167821506\\
0.997928372980784	1.32762388483102	1.67101340004743\\
1.18899212302029	1.55048452615399	1.19057610765891\\
1.38005587305979	1.77334516747697	0.665119801049505\\
1.5711196230993	1.99620580879994	0.0946444802192161\\
1.780095599705	2.23995963524695	0.499293581553566\\
1.97115934974451	2.46282027656993	0.99732115279402\\
2.16222309978401	2.68568091789292	1.45032970981359\\
2.35328684982352	2.9085415592159	1.85831925261227\\
2.54435059986302	3.13140220053888	2.22128978119007\\
2.73541434990253	3.35426284186186	2.53924129554698\\
2.92647809994203	3.57712348318484	2.812173795683\\
3.11754184998153	3.79998412450782	3.04008728159814\\
3.30860560002104	4.0228447658308	3.22298175329239\\
3.49966935006054	4.24570540715377	3.36085721076576\\
3.69073310010005	4.46856604847674	3.45371365401824\\
3.88179685013955	4.6914266897997	3.50155108304983\\
4.07286060017905	4.91428733112267	3.50436949786054\\
4.26392435021854	5.13714797244564	3.46216889845036\\
4.45498810025803	5.3600086137686	3.3749492848193\\
4.64605185029752	5.58286925509157	3.24271065696735\\
4.83711560033701	5.80572989641454	3.06545301489451\\
5.0281793503765	6.02859053773751	2.84317635860079\\
5.21924310041599	6.25145117906047	2.57588068808619\\
5.41030685045548	6.47431182038344	2.26356600335069\\
5.60137060049497	6.69717246170641	1.90623230439431\\
5.79243435053446	6.92003310302937	1.50387959121705\\
5.98349810057395	7.14289374435234	1.0565078638189\\
6.17456185061344	7.36575438567531	0.564117122199857\\
6.36562560065293	7.58861502699827	0.0267073663599344\\
6.52683563974874	7.77665369311453	0.397493189386161\\
6.71789938978823	7.99951433443749	0.864766731620101\\
6.90896313982772	8.22237497576049	1.28702125963316\\
};
 \addlegendentry{$q(t)$}

\addplot3 [color=blue, dashed, line width=0.5pt]
 table[row sep=crcr] {%
1	1	4\\
0.7459642990485	0.703625015556581	3.96394961751843\\
0.491928598096999	0.407250031113161	3.85755702531673\\
0.237892897145496	0.110875046669742	3.68082222339489\\
0.148980401812471	-0.00766972276140443	3.60234669567587\\
0.148980401812471	-1.07319966456505	3.60234669567587\\
0.123576831717321	0.025282012099888	3.57834241660887\\
0.0219625513367188	0.136712332761375	3.47529107936887\\
-0.0288157808648375	0.157605517885404	3.45471598302574\\
-0.919802133448766	0.157605517885404	3.45471598302574\\
-0.00515631472659805	0.157605517885404	3.45471598302574\\
0.32920524784253	0.547611640200611	2.99801918641776\\
0.663566810411659	0.937617762515815	2.40345165875833\\
1.04569431049066	1.38333904516176	1.55512460953351\\
1.47558774807954	1.88477548813846	0.385509517411972\\
1.60097333404297	2.03102778400666	-0.0547122355082674\\
1.60097333404297	2.03102778400666	-2.71273329316515\\
1.60097333404297	2.03102778400666	-0.0437125079418568\\
1.68456372468525	2.12852931458546	0.233397665600506\\
1.97115934974451	2.46282027656993	0.99732115279402\\
2.25775497480377	2.79711123855441	1.65995185799054\\
2.49658466235315	3.07568704020813	2.13476768162883\\
2.73541434990253	3.35426284186186	2.53924129554698\\
2.97424403745191	3.63283864351559	2.873372699745\\
3.16530778749141	3.85569928483857	3.09003143210491\\
3.35637153753091	4.07855992616154	3.26167115024394\\
3.54743528757042	4.30142056748451	3.38829185416209\\
3.7862649751198	4.57999636913822	3.48325974531165\\
4.02509466266918	4.85857217079193	3.50788542674107\\
4.26392435021854	5.13714797244564	3.46216889845036\\
4.55051997527777	5.47143893443009	3.31445734767093\\
4.83711560033701	5.80572989641454	3.06545301489451\\
5.17147716290611	6.19573601872973	2.64692513829805\\
5.50583872547522	6.58574214104492	2.09052653065011\\
5.8879662255542	7.03146342369086	1.28582110429558\\
6.27009372563318	7.47718470633679	0.301039621057507\\
6.36562560065293	7.58861502699827	0.0267073663599344\\
6.37159634284166	7.59557942203962	-0.796076495939792\\
6.37159634284166	7.59557942203962	-2.53780894189611\\
6.38353782721913	7.6095082121223	0.017494304628249\\
6.67013345227836	7.94379917410675	0.752168878644826\\
6.9567290773376	8.27809013609124	1.3855506706644\\
};
 \addlegendentry{$q(\tau)$}

%\addplot3[-Straight Barb, color=mycolor1, line width=3.0pt, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2+(\thisrow{w})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, w=\thisrow{w}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
%% table[row sep=crcr]
%  {%
%x	y	z	u	v	w\\
%1	1	4	-0.3	-0.35	0\\
%};
%\addlegendentry{$v(0)$}
%
%\addplot3[-Straight Barb, color=mycolor2, line width=3.0pt, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2+(\thisrow{w})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, w=\thisrow{w}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
% table[row sep=crcr] {%
%x	y	z	u	v	w\\
%6.9567290773376	8.27809013609124	1.3855506706644	0.282042665642857	0.328980297584513	0.574516231360664\\
%};
\addlegendentry{$v(T)$}

%\node[right, align=left, font=\color{red}]
%at (axis cs:1,1,4) {Start};
%\node[right, align=left, font=\color{red}]
%at (axis cs:6.909,8.222,1.287) {End};
%\node[right, align=left]
%at (axis cs:1.3,1.3,4.3) {$(1,1,4)$};
%\node[right, align=left]
%at (axis cs:7.257,8.578,1.686) {$(6.9567,8.2781,1.3856)$};

\addplot3[area legend, draw=black, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
30	0	0\\
30	30	0\\
0	30	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
30	0	0\\
30	30	0\\
0	30	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
30	0	0\\
30	0	5\\
0	0	5\\
}--cycle;

\addplot3[area legend, draw=black, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
0	30	0\\
0	30	5\\
0	0	5\\
}--cycle;
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.141\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/bouncing_ball_2D.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\pgfplotsset{compat=1.13}
\setlength{\fwidth}{7cm}
\setlength{\fheight}{3cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}

\begin{tikzpicture}


\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-5,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x(t_{\textrm{P}}) $ [m]},
ymin=-0.5,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={$y(t_{\textrm{P}})$ [m]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=black]
  table[row sep=crcr]{%
-3.973999	1.99798038\\
-4.01593103929064	2.01637347776683\\
-4.00106348363681	1.97306576767483\\
-3.973999	1.99798038\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-3.953559	1.94934758\\
-3.99549103929064	1.96774067776683\\
-3.98062348363681	1.92443296767483\\
-3.953559	1.94934758\\
};


\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.932319	1.88501878\\
-3.97425103929064	1.90341187776683\\
-3.95938348363681	1.86010416767483\\
-3.932319	1.88501878\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.910279	1.80499398\\
-3.95221103929064	1.82338707776683\\
-3.93734348363681	1.78007936767483\\
-3.910279	1.80499398\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.887439	1.70927318\\
-3.92937103929064	1.72766627776683\\
-3.91450348363681	1.68435856767483\\
-3.887439	1.70927318\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.863799	1.59785638\\
-3.90573103929064	1.61624947776683\\
-3.89086348363681	1.57294176767483\\
-3.863799	1.59785638\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.839359	1.47074358\\
-3.88129103929064	1.48913667776683\\
-3.86642348363681	1.44582896767483\\
-3.839359	1.47074358\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.814119	1.32793478\\
-3.85605103929064	1.34632787776683\\
-3.84118348363681	1.30302016767483\\
-3.814119	1.32793478\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.788079	1.16942998\\
-3.83001103929064	1.18782307776683\\
-3.81514348363681	1.14451536767483\\
-3.788079	1.16942998\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.761239	0.99522918\\
-3.80317103929064	1.01362227776683\\
-3.78830348363681	0.970314567674833\\
-3.761239	0.99522918\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.733599	0.80533238\\
-3.77553103929064	0.823725477766829\\
-3.76066348363681	0.780417767674833\\
-3.733599	0.80533238\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.705159	0.599739580000001\\
-3.74709103929064	0.618132677766829\\
-3.73222348363681	0.574824967674834\\
-3.705159	0.599739580000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.675919	0.378450780000001\\
-3.71785103929064	0.39684387776683\\
-3.70298348363681	0.353536167674834\\
-3.675919	0.378450780000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.645879	0.14146598\\
-3.68781103929064	0.159859077766828\\
-3.67294348363681	0.116551367674833\\
-3.645879	0.14146598\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.61741642065555	0.0751958144406042\\
-3.6593484599462	0.0935889122074327\\
-3.64448090429236	0.0502812021154373\\
-3.61741642065555	0.0751958144406042\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.58583736154609	0.275573816069551\\
-3.62776940083674	0.293966913836379\\
-3.6129018451829	0.250659203744384\\
-3.58583736154609	0.275573816069551\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.55345830243663	0.460255817698495\\
-3.59539034172728	0.478648915465324\\
-3.58052278607344	0.435341205373329\\
-3.55345830243663	0.460255817698495\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.52027924332718	0.629241819327439\\
-3.56221128261782	0.647634917094267\\
-3.54734372696398	0.604327207002272\\
-3.52027924332718	0.629241819327439\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.48630018421772	0.782531820956384\\
-3.52823222350836	0.800924918723213\\
-3.51336466785453	0.757617208631217\\
-3.48630018421772	0.782531820956384\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.45152112510826	0.920125822585329\\
-3.4934531643989	0.938518920352158\\
-3.47858560874507	0.895211210260163\\
-3.45152112510826	0.920125822585329\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.4159420659988	1.04202382421427\\
-3.45787410528944	1.0604169219811\\
-3.44300654963561	1.01710921188911\\
-3.4159420659988	1.04202382421427\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.37956300688934	1.14822582584322\\
-3.42149504617999	1.16661892361005\\
-3.40662749052615	1.12331121351805\\
-3.37956300688934	1.14822582584322\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.34238394777988	1.23873182747217\\
-3.38431598707053	1.25712492523899\\
-3.36944843141669	1.213817215147\\
-3.34238394777988	1.23873182747217\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.30440488867042	1.31354182910111\\
-3.34633692796107	1.33193492686794\\
-3.33146937230723	1.28862721677594\\
-3.30440488867042	1.31354182910111\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.26562582956097	1.37265583073005\\
-3.30755786885161	1.39104892849688\\
-3.29269031319777	1.34774121840489\\
-3.26562582956097	1.37265583073005\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.22604677045151	1.416073832359\\
-3.26797880974215	1.43446693012583\\
-3.25311125408832	1.39115922003383\\
-3.22604677045151	1.416073832359\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.18566771134205	1.44379583398795\\
-3.22759975063269	1.46218893175477\\
-3.21273219497886	1.41888122166278\\
-3.18566771134205	1.44379583398795\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.14448865223259	1.45582183561689\\
-3.18642069152323	1.47421493338372\\
-3.1715531358694	1.43090722329172\\
-3.14448865223259	1.45582183561689\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.10250959312313	1.45215183724584\\
-3.14444163241377	1.47054493501266\\
-3.12957407675994	1.42723722492067\\
-3.10250959312313	1.45215183724584\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.05973053401367	1.43278583887478\\
-3.10166257330432	1.45117893664161\\
-3.08679501765048	1.40787122654961\\
-3.05973053401367	1.43278583887478\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.01615147490421	1.39772384050373\\
-3.05808351419486	1.41611693827055\\
-3.04321595854102	1.37280922817856\\
-3.01615147490421	1.39772384050373\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.97177241579476	1.34696584213267\\
-3.0137044550854	1.3653589398995\\
-2.99883689943156	1.3220512298075\\
-2.97177241579476	1.34696584213267\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.9265933566853	1.28051184376162\\
-2.96852539597594	1.29890494152844\\
-2.9536578403221	1.25559723143645\\
-2.9265933566853	1.28051184376162\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.88061429757584	1.19836184539056\\
-2.92254633686648	1.21675494315739\\
-2.90767878121265	1.17344723306539\\
-2.88061429757584	1.19836184539056\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.83383523846638	1.10051584701951\\
-2.87576727775702	1.11890894478633\\
-2.86089972210319	1.07560123469434\\
-2.83383523846638	1.10051584701951\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.78625617935692	0.986973848648451\\
-2.82818821864756	1.00536694641528\\
-2.81332066299373	0.962059236323284\\
-2.78625617935692	0.986973848648451\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.73787712024746	0.857735850277395\\
-2.77980915953811	0.876128948044224\\
-2.76494160388427	0.832821237952229\\
-2.73787712024746	0.857735850277395\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.688698061138	0.71280185190634\\
-2.73063010042865	0.731194949673168\\
-2.71576254477481	0.687887239581173\\
-2.688698061138	0.71280185190634\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.63871900202854	0.552171853535286\\
-2.68065104131919	0.570564951302114\\
-2.66578348566535	0.527257241210119\\
-2.63871900202854	0.552171853535286\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.58793994291909	0.37584585516423\\
-2.62987198220973	0.394238952931058\\
-2.61500442655589	0.350931242839063\\
-2.58793994291909	0.37584585516423\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.53636088380963	0.183823856793174\\
-2.57829292310027	0.202216954560003\\
-2.56342536744644	0.158909244468007\\
-2.53636088380963	0.183823856793174\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.48536310124961	0.0152797168297032\\
-2.52729514054025	0.0336728145965313\\
-2.51242758488641	-0.0096348954954637\\
-2.48536310124961	0.0152797168297032\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.4322049830307	0.186274659783988\\
-2.47413702232134	0.204667757550816\\
-2.4592694666675	0.161360047458821\\
-2.4322049830307	0.186274659783988\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.37824686481178	0.341573602738273\\
-2.42017890410243	0.359966700505101\\
-2.40531134844859	0.316658990413106\\
-2.37824686481178	0.341573602738273\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.32348874659287	0.481176545692558\\
-2.36542078588352	0.499569643459386\\
-2.35055323022968	0.456261933367391\\
-2.32348874659287	0.481176545692558\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.26793062837396	0.605083488646843\\
-2.3098626676646	0.623476586413671\\
-2.29499511201077	0.580168876321676\\
-2.26793062837396	0.605083488646843\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.21157251015505	0.713294431601128\\
-2.25350454944569	0.731687529367956\\
-2.23863699379186	0.688379819275961\\
-2.21157251015505	0.713294431601128\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.15441439193614	0.805809374555412\\
-2.19634643122678	0.824202472322241\\
-2.18147887557295	0.780894762230246\\
-2.15441439193614	0.805809374555412\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.09645627371723	0.882628317509697\\
-2.13838831300787	0.901021415276526\\
-2.12352075735403	0.85771370518453\\
-2.09645627371723	0.882628317509697\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.03769815549831	0.943751260463982\\
-2.07963019478896	0.96214435823081\\
-2.06476263913512	0.918836648138815\\
-2.03769815549831	0.943751260463982\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.9781400372794	0.989178203418267\\
-2.02007207657005	1.0075713011851\\
-2.00520452091621	0.9642635910931\\
-1.9781400372794	0.989178203418267\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.91778191906049	1.01890914637255\\
-1.95971395835114	1.03730224413938\\
-1.9448464026973	0.993994534047385\\
-1.91778191906049	1.01890914637255\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.85662380084158	1.03294408932684\\
-1.89855584013222	1.05133718709366\\
-1.88368828447839	1.00802947700167\\
-1.85662380084158	1.03294408932684\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.79466568262267	1.03128303228112\\
-1.83659772191331	1.04967613004795\\
-1.82173016625948	1.00636841995595\\
-1.79466568262267	1.03128303228112\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.73190756440376	1.01392597523541\\
-1.7738396036944	1.03231907300223\\
-1.75897204804057	0.989011362910239\\
-1.73190756440376	1.01392597523541\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.66834944618485	0.980872918189691\\
-1.71028148547549	0.999266015956519\\
-1.69541392982165	0.955958305864524\\
-1.66834944618485	0.980872918189691\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.60399132796594	0.932123861143976\\
-1.64592336725658	0.950516958910804\\
-1.63105581160274	0.907209248818809\\
-1.60399132796594	0.932123861143976\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.53883320974702	0.86767880409826\\
-1.58076524903767	0.886071901865088\\
-1.56589769338383	0.842764191773093\\
-1.53883320974702	0.86767880409826\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.47287509152811	0.787537747052547\\
-1.51480713081876	0.805930844819375\\
-1.49993957516492	0.76262313472738\\
-1.47287509152811	0.787537747052547\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.4061169733092	0.691700690006832\\
-1.44804901259985	0.71009378777366\\
-1.43318145694601	0.666786077681665\\
-1.4061169733092	0.691700690006832\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.33855885509029	0.580167632961117\\
-1.38049089438093	0.598560730727945\\
-1.3656233387271	0.55525302063595\\
-1.33855885509029	0.580167632961117\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.27020073687138	0.452938575915401\\
-1.31213277616202	0.47133167368223\\
-1.29726522050819	0.428023963590235\\
-1.27020073687138	0.452938575915401\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.20104261865247	0.310013518869686\\
-1.24297465794311	0.328406616636515\\
-1.22810710228928	0.28509890654452\\
-1.20104261865247	0.310013518869686\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.13108450043356	0.151392461823971\\
-1.1730165397242	0.169785559590799\\
-1.15814898407036	0.126477849498804\\
-1.13108450043356	0.151392461823971\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.06574460996279	0.00762615410389911\\
-1.10767664925343	0.0260192518707274\\
-1.0928090935996	-0.0172884582212676\\
-1.06574460996279	0.00762615410389911\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.994247432634432	0.15081913664412\\
-1.03617947192508	0.169212234410948\\
-1.02131191627124	0.125904524318953\\
-0.994247432634432	0.15081913664412\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.921950255306077	0.27831611918434\\
-0.963882294596721	0.296709216951168\\
-0.949014738942885	0.253401506859173\\
-0.921950255306077	0.27831611918434\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.848853077977722	0.390117101724561\\
-0.890785117268366	0.408510199491389\\
-0.875917561614531	0.365202489399394\\
-0.848853077977722	0.390117101724561\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.774955900649367	0.486222084264781\\
-0.816887939940011	0.504615182031609\\
-0.802020384286176	0.461307471939614\\
-0.774955900649367	0.486222084264781\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.700258723321012	0.566631066805002\\
-0.742190762611656	0.58502416457183\\
-0.727323206957821	0.541716454479835\\
-0.700258723321012	0.566631066805002\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.624761545992657	0.631344049345222\\
-0.666693585283301	0.64973714711205\\
-0.651826029629466	0.606429437020055\\
-0.624761545992657	0.631344049345222\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.548464368664303	0.680361031885442\\
-0.590396407954946	0.698754129652271\\
-0.575528852301111	0.655446419560275\\
-0.548464368664303	0.680361031885442\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.471367191335948	0.713682014425662\\
-0.513299230626592	0.732075112192491\\
-0.498431674972756	0.688767402100496\\
-0.471367191335948	0.713682014425662\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.393470014007593	0.731306996965883\\
-0.435402053298237	0.749700094732711\\
-0.420534497644402	0.706392384640716\\
-0.393470014007593	0.731306996965883\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.314772836679238	0.733235979506103\\
-0.356704875969882	0.751629077272931\\
-0.341837320316046	0.708321367180936\\
-0.314772836679238	0.733235979506103\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.235275659350883	0.719468962046324\\
-0.277207698641526	0.737862059813152\\
-0.262340142987691	0.694554349721157\\
-0.235275659350883	0.719468962046324\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.154978482022528	0.690005944586544\\
-0.196910521313171	0.708399042353372\\
-0.182042965659336	0.665091332261377\\
-0.154978482022528	0.690005944586544\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.0738813046941731	0.644846927126764\\
-0.115813343984817	0.663240024893592\\
-0.100945788330981	0.619932314801597\\
-0.0738813046941731	0.644846927126764\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00801587263418213	0.583991909666984\\
-0.0339161666564614	0.602385007433812\\
-0.0190486110026262	0.559077297341817\\
0.00801587263418213	0.583991909666984\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.0246626451909331	0.513824540937157\\
-0.0665946844815766	0.532217638703986\\
-0.0517271288277414	0.488909928611991\\
-0.0246626451909331	0.513824540937157\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.0931768730388974	0.422773183749806\\
-0.135108912329541	0.441166281516635\\
-0.120241356675706	0.39785857142464\\
-0.0931768730388974	0.422773183749806\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.160891100886859	0.31602582656246\\
-0.202823140177502	0.334418924329288\\
-0.187955584523667	0.291111214237293\\
-0.160891100886859	0.31602582656246\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.227805328734823	0.193582469375108\\
-0.269737368025466	0.211975567141936\\
-0.254869812371631	0.168667857049941\\
-0.227805328734823	0.193582469375108\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.293919556582784	0.0554431121877618\\
-0.335851595873428	0.0738362099545901\\
-0.320984040219592	0.030528499862595\\
-0.293919556582784	0.0554431121877618\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.354286549742999	0.0681735373065458\\
-0.396218589033643	0.0865666350733741\\
-0.381351033379808	0.0432589249813791\\
-0.354286549742999	0.0681735373065458\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.418861718481506	0.179613040507854\\
-0.46079375777215	0.198006138274682\\
-0.445926202118314	0.154698428182687\\
-0.418861718481506	0.179613040507854\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.482636887220016	0.275356543709167\\
-0.524568926510659	0.293749641475995\\
-0.509701370856824	0.250441931384\\
-0.482636887220016	0.275356543709167\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.545612055958523	0.355404046910476\\
-0.587544095249166	0.373797144677305\\
-0.572676539595331	0.33048943458531\\
-0.545612055958523	0.355404046910476\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.607787224697032	0.419755550111789\\
-0.649719263987676	0.438148647878617\\
-0.634851708333841	0.394840937786622\\
-0.607787224697032	0.419755550111789\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.669162393435539	0.468411053313098\\
-0.711094432726183	0.486804151079927\\
-0.696226877072347	0.443496440987932\\
-0.669162393435539	0.468411053313098\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.729737562174049	0.50137055651441\\
-0.771669601464692	0.519763654281238\\
-0.756802045810857	0.476455944189244\\
-0.729737562174049	0.50137055651441\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.789512730912556	0.518634059715721\\
-0.831444770203199	0.537027157482549\\
-0.816577214549364	0.493719447390554\\
-0.789512730912556	0.518634059715721\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.848487899651065	0.520201562917031\\
-0.890419938941709	0.53859466068386\\
-0.875552383287874	0.495286950591865\\
-0.848487899651065	0.520201562917031\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.906663068389572	0.506073066118342\\
-0.948595107680216	0.524466163885171\\
-0.93372755202638	0.481158453793176\\
-0.906663068389572	0.506073066118342\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.964038237128079	0.476248569319654\\
-1.00597027641872	0.494641667086483\\
-0.991102720764887	0.451333956994487\\
-0.964038237128079	0.476248569319654\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.02061340586659	0.430728072520965\\
-1.06254544515723	0.449121170287793\\
-1.0476778895034	0.405813460195798\\
-1.02061340586659	0.430728072520965\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.0763885746051	0.369511575722278\\
-1.11832061389574	0.387904673489106\\
-1.1034530582419	0.344596963397111\\
-1.0763885746051	0.369511575722278\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.13136374334361	0.292599078923587\\
-1.17329578263425	0.310992176690415\\
-1.15842822698041	0.26768446659842\\
-1.13136374334361	0.292599078923587\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.18553891208211	0.1999905821249\\
-1.22747095137276	0.218383679891728\\
-1.21260339571892	0.175075969799733\\
-1.18553891208211	0.1999905821249\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.23891408082062	0.091686085326208\\
-1.28084612011127	0.110079183093036\\
-1.26597856445743	0.0667714730010414\\
-1.23891408082062	0.091686085326208\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.28751242688016	0.0183744442548723\\
-1.32944446617081	0.0367675420217006\\
-1.31457691051697	-0.00654016807029434\\
-1.28751242688016	0.0183744442548723\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.33934853650921	0.115631787222716\\
-1.38128057579985	0.134024884989544\\
-1.36641302014602	0.090717174897549\\
-1.33934853650921	0.115631787222716\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.39038464613826	0.19719313019056\\
-1.4323166854289	0.215586227957388\\
-1.41744912977507	0.172278517865393\\
-1.39038464613826	0.19719313019056\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.44062075576731	0.263058473158407\\
-1.48255279505796	0.281451570925235\\
-1.46768523940412	0.23814386083324\\
-1.44062075576731	0.263058473158407\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.49005686539636	0.313227816126254\\
-1.53198890468701	0.331620913893082\\
-1.51712134903317	0.288313203801087\\
-1.49005686539636	0.313227816126254\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.53869297502541	0.347701159094098\\
-1.58062501431606	0.366094256860927\\
-1.56575745866222	0.322786546768932\\
-1.53869297502541	0.347701159094098\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.58652908465446	0.366478502061944\\
-1.62846112394511	0.384871599828772\\
-1.61359356829127	0.341563889736777\\
-1.58652908465446	0.366478502061944\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.63356519428351	0.36955984502979\\
-1.67549723357416	0.387952942796618\\
-1.66062967792032	0.344645232704623\\
-1.63356519428351	0.36955984502979\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.67980130391256	0.356945187997635\\
-1.72173334320321	0.375338285764463\\
-1.70686578754937	0.332030575672468\\
-1.67980130391256	0.356945187997635\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.72523741354161	0.328634530965481\\
-1.76716945283226	0.347027628732309\\
-1.75230189717842	0.303719918640314\\
-1.72523741354161	0.328634530965481\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.76987352317066	0.284627873933327\\
-1.81180556246131	0.303020971700155\\
-1.79693800680747	0.25971326160816\\
-1.76987352317066	0.284627873933327\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.81370963279971	0.224925216901174\\
-1.85564167209036	0.243318314668003\\
-1.84077411643652	0.200010604576008\\
-1.81370963279971	0.224925216901174\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.85674574242876	0.149526559869019\\
-1.89867778171941	0.167919657635847\\
-1.88381022606557	0.124611947543852\\
-1.85674574242876	0.149526559869019\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.89898185205781	0.0584319028368625\\
-1.94091389134846	0.0768250006036908\\
-1.92604633569462	0.0335172905116956\\
-1.89898185205781	0.0584319028368625\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.93728966923488	0.0315703977069679\\
-1.97922170852552	0.0499634954737962\\
-1.96435415287168	0.00665578538180123\\
-1.93728966923488	0.0315703977069679\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.97798671975448	0.108945755847024\\
-2.01991875904512	0.127338853613853\\
-2.00505120339128	0.0840311435218579\\
-1.97798671975448	0.108945755847024\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.01788377027408	0.170625113987084\\
-2.05981580956472	0.189018211753912\\
-2.04494825391089	0.145710501661917\\
-2.01788377027408	0.170625113987084\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.05698082079368	0.216608472127143\\
-2.09891286008432	0.235001569893971\\
-2.08404530443049	0.191693859801976\\
-2.05698082079368	0.216608472127143\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.09527787131328	0.2468958302672\\
-2.13720991060392	0.265288928034028\\
-2.12234235495009	0.221981217942033\\
-2.09527787131328	0.2468958302672\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.13277492183288	0.261487188407258\\
-2.17470696112352	0.279880286174086\\
-2.15983940546969	0.236572576082091\\
-2.13277492183288	0.261487188407258\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.16947197235248	0.260382546547316\\
-2.21140401164312	0.278775644314144\\
-2.19653645598929	0.235467934222149\\
-2.16947197235248	0.260382546547316\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.20536902287208	0.243581904687373\\
-2.24730106216272	0.261975002454201\\
-2.23243350650889	0.218667292362206\\
-2.20536902287208	0.243581904687373\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.24046607339168	0.211085262827431\\
-2.28239811268232	0.229478360594259\\
-2.26753055702849	0.186170650502264\\
-2.24046607339168	0.211085262827431\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.27476312391128	0.16289262096749\\
-2.31669516320193	0.181285718734319\\
-2.30182760754809	0.137978008642323\\
-2.27476312391128	0.16289262096749\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.30826017443088	0.0990039791075468\\
-2.35019221372153	0.117397076874375\\
-2.33532465806769	0.0740893667823799\\
-2.30826017443088	0.0990039791075468\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.34095722495048	0.0194193372476024\\
-2.38288926424113	0.0378124350144309\\
-2.36802170858729	-0.00549527507756453\\
-2.34095722495048	0.0194193372476024\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.37045263146498	0.050136901382539\\
-2.41238467075563	0.0685299991493675\\
-2.39751711510179	0.0252222890573721\\
-2.37045263146498	0.050136901382539\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.40161062287512	0.107766105324175\\
-2.44354266216577	0.126159203091003\\
-2.42867510651193	0.0828514929990081\\
-2.40161062287512	0.107766105324175\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.43196861428526	0.149699309265815\\
-2.47390065357591	0.168092407032643\\
-2.45903309792207	0.124784696940648\\
-2.43196861428526	0.149699309265815\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.4615266056954	0.17593651320745\\
-2.50345864498605	0.194329610974279\\
-2.48859108933221	0.151021900882284\\
-2.4615266056954	0.17593651320745\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.49028459710554	0.186477717149087\\
-2.53221663639619	0.204870814915915\\
-2.51734908074235	0.16156310482392\\
-2.49028459710554	0.186477717149087\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.51824258851568	0.181322921090724\\
-2.56017462780632	0.199716018857552\\
-2.54530707215249	0.156408308765557\\
-2.51824258851568	0.181322921090724\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.54540057992582	0.160472125032362\\
-2.58733261921646	0.17886522279919\\
-2.57246506356263	0.135557512707195\\
-2.54540057992582	0.160472125032362\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.57175857133596	0.123925328973996\\
-2.6136906106266	0.142318426740824\\
-2.59882305497277	0.0990107166488294\\
-2.57175857133596	0.123925328973996\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.5973165627461	0.0716825329156339\\
-2.63924860203674	0.0900756306824624\\
-2.62438104638291	0.0467679205904674\\
-2.5973165627461	0.0716825329156339\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.62207455415624	0.00374373685727258\\
-2.66400659344688	0.0221368346241011\\
-2.64913903779305	-0.0211708754678939\\
-2.62207455415624	0.00374373685727258\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.64541561484133	0.0529436671158754\\
-2.68734765413197	0.0713367648827039\\
-2.67248009847814	0.0280290547907085\\
-2.64541561484133	0.0529436671158754\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.66859454714202	0.0950952793181434\\
-2.71052658643266	0.113488377084972\\
-2.69565903077882	0.0701806669929765\\
-2.66859454714202	0.0950952793181434\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.6909734794427	0.121550891520413\\
-2.73290551873334	0.139943989287241\\
-2.71803796307951	0.0966362791952462\\
-2.6909734794427	0.121550891520413\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.71255241174338	0.132310503722683\\
-2.75448445103403	0.150703601489512\\
-2.73961689538019	0.107395891397517\\
-2.71255241174338	0.132310503722683\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.73333134404407	0.127374115924953\\
-2.77526338333471	0.145767213691781\\
-2.76039582768088	0.102459503599786\\
-2.73333134404407	0.127374115924953\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.75331027634476	0.106741728127222\\
-2.7952423156354	0.125134825894051\\
-2.78037475998156	0.081827115802056\\
-2.75331027634476	0.106741728127222\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.77248920864544	0.0704133403294929\\
-2.81442124793608	0.0888064380963209\\
-2.79955369228225	0.045498728004326\\
-2.77248920864544	0.0704133403294929\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.79086814094612	0.018388952531764\\
-2.83280018023677	0.0367820502985921\\
-2.81793262458293	-0.00652565979340292\\
-2.79086814094612	0.018388952531764\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.80799712149503	0.0332572683945189\\
-2.84992916078567	0.0516503661613474\\
-2.83506160513184	0.00834265606935247\\
-2.80799712149503	0.0332572683945189\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.82479699468626	0.0691285080676547\\
-2.8667290339769	0.0875216058344832\\
-2.85186147832307	0.0442138957424878\\
-2.82479699468626	0.0691285080676547\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.84079686787749	0.0893037477407925\\
-2.88272890716813	0.107696845507621\\
-2.8678613515143	0.0643891354156256\\
-2.84079686787749	0.0893037477407925\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.85599674106872	0.093782987413928\\
-2.89792878035936	0.112176085180756\\
-2.88306122470552	0.0688683750887611\\
-2.85599674106872	0.093782987413928\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.87039661425995	0.0825662270870642\\
-2.91232865355059	0.100959324853892\\
-2.89746109789675	0.0576516147618973\\
-2.87039661425995	0.0825662270870642\\
};

\addplot [color=red, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-3.998999	0\\
-0.0169841273658178	0\\
-2.89539661425995	0\\
};

\addplot [color=red, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	1.99798038\\
0	0.0751958144406042\\
0	1.45582183561689\\
0	0.0152797168297032\\
0	1.03294408932684\\
0	0.00762615410389911\\
0	0.733235979506103\\
0	0.0554431121877619\\
0	0.520201562917031\\
0	0.0183744442548723\\
0	0.36955984502979\\
0	0.0315703977069679\\
0	0.261487188407258\\
0	0.0194193372476024\\
0	0.186477717149087\\
0	0.00374373685727258\\
0	0.132310503722683\\
0	0.0183889525317638\\
0	0.093782987413928\\
0	0.0825662270870642\\
};
\end{axis}

\end{tikzpicture}%


==> img/bouncing_ball_ocp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.9290, 0.6940, 0.1250}%
\definecolor{mycolor4bred}{rgb}{0.6350, 0.0780, 0.1840}%

%

\pgfplotsset{compat=1.13}
\setlength{\fwidth}{7.0cm}
\setlength{\fheight}{6cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}

\begin{tikzpicture}

\begin{axis}[%
width=0.981\fwidth,
height=0.251\fheight,
at={(0\fwidth,0.759\fheight)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
%xlabel={$t(\tau)$},
ymin=-2.2,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$p(t(\tau))$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.00,0.00)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.55, transform shape}},
legend columns=3, 
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.5\\
0	0\\
2.9925	0\\
};
\addlegendentry{Initial Guess}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.5\\
0.0345099977862113	0.487033943265509\\
0.0686357549929704	0.448409866987955\\
0.113123864080042	0.358319979775051\\
0.166085987205054	0.188216377343878\\
0.223440671138557	-0.086549302818375\\
0.278272270259676	-0.468261912413574\\
0.341913077463694	-1.09110901316639\\
0.377459693130651	-1.36589739418386\\
0.387191297861909	-1.38270357830911\\
0.404091344269499	-1.33985297010776\\
0.432082663267467	-1.14632532917509\\
0.520401580619696	-0.498061813952938\\
0.584822382162964	-0.180144815874385\\
0.646843487985058	0.0332532193570283\\
0.701707841997118	0.154672843464656\\
0.746861651056344	0.209944632965979\\
0.780921528592425	0.225810782028543\\
0.814921254775212	0.219517222273689\\
0.848700060599545	0.191261811836941\\
0.892967118951961	0.12049989373294\\
0.945838285524888	-0.0170975403203761\\
1.00280572736331	-0.241417249765774\\
1.05599714269488	-0.549569903653079\\
1.1559322392056	-1.19047472384596\\
1.17361778790804	-1.1524248317263\\
1.20237627974445	-0.990546428275445\\
1.29061091942676	-0.460808875211031\\
1.35467973392846	-0.210910888584571\\
1.41634438473632	-0.053094845597164\\
1.46015839076415	0.0143463810171887\\
1.5053703887279	0.047886355320101\\
1.53966035415732	0.0499200583880794\\
1.57403941314477	0.0320057910832068\\
1.61943132338913	-0.0222882236155852\\
1.66337377289583	-0.109308884047063\\
1.71483169430264	-0.258010341819177\\
1.77864389939631	-0.519320727387447\\
1.84011933562642	-0.874489354047594\\
1.89322432573012	-1.171732773458\\
1.90590122097669	-1.17223723339297\\
1.92143374972432	-1.10608243174341\\
1.95286868812485	-0.824466158846949\\
2.0113628078372	-0.327158649386554\\
2.0613363026417	-0.0703271159317205\\
2.12194336899567	0.127798424168327\\
2.16603494041039	0.216510294259429\\
2.21300134739139	0.265757793785093\\
2.24902533504149	0.275440707757304\\
2.2856751195072	0.261390396110685\\
2.32292360561183	0.223566782302472\\
2.37322680129174	0.136625322619881\\
2.436132062866	-0.02815823699861\\
2.49938210918456	-0.250624415640043\\
2.57148812587904	-0.581236163368612\\
2.6414460915137	-1.0157818758153\\
2.74557184198575	-1.79294985514659\\
2.75607280928927	-1.74785769813696\\
2.77051333961744	-1.53122966041075\\
2.85899133855265	0.181707352083758\\
2.91664815794993	0.623780377827348\\
2.97544261191888	0.909760939936334\\
3	1\\
};
\addlegendentry{First Iteration}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0.5\\
0.0523034141520875	0.48884351715181\\
0.104606828306151	0.45418515128385\\
0.156910242462747	0.394190572807117\\
0.209213656621845	0.307025452125735\\
0.278951542170427	0.145369557113523\\
0.331501841670182	0.0118076559513653\\
0.418564900653665	0.258842300839019\\
0.505737257563995	0.446044483899489\\
0.575475143101713	0.550280965554451\\
0.627778557256824	0.600680731847023\\
0.680081971412798	0.626398852114987\\
0.732385385569419	0.626650275318711\\
0.784688799726682	0.600649950412106\\
0.836992213884697	0.547612826342155\\
0.889295628043614	0.466753852048432\\
0.959033513590423	0.31430657425118\\
1.02877139913906	0.10914172122998\\
1.06387992992324	0.0131938941158114\\
1.15105228680624	0.290238704532153\\
1.23822464372647	0.502541657860351\\
1.307962529267	0.623914971396678\\
1.37770041480901	0.700673647195577\\
1.43000382896605	0.728114129996956\\
1.48230724312345	0.729067695009138\\
1.53461065728124	0.70293812047972\\
1.58691407143955	0.649129184648932\\
1.63921748559853	0.567044665749276\\
1.70895537114512	0.412583893446537\\
1.77869325669331	0.205382201631384\\
1.83099667085546	0.0145195362225423\\
1.84919150205027	0.0525136988158494\\
1.95379833033571	0.399100411553297\\
2.04097068726034	0.61494360935354\\
2.11070857280254	0.737464039900928\\
2.16301198695979	0.798984315180238\\
2.21531540111735	0.833677783092313\\
2.26761881527521	0.840828639457271\\
2.31992222943348	0.819721080087632\\
2.37222564359235	0.769639300787901\\
2.42452905775199	0.689867497354129\\
2.49426694329962	0.5360834183215\\
2.56400482884889	0.326547812214704\\
2.6513828923299	0.015775784787321\\
2.75591740060544	0.4180233583846\\
2.84308975752861	0.68634796199622\\
2.93026211445677	0.8887556717082\\
3	1\\
};
\addlegendentry{Last Iteration}

\end{axis}

\begin{axis}[%
width=0.981\fwidth,
height=0.241\fheight,
at={(0\fwidth,0.379\fheight)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
%xlabel={$t(\tau)$},
ymin=-5,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$v(t(\tau))$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
2.9925	0\\
};
%\addlegendentry{$\text{data}1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.186095833399153	-2.30480006501596\\
0.248689427309538	-2.85003087784516\\
0.278272270259676	-2.9583037595005\\
0.291313957383553	-2.94622065783995\\
0.308845441774327	-2.84111541212518\\
0.328907688715061	-2.54032587521647\\
0.353557068851613	-1.78131163890815\\
0.393781082715646	0.359875463231991\\
0.432082663267467	1.93447327871676\\
0.463408713105815	2.46317029820187\\
0.489521830290585	2.59437822767506\\
0.504357962487687	2.59387820611024\\
0.520401580619696	2.55211821592142\\
0.546604552017363	2.42002574056971\\
0.594825037283146	2.0527086009083\\
0.679471344770761	1.21421206086664\\
1.00280572736331	-2.17289385950245\\
1.03511380450724	-2.33434003597263\\
1.04934675142002	-2.35774797391696\\
1.06842904274169	-2.31649411810916\\
1.08512067774674	-2.18410701101222\\
1.10859983512681	-1.77343541860877\\
1.13882624536952	-0.738370569318718\\
1.20237627974445	1.60429718353309\\
1.23385791162981	2.02098707246135\\
1.25293773820176	2.10167957917844\\
1.26710199726771	2.10695561378324\\
1.28247439797783	2.07478521177336\\
1.30773954535493	1.96217904142233\\
1.35467973392846	1.63678469114502\\
1.43800703445728	0.883577934583279\\
1.71483169430264	-1.75452481354603\\
1.76154583293796	-2.03278576860686\\
1.78678369730842	-2.11279480769348\\
1.80212249524726	-2.12076989380413\\
1.81611465365745	-2.08756087598039\\
1.8346137059058	-1.95751232612383\\
1.85493484253988	-1.63551046088711\\
1.8830504828513	-0.768000632973065\\
1.96565510903473	2.31840666339839\\
1.98591313280666	2.44714652230135\\
1.99788956741893	2.44569816494079\\
2.0113628078372	2.39990764729435\\
2.04315627247607	2.18449272623764\\
2.11138819574322	1.51671143719823\\
2.49938210918456	-2.60364241981959\\
2.57148812587904	-3.12146048213904\\
2.60366689479918	-3.25913152394328\\
2.62340692913784	-3.29332713330206\\
2.6414460915137	-3.27078655097727\\
2.65792853687363	-3.19057596145671\\
2.67977231759816	-2.95658665474132\\
2.70362564828785	-2.42584502442552\\
2.72982119157564	-1.21089237687782\\
2.76097273362205	1.64361515564809\\
2.79357975401096	4.20851595696546\\
2.81069563987117	4.57208793431109\\
2.81956331179165	4.59426604937566\\
2.83026428209532	4.54347070479112\\
2.85899133855265	4.23560383375439\\
2.95142289687913	2.90823202828167\\
3	2.17156506219424\\
};
%\addlegendentry{$\text{data}2$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.122041299691391	-1.06209276934632\\
0.244082599395758	-2.31512729329209\\
0.3138204849457	-3.11687597305264\\
0.331501841670182	3.16290180724572\\
0.505737257563995	1.79052324908845\\
0.680081971412798	0.250899160366778\\
0.871861156657199	-1.63530997939973\\
1.04620587052648	-3.52515705951637\\
1.06387992992324	3.53902152659477\\
1.27309358649647	1.74137143165156\\
1.48230724312345	-0.23866728812907\\
1.70895537114512	-2.58952974058519\\
1.83099667085546	-3.94403989873484\\
1.84919150205027	3.75327642483959\\
2.04097068726034	2.08170171617265\\
2.23274987250327	0.226131573712053\\
2.44196352913874	-2.0079728030765\\
2.63374271439961	-4.24826069345461\\
2.6513828923299	4.23955049659796\\
2.79078634337352	3.15315959991053\\
2.94769658584257	1.76236025525599\\
3	1.25916310886951\\
};
%\addlegendentry{$\text{data}3$}

\end{axis}

\begin{axis}[%
width=0.981\fwidth,
height=0.241\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$t(\tau)$},
ymin=-2.39491704684968,
ymax=2.45198764778241,
ylabel style={font=\color{white!15!black}},
ylabel={$F(t(\tau))$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.15,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.6, transform shape}},
legend columns=3, 
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
0	0\\
2.985	0\\
};
%\addlegendentry{Initial Guess}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
0	-9.38676691930596e-10\\
0.0115332250022004	-8.95801210987202e-10\\
0.0230389669272344	-8.499858594746e-10\\
0.0345099977862113	-8.01693822438665e-10\\
0.0459386618736444	-7.51345652361124e-10\\
0.0573168121849781	-6.99313940089041e-10\\
0.0686357549929704	-6.45923758924027e-10\\
0.0798862009493657	-5.91454885068288e-10\\
0.0910582218190679	-5.36152899854869e-10\\
0.102141213076508	-4.80239847888697e-10\\
0.113123864080042	-4.23931112436549e-10\\
0.123994139308836	-3.67451846727818e-10\\
0.134739276002281	-3.11053849344489e-10\\
0.145345805167877	-2.55027554629805e-10\\
0.155799603929295	-1.99713134918511e-10\\
0.166085987205054	-1.45498724180015e-10\\
0.176189845521847	-9.2820862107601e-11\\
0.186095833399153	-4.21507273529187e-11\\
0.195788609455309	6.02096150714715e-12\\
0.205253125550398	5.12017095388728e-11\\
0.214474958188301	9.29198940013976e-11\\
0.223440671138557	1.30743860182747e-10\\
0.232138193755477	1.64304569949536e-10\\
0.240557194814748	1.93308036244844e-10\\
0.248689427309538	2.17551310299768e-10\\
0.256529016593874	2.36925590257897e-10\\
0.264072664059467	2.51420217978193e-10\\
0.271319742707015	2.6111468542922e-10\\
0.278272270259676	2.66171973350993e-10\\
0.284934759063288	2.66825228578682e-10\\
0.291313957383553	2.6336710590158e-10\\
0.297418510267452	2.5614044218969e-10\\
0.303258576690454	2.45532483234001e-10\\
0.308845441774327	2.31972663300439e-10\\
0.314191158999732	2.15927720148557e-10\\
0.319308249383365	1.97900362763903e-10\\
0.324209474437276	1.78424386376719e-10\\
0.328907688715061	1.58052682053267e-10\\
0.333415766909868	1.37344358108749e-10\\
0.337746591099072	1.16848752895748e-10\\
0.341913077463694	9.70841185221616e-11\\
0.345928219989309	7.85194131935896e-11\\
0.34980513151412	6.15547612881073e-11\\
0.353557068851613	4.65072425015478e-11\\
0.357197436443843	3.35993455280459e-11\\
0.360739769895871	2.29518626326808e-11\\
0.364197705320188	1.45861100975253e-11\\
0.367584942241843	8.42659275690494e-12\\
0.370915207325782	4.30899760317516e-12\\
0.374202224301606	1.99174010617753e-12\\
0.377459693130651	1.16928688953521e-12\\
0.380701279392033	1.48370205010906e-12\\
0.383940613411722	2.53930210192266e-12\\
0.387191297861909	3.91509047403815e-12\\
0.390466922255484	5.17452747317293e-12\\
0.393781082715646	5.87707660315573e-12\\
0.397147405398299	5.58442181386454e-12\\
0.400579571842961	3.8702374638433e-12\\
0.404091344269499	3.24629212400396e-13\\
0.407696588436817	-5.44364553434207e-12\\
0.411409291199733	-1.38009603745104e-11\\
0.415243569437348	-2.5089708088899e-11\\
0.419213666697415	-3.96238597488718e-11\\
0.423333933836493	-5.76916292516216e-11\\
0.427618790267674	-7.95532528741205e-11\\
0.432082663267467	-1.054401010947e-10\\
0.436739904184518	-1.35555566771473e-10\\
0.441604682235651	-1.70073732874698e-10\\
0.44669085853494	-2.09138484308369e-10\\
0.452011844447195	-2.52863063820996e-10\\
0.457580448406336	-3.01325187024304e-10\\
0.463408713105815	-3.54564821947179e-10\\
0.469507740033503	-4.12575307251473e-10\\
0.475887491307281	-4.75294470447807e-10\\
0.482556551726709	-5.42587752505597e-10\\
0.489521830290585	-6.14233996998337e-10\\
0.496788184153052	-6.89901913375479e-10\\
0.504357962487687	-7.69133645661668e-10\\
0.512230494297222	-8.51330561602026e-10\\
0.520401580619696	-9.35753252662153e-10\\
0.528863090878121	-1.02154018577494e-09\\
0.537602793084286	-1.10775033590471e-09\\
0.546604552017363	-1.19343024351792e-09\\
0.555848992652279	-1.27770016788986e-09\\
0.565314641329102	-1.35984068450057e-09\\
0.574979436743087	-1.43935929841632e-09\\
0.584822382162964	-1.51601087239328e-09\\
0.594825037283146	-1.58976476427597e-09\\
0.60497255861718	-1.66071556506608e-09\\
0.615254092060963	-1.72895564531927e-09\\
0.625662464310113	-1.79443970793614e-09\\
0.636193261479008	-1.85686221954029e-09\\
0.646843487985058	-1.91557258943931e-09\\
0.657610057096778	-1.96955296516421e-09\\
0.668488384458047	-2.01746130912284e-09\\
0.679471344770761	-2.0577610726491e-09\\
0.690548804194764	-2.08890993391719e-09\\
0.701707841997118	-2.10958495117097e-09\\
0.712933620313096	-2.11888240286839e-09\\
0.724210681575664	-2.11643813585738e-09\\
0.735524319127611	-2.10243600307081e-09\\
0.746861651056344	-2.07751327252481e-09\\
0.758212150600338	-2.04260297564929e-09\\
0.769567589224752	-1.99877048245867e-09\\
0.780921528592425	-1.94707938661054e-09\\
0.792268581724904	-1.88850712845579e-09\\
0.803603647696736	-1.82390458292048e-09\\
0.814921254775212	-1.75399339497062e-09\\
0.826215073848028	-1.67938241091292e-09\\
0.837477611441154	-1.60059432374737e-09\\
0.848700060599545	-1.51809542714432e-09\\
0.859872271983126	-1.43232403715388e-09\\
0.870982802591732	-1.34371136439881e-09\\
0.882019003597554	-1.25269972173214e-09\\
0.892967118951961	-1.15975273828894e-09\\
0.903812378476796	-1.0653655735382e-09\\
0.914539079371193	-9.70067581818057e-10\\
0.925130657185079	-8.74426753227908e-10\\
0.935569752539635	-7.79054154520509e-10\\
0.945838285524888	-6.84611478618535e-10\\
0.955917557328485	-5.91819038220365e-10\\
0.965788407539661	-5.01464203495061e-10\\
0.975431462154719	-4.14406287063684e-10\\
0.984827505951388	-3.31562777233785e-10\\
0.993957998658501	-2.53876475397874e-10\\
1.00280572736331	-1.82248882651947e-10\\
1.01135555656891	-1.17447829239836e-10\\
1.01959521704748	-5.99951199831139e-11\\
1.02751607292988	-1.00719432793994e-11\\
1.03511380450724	3.25273141754678e-11\\
1.04238889919436	6.83577638938004e-11\\
1.04934675142002	9.8196561992836e-11\\
1.05599714269488	1.22865273510797e-10\\
1.06235304730294	1.43065559399247e-10\\
1.06842904274169	1.59301016822155e-10\\
1.07423983944517	1.71891834099824e-10\\
1.07979938239685	1.81071602156635e-10\\
1.08512067774674	1.8709833682351e-10\\
1.0902161770058	1.90337079430947e-10\\
1.09509838204437	1.91282989447927e-10\\
1.09978035523126	1.90532922772491e-10\\
1.10427596220213	1.88722815153142e-10\\
1.10859983512681	1.86464177431844e-10\\
1.11276714698423	1.84293025284887e-10\\
1.11679331434598	1.82637016621356e-10\\
1.12069372128533	1.81803461174468e-10\\
1.12448351427587	1.81980652769198e-10\\
1.1281774806923	1.83246751106481e-10\\
1.13179000050974	1.85581772171872e-10\\
1.13533505121212	1.88883131357898e-10\\
1.13882624536952	1.92979854318764e-10\\
1.14227688434886	1.97648120092708e-10\\
1.14570001693045	2.02624139689078e-10\\
1.14910849633906	2.07618811032262e-10\\
1.15251503260318	2.12327044835092e-10\\
1.1559322392056	2.16435314115415e-10\\
1.15937267403229	2.19630091891077e-10\\
1.16284887509377	2.21600071625971e-10\\
1.16637339171805	2.22037943586884e-10\\
1.16995881206469	2.20641727111115e-10\\
1.17361778790804	2.17111661982017e-10\\
1.17736305761367	2.1115020842899e-10\\
1.18120746799188	2.02458494413804e-10\\
1.1851639951859	1.90735427452182e-10\\
1.18924576392497	1.75675474167747e-10\\
1.19346606338811	1.56967328024393e-10\\
1.19783835668715	1.34293465237079e-10\\
1.20237627974445	1.07328368414983e-10\\
1.20709362431521	7.57416351859774e-11\\
1.21200429930366	3.91984222858355e-11\\
1.21712226450438	-2.63833399571922e-12\\
1.22246143141784	-5.01025887444939e-11\\
1.22803552643593	-1.03521191618938e-10\\
1.23385791162981	-1.63205893244367e-10\\
1.23994135655634	-2.29442242982714e-10\\
1.24629775037665	-3.02476266256235e-10\\
1.25293773820176	-3.82493148265439e-10\\
1.25987026263344	-4.69588812279653e-10\\
1.26710199726771	-5.63733060232607e-10\\
1.27463668041754	-6.64731381050387e-10\\
1.28247439797783	-7.72185426711758e-10\\
1.29061091942676	-8.85471251876879e-10\\
1.29903724453169	-1.00374597522546e-09\\
1.30773954535493	-1.12599662926982e-09\\
1.31669966288403	-1.25113297499979e-09\\
1.32589622715121	-1.37811140277222e-09\\
1.33530632710624	-1.50606283000343e-09\\
1.34490750384529	-1.6343912889738e-09\\
1.35467973392846	-1.76280146035879e-09\\
1.36460704801594	-1.89123650073952e-09\\
1.37467849311995	-2.01972794044991e-09\\
1.38488825755152	-2.14815099042198e-09\\
1.39523489504031	-2.27592833468293e-09\\
1.4057196961585	-2.4017183797298e-09\\
1.41634438473632	-2.52319454219219e-09\\
1.42710849796287	-2.63704080794014e-09\\
1.43800703445728	-2.73930789163046e-09\\
1.44902912455851	-2.82615530977637e-09\\
1.46015839076415	-2.89480528437025e-09\\
1.47137514361997	-2.94431368175196e-09\\
1.48265970142804	-2.97577296137774e-09\\
1.49399545393489	-2.99183211538434e-09\\
1.5053703887279	-2.99576008444546e-09\\
1.51677664520087	-2.99044877749566e-09\\
1.52820858840871	-2.97767455137432e-09\\
1.53966035415732	-2.95778690428961e-09\\
1.55112385301288	-2.92987945016421e-09\\
1.56258800594501	-2.8923370365419e-09\\
1.57403941314477	-2.84348899981524e-09\\
1.58546379854949	-2.78208833748295e-09\\
1.59684701697042	-2.7075337527549e-09\\
1.60817476801292	-2.61995314332353e-09\\
1.61943132338913	-2.52030041281159e-09\\
1.63059861429733	-2.41042386051049e-09\\
1.64165694695613	-2.29293162234967e-09\\
1.6525873016187	-2.17075113440046e-09\\
1.66337377289583	-2.04652916835357e-09\\
1.67400464721146	-1.92219573591501e-09\\
1.68447180057205	-1.79884818152232e-09\\
1.69476916122593	-1.67688751773198e-09\\
1.70489115681677	-1.55625423658989e-09\\
1.71483169430264	-1.43663791973836e-09\\
1.72458381431818	-1.31761623833881e-09\\
1.7341398574005	-1.19872822779143e-09\\
1.74349171388404	-1.07954312156266e-09\\
1.75263057767946	-9.5981178560578e-10\\
1.76154583293796	-8.39750935455186e-10\\
1.77022331790086	-7.20410842092178e-10\\
1.77864389939631	-6.03948446809e-10\\
1.78678369730842	-4.93532770207139e-10\\
1.79461710808388	-3.92695653772535e-10\\
1.80212249524726	-3.04285485697164e-10\\
1.80928817621619	-2.29561702980163e-10\\
1.81611465365745	-1.67958091878972e-10\\
1.82260960922318	-1.17562404255978e-10\\
1.82877724446027	-7.56119611367012e-11\\
1.8346137059058	-3.8293368476161e-11\\
1.84011933562642	-8.90398865749376e-13\\
1.8453147645217	4.0384584565345e-11\\
1.85023933262798	8.64051052928971e-11\\
1.85493484253988	1.35194966333074e-10\\
1.85943266932661	1.83681958532134e-10\\
1.86375197041922	2.29338326107609e-10\\
1.86790448265084	2.70810929237086e-10\\
1.87189968822652	3.07770697816068e-10\\
1.87574774247962	3.40511618901473e-10\\
1.87946033975924	3.69599018057443e-10\\
1.8830504828513	3.95651511553297e-10\\
1.88653191429221	4.19233980863964e-10\\
1.88991859106866	4.40815828284258e-10\\
1.89322432573012	4.60763871501513e-10\\
1.89646259249078	4.79349893112158e-10\\
1.89964645493201	4.96760410584329e-10\\
1.90278856846689	5.13109998934169e-10\\
1.90590122097669	5.28451948866859e-10\\
1.90899638762848	5.42787148560819e-10\\
1.91208578659461	5.56075629987163e-10\\
1.91518093023741	5.68240565712586e-10\\
1.91829317162522	5.79177594772773e-10\\
1.92143374972432	5.88757487207658e-10\\
1.92461383891032	5.96830140864313e-10\\
1.92784460996607	6.03227690021413e-10\\
1.93113731060633	6.07763173121612e-10\\
1.9345033737012	6.10234085485217e-10\\
1.93795456053457	6.10416162061256e-10\\
1.94150314436604	6.08058048356952e-10\\
1.94516213603846	6.02870642296693e-10\\
1.94894554823659	5.94507110207587e-10\\
1.95286868812485	5.82538017823708e-10\\
1.95694845922325	5.66417135416941e-10\\
1.96120364206555	5.45441025678883e-10\\
1.96565510903473	5.18708631602749e-10\\
1.97032591251158	4.85086637525001e-10\\
1.97524117082285	4.43195702359844e-10\\
1.98042767193801	3.91427779078413e-10\\
1.98591313280666	3.28013172179453e-10\\
1.99172510190216	2.51127119099692e-10\\
1.99788956741893	1.59027013779678e-10\\
2.00442940321041	5.0188297961995e-11\\
2.0113628078372	-7.65831842386433e-11\\
2.01870185387272	-2.22063256671845e-10\\
2.02645120338913	-3.86537024610334e-10\\
2.03460703149623	-5.69728708654793e-10\\
2.04315627247607	-7.70750574474732e-10\\
2.05207643103428	-9.88115811395573e-10\\
2.0613363026417	-1.21987842049975e-09\\
2.07089794092776	-1.46394585343046e-09\\
2.08072004994516	-1.71854974695407e-09\\
2.0907626615463	-1.98278238272565e-09\\
2.10099252719986	-2.25699503531018e-09\\
2.11138819574322	-2.54278376132788e-09\\
2.12194336899567	-2.84226775448815e-09\\
2.13266694685622	-3.15642578740949e-09\\
2.14357840267213	-3.48260265070621e-09\\
2.15469816430592	-3.81209019906237e-09\\
2.16603494041039	-4.12981959740932e-09\\
2.17757511862997	-4.41837588738281e-09\\
2.18928132742297	-4.66578065072554e-09\\
2.20110412397922	-4.87198681398127e-09\\
2.21300134739139	-5.04859221095444e-09\\
2.22495202713084	-5.21221332761002e-09\\
2.23695635505957	-5.37686473123244e-09\\
2.24902533504149	-5.54910339900516e-09\\
2.2611688167008	-5.72637404161469e-09\\
2.27338782455107	-5.89922732885384e-09\\
2.2856751195072	-6.05738925685273e-09\\
2.29802424058067	-6.19470341689521e-09\\
2.31043800808612	-6.30785912392184e-09\\
2.32292360561183	-6.39229513765827e-09\\
2.33547447825717	-6.44454978271369e-09\\
2.34806150625306	-6.47037134982043e-09\\
2.36065111460261	-6.48291909044474e-09\\
2.37322680129174	-6.49205311731293e-09\\
2.38578934020695	-6.50031806159745e-09\\
2.39834614115677	-6.50744080843424e-09\\
2.41090670689732	-6.51696607789631e-09\\
2.42348994594153	-6.5368390700371e-09\\
2.436132062866	-6.56580345648194e-09\\
2.44886309274585	-6.57672893922268e-09\\
2.46164410382663	-6.5378578106845e-09\\
2.47435869543472	-6.46261444359197e-09\\
2.48693294016844	-6.38246433481982e-09\\
2.49938210918456	-6.3047145282269e-09\\
2.51173706784635	-6.225667537052e-09\\
2.52401108346403	-6.12425443691222e-09\\
2.53619587179508	-5.9138103303269e-09\\
2.54824618615323	-5.49025225282662e-09\\
2.5600559452325	-5.29265076210095e-09\\
2.57148812587904	-5.22264187452492e-09\\
2.58254067319363	-4.97580687763843e-09\\
2.59323985016366	-4.76233452673114e-09\\
2.60366689479918	-4.51700898906893e-09\\
2.61374945549333	-4.28448077016697e-09\\
2.62340692913784	-3.95456778434777e-09\\
2.63263078860137	-3.57481910739921e-09\\
2.6414460915137	-3.19303161688822e-09\\
2.6498760551034	-2.82800671769223e-09\\
2.65792853687363	-2.48453435602869e-09\\
2.66559906501257	-2.16354933968432e-09\\
2.67288072407757	-1.86521997846967e-09\\
2.67977231759816	-1.58920476778235e-09\\
2.68628044868339	-1.33471367291804e-09\\
2.69241672403499	-1.10092823746299e-09\\
2.69819416936353	-8.87343087896397e-10\\
2.70362564828785	-6.93715307420462e-10\\
2.70872432973937	-5.19776666152438e-10\\
2.71350488701845	-3.64962726706608e-10\\
2.71798435274874	-2.28288055126313e-10\\
2.72218226841374	-1.08370201701291e-10\\
2.72612024236496	-3.5464964298626e-12\\
2.72982119157564	8.79794015418156e-11\\
2.73330852274259	1.68003388978377e-10\\
2.73660541839927	2.3822144257224e-10\\
2.73973429813782	3.00171887346323e-10\\
2.74271645617247	3.55207419033832e-10\\
2.74557184198575	4.04490663186152e-10\\
2.74831894321889	4.49001724689424e-10\\
2.75097473749665	4.89552398619253e-10\\
2.75355469288874	5.26803489719896e-10\\
2.75607280928927	5.61290569578432e-10\\
2.75854170207432	5.93451066066564e-10\\
2.76097273362205	6.23656237763726e-10\\
2.76337619741567	6.52246257004663e-10\\
2.7657615543014	6.7956262839175e-10\\
2.76813771295963	7.05976610504422e-10\\
2.77051333961744	7.31906535378357e-10\\
2.77289717851929	7.57826246200466e-10\\
2.77529836672039	7.8426376504126e-10\\
2.77772673432816	8.11794631516705e-10\\
2.78019309198032	8.41029912379554e-10\\
2.78270951723353	8.72609984270412e-10\\
2.78528965708659	9.07196540111954e-10\\
2.78794906366006	9.45469036395252e-10\\
2.7907055756965	9.88120252287672e-10\\
2.79357975401096	1.03585229282999e-09\\
2.79659537867559	1.08937259213349e-09\\
2.79978002167151	1.14939391337998e-09\\
2.80316571829561	1.21663612517864e-09\\
2.80678976395461	1.29182087249546e-09\\
2.81069563987117	1.37563249680284e-09\\
2.81493398442594	1.46858347704892e-09\\
2.81956331179165	1.57068091866108e-09\\
2.82464974222467	1.68072178396983e-09\\
2.83026428209532	1.79510228903723e-09\\
2.83647536506984	1.90631865848445e-09\\
2.84333435845534	2.00221794699473e-09\\
2.85085451569818	2.06795824908568e-09\\
2.85899133855265	2.09202077883219e-09\\
2.86764273853151	2.07391703810345e-09\\
2.87668843105769	2.02592342901653e-09\\
2.88605862556507	1.9631505310258e-09\\
2.89577834948826	1.88970172843028e-09\\
2.90594408128444	1.79344317174923e-09\\
2.91664815794993	1.65166147425566e-09\\
2.92789397985083	1.44712153371529e-09\\
2.93955184345001	1.18956844374907e-09\\
2.95142289687913	9.14056830225718e-10\\
2.96338497859697	6.47411013687815e-10\\
2.97544261191888	3.90688814633222e-10\\
2.98764267497483	1.33483002429102e-10\\
};
%\addlegendentry{First Iteration}

\addplot[const plot, color=mycolor3, line width=1.5pt] table[row sep=crcr] {%
0	1.77779616685641\\
0.0174344713838619	1.55428663897704\\
0.0348689427678797	1.33077711114738\\
0.0523034141520875	1.10726758335954\\
0.0697378855365174	0.883758055605545\\
0.0871723569211977	0.660248527877548\\
0.104606828306151	0.436739000167973\\
0.122041299691391	0.213229472469636\\
0.139475771076923	-0.0102800552242219\\
0.156910242462747	-0.233789582919974\\
0.174344713848851	-0.457299110623683\\
0.191779185235224	-0.680808638341194\\
0.209213656621845	-0.90431816607822\\
0.226648128008697	-1.12782769384039\\
0.244082599395758	-1.35133722163329\\
0.261517070783008	-1.57484674946237\\
0.278951542170427	-1.79835627733281\\
0.296386013557997	-2.02186580524897\\
0.3138204849457	-2.24041766794698\\
0.331501841670182	2.35516139315251\\
0.348856317742674	2.2666212564708\\
0.366261486577309	2.17479267870631\\
0.38369595790705	2.07913572464752\\
0.4011304292769	1.98347876639244\\
0.418564900653665	1.88782180769124\\
0.435999372033397	1.79216484887951\\
0.453433843414778	1.69650789004636\\
0.470868314797201	1.60085093122463\\
0.48830278618034	1.50519397242828\\
0.505737257563995	1.40953701366345\\
0.523171728948037	1.31388005493252\\
0.540606200332376	1.2182230962359\\
0.55804067171695	1.12256613757288\\
0.575475143101713	1.02690917894205\\
0.592909614486629	0.931252220341594\\
0.610344085871673	0.835595261769389\\
0.627778557256824	0.739938303223118\\
0.645213028642069	0.644281344700318\\
0.662647500027396	0.548624386198417\\
0.680081971412798	0.452967427714758\\
0.69751644279827	0.357310469246617\\
0.714950914183811	0.261653510791211\\
0.732385385569419	0.165996552345715\\
0.749819856955099	0.0703395939072613\\
0.767254328340851	-0.0253173645270421\\
0.784688799726682	-0.120974322960108\\
0.802123271112596	-0.21663128139486\\
0.819557742498599	-0.31228823983422\\
0.836992213884697	-0.407945198281098\\
0.854426685270895	-0.503602156738384\\
0.871861156657199	-0.599259115208937\\
0.889295628043614	-0.694916073695579\\
0.906730099430141	-0.790573032201082\\
0.924164570816785	-0.886229990728168\\
0.941599042203546	-0.98188694927949\\
0.959033513590423	-1.07754390785762\\
0.976467984977416	-1.17320086646503\\
0.993902456364521	-1.268857825104\\
1.01133692775174	-1.36451478377648\\
1.02877139913906	-1.46017174248356\\
1.04620587052648	-1.55422141578553\\
1.06387992992324	1.61715379352231\\
1.0813144012881	1.54450532140478\\
1.09874887266351	1.47185684867754\\
1.11618334404271	1.39920837581878\\
1.13361781542387	1.32655990293008\\
1.15105228680624	1.25391143004551\\
1.1684867581894	1.18126295717888\\
1.18592122957313	1.1086144843362\\
1.20335570095728	1.03596601151988\\
1.22079017234175	0.963317538730553\\
1.23822464372647	0.890669065967826\\
1.25565911511139	0.818020593230725\\
1.27309358649647	0.74537212051791\\
1.29052805788168	0.672723647827804\\
1.307962529267	0.600075175158666\\
1.3253970006524	0.527426702508647\\
1.34283147203788	0.454778229875817\\
1.36026594342342	0.382129757258185\\
1.37770041480901	0.309481284653713\\
1.39513488619465	0.236832812060328\\
1.41256935758033	0.16418433947592\\
1.43000382896605	0.0915358668983584\\
1.44743830035181	0.0188873943254841\\
1.46487277173761	-0.053761078244881\\
1.48230724312345	-0.126409550814933\\
1.49974171450933	-0.199058023386884\\
1.51717618589526	-0.271706495962957\\
1.53461065728124	-0.344354968545382\\
1.55204512866728	-0.417003441136393\\
1.56947960005338	-0.489651913738219\\
1.58691407143955	-0.562300386353082\\
1.60434854282579	-0.634948858983191\\
1.62178301421212	-0.707597331630732\\
1.63921748559853	-0.780245804297869\\
1.65665195698503	-0.852894276986734\\
1.67408642837163	-0.925542749699424\\
1.69152089975833	-0.998191222437996\\
1.70895537114512	-1.07083969520446\\
1.72638984253202	-1.14348816800077\\
1.74382431391902	-1.21613664082878\\
1.76125878530612	-1.28878511369024\\
1.77869325669331	-1.36143358658665\\
1.7961277280806	-1.43408205951902\\
1.81356219946799	-1.50673053248667\\
1.83099667085546	-0.780953880403518\\
1.84919150205027	1.52995426451087\\
1.86662597342495	1.44273490226627\\
1.88406044480419	1.35551553983478\\
1.90149491618558	1.26829617735979\\
1.91892938756823	1.18107681488364\\
1.93636385895169	1.09385745242227\\
1.95379833033571	1.0066380899821\\
1.97123280172015	0.919418727565457\\
1.98866727310489	0.83219936517265\\
2.00610174448987	0.744980002802911\\
2.02353621587503	0.65776064045484\\
2.04097068726034	0.570541278126659\\
2.05840515864577	0.483321915816344\\
2.07583963003129	0.396102553521707\\
2.09327410141688	0.308883191240447\\
2.11070857280254	0.221663828970178\\
2.12814304418825	0.134444466708454\\
2.145577515574	0.0472251044527745\\
2.16301198695979	-0.0399942577994001\\
2.18044645834561	-0.127213620050648\\
2.19788092973147	-0.214432982303578\\
2.21531540111735	-0.301652344560835\\
2.23274987250327	-0.388871706825084\\
2.25018434388922	-0.476091069099018\\
2.26761881527521	-0.563310431385348\\
2.28505328666125	-0.650529793686799\\
2.30248775804734	-0.737749156006102\\
2.31992222943348	-0.824968518345988\\
2.33735670081969	-0.912187880709178\\
2.35479117220598	-0.999407243098373\\
2.37222564359235	-1.08662660551625\\
2.3896601149788	-1.17384596796546\\
2.40709458636535	-1.26106533044861\\
2.42452905775199	-1.34828469296829\\
2.44196352913874	-1.43550405552702\\
2.45939800052559	-1.52272341812731\\
2.47683247191255	-1.60994278077165\\
2.49426694329962	-1.69716214346247\\
2.51170141468678	-1.78438150620219\\
2.52913588607405	-1.87160086899319\\
2.54657035746142	-1.95882023183781\\
2.56400482884889	-2.04603959473829\\
2.58143930023644	-2.13325895769678\\
2.59887377162409	-2.22047832071513\\
2.61630824301181	-2.30769768379452\\
2.63374271439961	-2.39491704684968\\
2.6513828923299	2.45198764778241\\
2.66875768641689	2.33258042169649\\
2.68617951509533	2.20812195698311\\
2.70361398646335	2.08194356027164\\
2.7210484578414	1.95576516270359\\
2.73848292922264	1.82958676497992\\
2.75591740060544	1.70340836722778\\
2.77335187198918	1.57722996948668\\
2.79078634337352	1.45105157177145\\
2.80822081475827	1.32487317408764\\
2.82565528614333	1.1986947764367\\
2.84308975752861	1.07251637881801\\
2.86052422891406	0.946337981229807\\
2.87795870029963	0.820159583669696\\
2.89539317168528	0.693981186134859\\
2.91282764307101	0.567802788622218\\
2.93026211445677	0.44162439112852\\
2.94769658584257	0.315445993650384\\
2.96513105722837	0.189267596184334\\
2.98256552861419	0.063089198726817\\
};
%\addlegendentry{Last Iteration}

\end{axis}

\begin{axis}[%
width=1.266\fwidth,
height=1.266\fheight,
at={(-0.165\fwidth,-0.171\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%



==> img/integrator_errors.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3orange}{rgb}{0.9290, 0.6940, 0.1250}%
\definecolor{mycolor4bred}{rgb}{0.6350, 0.0780, 0.1840}%
%

\pgfplotsset{compat=1.13}
\setlength{\fwidth}{7cm}
\setlength{\fheight}{2.8cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}

\begin{tikzpicture}


\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=10,
xmax=100000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Function Evaluations},
ymode=log,
ymin=0.0001,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}, nodes={scale=0.70, transform shape}},
ylabel={$E(1)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor3orange, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
10	18.0145800913442\\
50	1.987770141359\\
100	2.40599763441604\\
500	0.74131444473764\\
1000	0.37203718807079\\
5000	0.0770530612825497\\
10000	0.0348931316646546\\
50000	0.00774235264451572\\
100000	0.00407163125373277\\
};
\addlegendentry{Explicit Euler}

\addplot [color=mycolor4bred, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
10	16.9483607729359\\
50	0.718872757514101\\
100	0.366795270185039\\
500	0.366776061416464\\
1000	0.0570779346699006\\
5000	0.0143313506940486\\
10000	0.0035663887536368\\
50000	0.00280563681080847\\
100000	0.000667168764608483\\
};
\addlegendentry{$\text{Runge}-\text{Kutta }4$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/numerical_k5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3orange}{rgb}{0.9290, 0.6940, 0.1250}%
\definecolor{mycolor4bred}{rgb}{0.6350, 0.0780, 0.1840}%
%

\pgfplotsset{compat=1.13}
\setlength{\fwidth}{6.5cm}
\setlength{\fheight}{2.7cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=10,
xmax=100000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Function Evaluations},
ymode=log,
ymin=0.0001,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}, nodes={scale=0.70, transform shape}},
ylabel={$E(1)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.9, transform shape}},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor3orange, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
10	24.5244580378635\\
50	2.79297092947111\\
100	2.55969454247095\\
500	0.828053432331639\\
1000	0.390910276824018\\
5000	0.0870792624907055\\
10000	0.0472950976119251\\
50000	0.0073907555535071\\
100000	0.00416025789417728\\
};
\addlegendentry{Explicit Euler}

\addplot [color=mycolor4bred, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
10	20.1209725005759\\
50	4.88402641655974\\
100	0.447879987749085\\
500	0.16414769779553\\
1000	0.0204564190605805\\
5000	0.0292442141407767\\
10000	0.0290110253671421\\
50000	0.000772170804680172\\
100000	0.00115225433363419\\
};
\addlegendentry{$\text{Runge}-\text{Kutta }4$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/ocp3d.tikz <==
\pgfplotsset{compat=1.13}


\setlength{\fwidth}{6.5cm}
\setlength{\fheight}{3.2cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}

%\usetikzlibrary{arrows}
%\usetikzlibrary{shapes,snakes}
%\usetikzlibrary{arrows.meta}
%\usetikzlibrary{arrows.meta,arrows}










\begin{tikzpicture}
\begin{axis}[%
width=0.95\fwidth,
height=\fheight,
at={(-0.034\fwidth,0\fheight)},
scale only axis,
xmin=-1.30005544113432,
xmax=6.44787844596894,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-2.25877531951624,
ymax=5.48915857078767,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
zmin=-0.248340356264137,
zmax=4.68216302465247,
zlabel style={font=\color{white!15!black}},
zlabel={$z$},
%view={162.300000130148}{22.2000003983238},
%view={-195.300000130148}{53.2000003983238},
view={-188.0}{45},
%view={0}{90},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
%\usetikzlibrary{arrows.meta,arrows}


\addplot3 [color=black, line width=1.0pt, draw=none, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
1	1	4\\
0.967978244220108	0.964878666414156	3.99999881185458\\
%0.934910626882646	0.929319568209113	3.99999637940544\\
0.900797147988139	0.892741957610885	3.99999264129766\\
%0.865637807537189	0.855132467189071	3.99998753022701\\
0.829432605530495	0.816486526896694	3.99998097203457\\
%0.792181541968864	0.776801829481409	3.99997288460786\\
0.753884616853241	0.736076983414724	3.99996317653384\\
%0.714541830184727	0.694311058036535	3.99995174542977\\
0.674153181964623	0.651503387158293	3.99993847584915\\
%0.63271867219447	0.607653470379704	3.99992323661868\\
0.59023830087611	0.562760918071408	3.99990587739864\\
%0.546712068011762	0.516825418277068	3.99988622416156\\
0.502139973604137	0.469846715607436	3.99986407312754\\
%0.456522017656586	0.421824597146342	3.99983918243625\\
0.409858200173334	0.372758882679951	3.99981126039123\\
%0.362148521159814	0.322649417709718	3.99977994831057\\
0.313392980623231	0.271496068323587	3.99974479448995\\
%0.263591578573517	0.219298717346263	3.99970521266319\\
0.212744315025183	0.166057261393301	3.99966041140466\\
%0.160851190001542	0.111771608578789	3.9996092636775\\
0.107912203548719	0.0564416767061608	3.99955003602973\\
%0.0539273561348166	6.7391837074382e-05	3.99947971919999\\
0.0497278201708884	0.0359636428626544	3.99939180489156\\
%0.100490111688682	0.0889507331607016	3.99928355994351\\
0.152295517562888	0.142980490787591	3.99915138264026\\
%0.20514394001684	0.198052791724162	3.99899030476635\\
0.259035275971591	0.254167504554651	3.99879304388713\\
%0.313969416653289	0.311324489862032	3.99854795894162\\
0.369946247165708	0.369523599561338	3.99823293896543\\
%0.426965646022418	0.42876467616205	3.99779102018342\\
0.485027484633589	0.489047551950017	3.99689179786715\\
0.544131626741956	0.550372048077995	3.99410363673608\\
%0.604277927801756	0.612737973552214	3.98931915982303\\
0.665466234293554	0.676145124100249	3.9825059510787\\
%0.727696382966854	0.74059328090303	3.97364849404213\\
0.790968200001179	0.806082209170805	3.96273772029286\\
%0.855281500074837	0.872611656539269	3.94976769831119\\
0.920636085328939	0.940181351257737	3.93473425788296\\
%0.987031744212189	1.00879100013587	3.91763431670888\\
1.05446825018962	1.07844028620899	3.8984655120504\\
%1.12294536029557	1.14912886607412	3.87722598235783\\
1.19246281350781	1.22085636683868	3.85391422966705\\
%1.26302032891565	1.29362238261198	3.82852902864235\\
1.33461760364982	1.36742647045365	3.8010693640986\\
%1.40725431053601	1.44226814567408	3.77153438671852\\
1.48093009542659	1.51814687635706	3.73992338084387\\
%1.55564457415596	1.5950620769431	3.70623574054152\\
1.63139732905401	1.67301310067083	3.67047095150252\\
%1.70818790493827	1.75199923062085	3.63262857715664\\
1.78601580448833	1.83201966903537	3.59270824790341\\
%1.86488048288442	1.91307352449402	3.55070965269686\\
1.94478134156482	1.99515979639965	3.50663253244466\\
%2.02571772092191	2.07827735605605	3.46047667483565\\
2.10768889171234	2.1624249233821	3.41224191031614\\
%2.19069404489861	2.24760103797302	3.36192810901276\\
2.27473227956406	2.33380402274395	3.30953517845567\\
2.35980258844264	2.42103193769869	3.25506306199942\\
%2.44590384047373	2.50928252034425	3.19851173787896\\
2.53303475961062	2.59855310771065	3.13988121884162\\
%2.62119389886405	2.68884053251784	3.07917155235899\\
2.71037960822438	2.780140982142	3.01638282142098\\
%2.80058999462246	2.87244980258616	2.95151514594573\\
2.89182287140064	2.96576121852926	2.88456868486628\\
%2.98407569375781	3.0600679204037	2.81554363898723\\
3.07734547512672	3.15536043099409	2.74444025474503\\
%3.17162867713716	3.25162608544045	2.67125882905826\\
3.26692106218775	3.34884728388734	2.5959997155247\\
3.36321749174318	3.44699824490994	2.51866333232011\\
%3.46051164349853	3.5460382691206	2.43925017229275\\
3.55879560295635	3.64589542650755	2.35776081594971\\
%3.65805925230607	3.74641798297491	2.2741959483331\\
3.75828931518135	3.84721197782025	2.1885563812464\\
%3.85946778011634	3.94757650608117	2.10084308302062\\
3.96156911504393	4.04725851402815	2.01105721919905\\
%4.06455490786833	4.14618108573501	1.91920020953408\\
4.16836242952043	4.24429884472105	1.82527381025564\\
%4.27287731079464	4.34158718600465	1.72928023722588\\
4.37786380878679	4.43803475451697	1.63122235882635\\
4.48283331690251	4.53364003029467	1.5311040158835\\
%4.58722327145072	4.62841087166977	1.42893059359203\\
4.6910027989686	4.72236684919965	1.32471015402977\\
%4.79431828160147	4.81554641846665	1.21845603828446\\
4.89727316973706	4.90802751947218	1.11019446257941\\
5.0000000039834	5.00000000852747	1.00000003421128\\
};

\addplot3[color=blue, dashed,line width = 0.5pt]
 table[row sep=crcr] {%
1	1	4\\
0.0539273561348166	6.7391837074382e-05	3.99947971919999\\
-0.981634982817951	-0.0562542298823292	3.99947971922479\\
-1.35438014561707	-0.650398316693271	3.99947971923251\\
-1.52723786462239	-1.06829782720609	3.99947971923884\\
-1.5694896102719	-1.35789088279626	3.99947971924445\\
-1.50555084290819	-1.55133497063981	3.99947971925007\\
-1.31453644059715	-1.64015380872809	3.99947971925639\\
-0.976874458376686	-1.5738624766606	3.99947971926342\\
-0.497579995565284	-1.31360951531585	3.99947971927114\\
-0.0152870082238268	-0.937221639690498	3.99947971927817\\
4.30548670316e-06	-0.665098461201984	3.99947971928635\\
8.73586098837364e-06	-0.0159806629276424	3.99947971930427\\
0.727696382966854	0.74059328090303	3.97364849404213\\
1.12294536029557	1.14912886607412	3.87722598235783\\
1.63139732905401	1.67301310067083	3.67047095150252\\
2.27473227956406	2.33380402274395	3.30953517845567\\
3.07734547512672	3.15536043099409	2.74444025474503\\
4.27287731079464	4.34158718600465	1.72928023722588\\
5.0000000039834	5.00000000852747	1.00000003421128\\
};

%\draw [->,red,ultra thick] (1,1,4) --    (0,-0.42,4.0000);
\draw [->,red,ultra thick] (1,1,4) --    (-0.2,-0.95,4.0000);
\addplot3[area legend,line width=0.5pt, draw=black, fill=black, fill opacity=0.15]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
6	0	0\\
6	6	0\\
0	6	0\\
}--cycle;

%
%\addplot3[area legend, draw=black, fill=black, fill opacity=0.2]
%table[row sep=crcr] {%
%x	y	z\\
%0	0	0\\
%5	0	0\\
%5	5	0\\
%0	5	0\\
%}--cycle;


\addplot3[area legend,line width=0.5pt, draw=black, fill=black, fill opacity=0.15]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
6	0	0\\
6	0	5\\
0	0	5\\
}--cycle;


\addplot3[area legend,line width=0.5pt, draw=black, fill=black, fill opacity=0.15]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
0	6	0\\
0	6	5\\
0	0	5\\
}--cycle;

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/phase_plot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\pgfplotsset{compat=1.13}
\setlength{\fwidth}{7.0cm}
\setlength{\fheight}{4.5cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}

\begin{tikzpicture}



\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-2.5,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={$y(\tau)$},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$v(\tau)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	0\\
1.98349958	-0.56898\\
1.93399832	-1.13796\\
1.85149622	-1.70694\\
1.73599328	-2.27592\\
1.584639695	-2.85471\\
1.3991375	-3.4335\\
1.1754695	-4.0221\\
0.9164855	-4.6107\\
0.616981295	-5.20911\\
0.275161655000001	-5.81733\\
-0.00281338726114289	-6.26360859156082\\
-0.109003429200679	-6.22334232660616\\
-0.220348914123554	-6.14174573961719\\
-0.335886567837955	-6.01287591963985\\
-0.460228917065876	-5.82068191195236\\
-0.591133017496825	-5.5524513112367\\
-0.725624969509531	-5.19599202926493\\
-0.855175479972623	-4.75858087629765\\
-0.981013069850745	-4.21857476368526\\
-1.09801492317955	-3.57049357160556\\
-1.19749138036151	-2.83781743758179\\
-1.27750409288963	-2.00355163708524\\
-1.33042628666294	-1.10453809552649\\
-1.35239373669762	-0.186215812599485\\
-1.34236751086635	0.756871632525798\\
-1.30136702026541	1.64926126781555\\
-1.23071657567246	2.49767483009887\\
-1.13551376938789	3.26087598233032\\
-1.02027049945817	3.9288186248938\\
-0.893960681180306	4.47865099964944\\
-0.762249016038155	4.91661980138652\\
-0.624639461206524	5.26397991607088\\
-0.489748283514538	5.51586104159559\\
-0.366496167957886	5.67971659269663\\
-0.251816761777257	5.78051050024962\\
-0.141419975793739	5.83317781356531\\
-0.0362672955780958	5.84413690368886\\
0.00462142357336148	5.83136524146971\\
0.347311248544483	5.22314524146971\\
0.652291433515605	4.61492524146971\\
0.915550368245258	4.01651524146971\\
1.13888328273344	3.42791524146971\\
1.32405597698015	2.84912524146971\\
1.47508006122687	2.27033524146971\\
1.59195553547358	1.69154524146971\\
1.67356473947882	1.12256524146971\\
1.72217310348407	0.55358524146971\\
1.73778062748931	-0.0153947585302872\\
1.72038731149455	-0.584374758530288\\
1.6699931554998	-1.15335475853029\\
1.58659815950504	-1.72233475853029\\
1.47020232351028	-2.29131475853028\\
1.317940447757	-2.87010475853029\\
1.13152996200371	-3.44889475853029\\
0.906938276491892	-4.03749475853029\\
0.647030590980074	-4.62609475853029\\
0.346587305709726	-5.22450475853029\\
0.00381319068084718	-5.83272475853029\\
-0.042858580589086	-5.82741318338058\\
-0.14731177102653	-5.7722620959859\\
-0.261784801833091	-5.66747830806095\\
-0.379225739367702	-5.50926159801722\\
-0.503423689525907	-5.28121153594602\\
-0.631712355581163	-4.97144704743596\\
-0.760663274110724	-4.5692266197168\\
-0.886041352576854	-4.06590096016682\\
-1.00280854217691	-3.45602691552917\\
-1.10244294141101	-2.76123336418699\\
-1.1829553510062	-1.9665637984021\\
-1.2368370408858	-1.10710466971803\\
-1.26042182330786	-0.201417389247716\\
-1.25135485547841	0.702963124490696\\
-1.21010405209577	1.58273929916909\\
-1.14036765410335	2.39311229125765\\
-1.04646244872496	3.11925304067257\\
-0.93288772627798	3.75087044005317\\
-0.808409184564133	4.26660305722514\\
-0.678605296266882	4.67244548381273\\
-0.54816264197028	4.97795557337947\\
-0.420866063238651	5.19497954205807\\
-0.304979107265023	5.33159830891004\\
-0.192072415961484	5.41345796376108\\
-0.0888432958675915	5.44620582916018\\
-0.00169039834181284	5.44325938283624\\
0.110511511279006	5.2399631303876\\
0.416534405363037	4.63174313038761\\
0.680819231316683	4.0333331303876\\
0.905161219139939	3.4447331303876\\
1.09418720696319	2.85613313038761\\
1.24562475665606	2.2773431303876\\
1.36291369634893	1.69855313038761\\
1.44492935791141	1.12957313038761\\
1.49394417947389	0.560593130387605\\
1.50995816103638	-0.00838686961239699\\
1.49297130259886	-0.577366869612395\\
1.44298360416134	-1.1463468696124\\
1.35999506572382	-1.7153268696124\\
1.2440056872863	-2.2843068696124\\
1.09215727697917	-2.86309686961239\\
0.906160256672038	-3.44188686961239\\
0.681989044495293	-4.03048686961239\\
0.422501832318551	-4.61908686961239\\
0.122486028272193	-5.21749686961239\\
-0.0109946246287613	-5.44050547384044\\
-0.114004351183969	-5.39612701738776\\
-0.221112675573283	-5.30762293467898\\
-0.336368231188166	-5.16180837838208\\
-0.452833330698204	-4.9568182308295\\
-0.578034235972602	-4.66342184178633\\
-0.703387663520911	-4.27905063977417\\
-0.824682841692381	-3.79564511617444\\
-0.936930400753407	-3.20847691175479\\
-1.03191653693006	-2.53854381325398\\
-1.10750841465885	-1.77306319851819\\
-1.15654701523837	-0.946409171479641\\
-1.17551776363099	-0.0777681973006805\\
-1.16235486318168	0.786585156770565\\
-1.11765347672546	1.6231576052566\\
-1.04526194330919	2.38898373431502\\
-0.949530712166085	3.06940466069527\\
-0.838640983193482	3.63835638141014\\
-0.714426300302972	4.1113023973589\\
-0.58541770353238	4.47600107941386\\
-0.460929201671175	4.7339304963585\\
-0.340249088593075	4.91027276913896\\
-0.225975174794566	5.01774433417904\\
-0.125052121130995	5.06779855475816\\
-0.0235342000077523	5.0772185137643\\
0.00690752537696238	5.06022918027894\\
0.297330000373978	4.46181918027894\\
0.551249465370993	3.86340918027894\\
0.765396016187731	3.27480918027894\\
0.941535452824186	2.69601918027894\\
1.08352627946064	2.11722918027894\\
1.18982515191682	1.54824918027894\\
1.263123184373	0.979269180278936\\
1.30342037682918	0.410289180278939\\
1.31071672928536	-0.158690819721062\\
1.28501224174154	-0.72767081972106\\
1.22630691419771	-1.29665081972106\\
1.13460074665389	-1.86563081972106\\
1.00989373911007	-2.43461081972106\\
0.849177395746529	-3.01340081972106\\
0.654312442382989	-3.59219081972106\\
0.421122993199722	-4.18079081972106\\
0.378824585002513	-4.27889081972106\\
};
%\addlegendentry{$\text{data}1$}


\addplot[area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-2.5	-10\\
-2.5	10\\
0	10\\
0	-10\\
}--cycle;
%\addlegendentry{$\text{data}2$}

\node[right, align=left]
at (axis cs:-2,6) {$V^-$};
\node[right, align=left]
at (axis cs:1,6) {$V^+$};
\node[right, align=left]
at (axis cs:0.1,8) {$S^+$};
\node[right, align=left]
at (axis cs:0.1,-8) {$S^-$};
\node[right, align=left]
at (axis cs:0.1,0.3) {$S^0$};
\node[right, align=left]
at (axis cs:1.8,0.5) {$x(0)$};
\node[right, align=left]
at (axis cs:0.1,-2.7) {$x(\tau_f)$};


%\addplot[mark=none, black, samples=2] {0.0};

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/phase_plot2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{6.0cm}
\setlength{\fheight}{3.0cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-2.5,
xmax=2.2,
xlabel style={font=\color{white!15!black}},
xlabel={$\tilde{q}(\tau)$},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde{v}(\tau)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	0\\
1.98349958	-0.56898\\
1.93399832	-1.13796\\
1.85149622	-1.70694\\
1.73599328	-2.27592\\
1.584639695	-2.85471\\
1.3991375	-3.4335\\
1.1754695	-4.0221\\
0.9164855	-4.6107\\
0.616981295	-5.20911\\
0.275161655000001	-5.81733\\
-0.00281332420989155	-6.26332783988842\\
-0.115119093228508	-6.20840128052217\\
-0.232187363193844	-6.10725534025257\\
-0.352878425755206	-5.95395701279752\\
-0.481521124242652	-5.73164290506846\\
-0.615559575996579	-5.42786737311487\\
-0.751673268089258	-5.03113310633456\\
-0.881178728194544	-4.55085388156523\\
-1.00483445279921	-3.96601831701221\\
-1.11720861793459	-3.27338566346078\\
-1.2097163585531	-2.49971516128653\\
-1.27839593254867	-1.65651712652681\\
-1.31951592997314	-0.759169833384773\\
-1.32976531313284	0.173055417451601\\
-1.30756490605554	1.09134094375194\\
-1.25379338465098	1.97349753312537\\
-1.17287528631377	2.77585223261753\\
-1.06934680098114	3.48603730734464\\
-0.951896233226681	4.07836017660041\\
-0.821930424707147	4.57228576074718\\
-0.688357615607478	4.95562254468297\\
-0.55566529176655	5.23960760919829\\
-0.42741655247198	5.43728832320054\\
-0.311879851041883	5.55799160789062\\
-0.199956119070169	5.62685018600023\\
-0.0984083166461245	5.65012451159896\\
-0.00240904001736375	5.6384774474316\\
0.092085943051301	5.47518710158143\\
0.412692723349349	4.86696710158144\\
0.691326211545817	4.26855710158143\\
0.929781637640702	3.67995710158144\\
1.13292106373559	3.09135710158144\\
1.29823682772889	2.51256710158143\\
1.4294039817222	1.93377710158143\\
1.52506263361392	1.36479710158144\\
1.58772044550564	0.795817101581437\\
1.61737741739737	0.226837101581436\\
1.61403354928909	-0.342142898418564\\
1.57768884118081	-0.911122898418562\\
1.50834329307254	-1.48010289841856\\
1.40599690496426	-2.04908289841856\\
1.27064967685599	-2.61806289841856\\
1.09910966084929	-3.19685289841856\\
0.893421034842593	-3.77564289841857\\
0.649224460937479	-4.36424289841857\\
0.369711887032365	-4.95284289841857\\
0.0493369652288322	-5.55125289841857\\
-0.0122927712167842	-5.63381200615997\\
-0.118858250469581	-5.5769109395132\\
-0.229440365739997	-5.47403030655547\\
-0.34285654851894	-5.31973256675485\\
-0.46276667865955	-5.09829511869413\\
-0.59139306409728	-4.78529890535341\\
-0.719854673898467	-4.37910607932438\\
-0.839916109245539	-3.89009272003231\\
-0.95153242139767	-3.30033640309562\\
-1.04920419788773	-2.60955726674022\\
-1.1269088409916	-1.82301546822569\\
-1.17738193260639	-0.976509798405448\\
-1.19712705610454	-0.089998272170412\\
-1.1841324549073	0.789178886889957\\
-1.13911230818458	1.63721830253284\\
-1.06606408708616	2.41085383665481\\
-0.969480485853328	3.09573770397232\\
-0.857689596437607	3.66622491889222\\
-0.736721377714676	4.12496123444015\\
-0.607295865313642	4.48991245460215\\
-0.482440822805998	4.74702250627726\\
-0.366369452875325	4.91610133391448\\
-0.251954703480287	5.02410980163749\\
-0.150901534452118	5.07441904009709\\
-0.0492496654340195	5.08398061308163\\
0.00661199097091991	5.06118926113916\\
0.297093030900409	4.46277926113916\\
0.551071060829897	3.86436926113916\\
0.765275216498247	3.27576926113916\\
0.941471297905457	2.69697926113916\\
1.08351876931267	2.11818926113916\\
1.18987332645874	1.54920926113916\\
1.26322704360481	0.980229261139161\\
1.30357992075088	0.411249261139163\\
1.31093195789695	-0.157730738860841\\
1.28528315504303	-0.726710738860836\\
1.2266335121891	-1.29569073886084\\
1.13498302933517	-1.86467073886084\\
1.01033170648124	-2.43365073886084\\
0.849672007888448	-3.01244073886084\\
0.654863699295661	-3.59123073886084\\
0.421731854964009	-4.17983073886084\\
0.15328401063236	-4.76843073886084\\
-0.00939620152474774	-5.07099792997075\\
-0.105321868562508	-5.02041272058395\\
-0.20980177334782	-4.92284214820433\\
-0.321332482513762	-4.76710723652309\\
-0.437816222560328	-4.54216408167155\\
-0.556483823578629	-4.23775679031961\\
-0.677681287130699	-3.83056149324329\\
-0.792351652052836	-3.3249097000718\\
-0.895280509204266	-2.71908920200452\\
-0.980685054090138	-2.01661946548871\\
-1.04120391359877	-1.24862398179972\\
-1.0732135537366	-0.433586438824039\\
-1.07372084978997	0.405999490478311\\
-1.04183210017907	1.22357855112675\\
-0.980871088137278	1.97574081635148\\
-0.895155784232991	2.64570276986779\\
-0.792510861758549	3.2067592714739\\
-0.675339540634605	3.67159657032562\\
-0.555950275925552	4.018058811699\\
-0.43560111358386	4.26988131727327\\
-0.322331047371287	4.43316952994269\\
-0.214669854920301	4.52986596346869\\
-0.114465016730464	4.57226861923919\\
-0.0229581205054252	4.57231968258189\\
0.00445210310317101	4.55701597287743\\
0.264178572448694	3.95860597287743\\
0.484036930821339	3.37000597287744\\
0.665792978221108	2.79121597287743\\
0.813400415620877	2.21242597287743\\
0.926859243020646	1.63363597287743\\
1.00510970944754	1.06465597287743\\
1.05035933587443	0.495675972877436\\
1.06260812230132	-0.0733040271225622\\
1.04185606872821	-0.642284027122561\\
0.988103175155102	-1.21126402712257\\
0.901349441581993	-1.78024402712257\\
0.781594868008884	-2.34922402712257\\
0.625916345408653	-2.92801402712257\\
0.61115365027304	-2.97706402712257\\
};
%\addlegendentry{$\text{data}1$}


\addplot[area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-2.5	-10\\
-2.5	10\\
0	10\\
0	-10\\
}--cycle;
%\addlegendentry{$\text{data}2$}

\node[right, align=left]
at (axis cs:-2,6) {$V^-$};
\node[right, align=left]
at (axis cs:1,6) {$V^+$};
\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	10\\
};
%\addlegendentry{$\text{data}3$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	-0\\
0	-10\\
};
%\addlegendentry{$\text{data}4$}

\addplot [color=black, line width=1.0pt, draw=none, mark=*,mark size=1.5pt,
 mark options={solid, black}]
  table[row sep=crcr]{%
0	0\\
};
%\addlegendentry{$\text{data}5$}

\node[right, align=left, font=\color{mycolor2}]
at (axis cs:0.1,8) {$S^+$};
\node[right, align=left, font=\color{mycolor3}]
at (axis cs:0.1,-8) {$S^-$};
\node[right, align=left]
at (axis cs:0.1,0.3) {$S^0$};
\node[right, align=left]
at (axis cs:1.6,0.6) {$\tilde{x}(0)$};
\node[right, align=left]
at (axis cs:0.0,-2.7) {$\tilde{x}(\tau_f)$};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/phase_plot3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{6.0cm}
\setlength{\fheight}{3.0cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-2.5,
xmax=2.2,
xlabel style={font=\color{white!15!black}},
xlabel={$\tilde{q}(\tau)$},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde{v}(\tau)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	0\\
1.98349958	-0.56898\\
1.93399832	-1.13796\\
1.85149622	-1.70694\\
1.73599328	-2.27592\\
1.584639695	-2.85471\\
1.3991375	-3.4335\\
1.1754695	-4.0221\\
0.9164855	-4.6107\\
0.616981295	-5.20911\\
0.275161655000001	-5.81733\\
-0.002813380632257	-6.26358118063144\\
-0.152605576955307	-6.21315235541747\\
-0.306886385839118	-6.12296300133924\\
-0.464431905909308	-5.98921830774321\\
-0.623794447557422	-5.80841474471989\\
-0.788870629406342	-5.56841570045315\\
-0.956870903949354	-5.26196604579035\\
-1.11951377474058	-4.89495270824833\\
-1.27857545523893	-4.45313245904151\\
-1.42967810469237	-3.93305286128232\\
-1.56455184197566	-3.34986305294172\\
-1.67977813906715	-2.70824133922096\\
-1.77197424200223	-2.01472577974555\\
-1.83789174910452	-1.2777959372476\\
-1.87452707678315	-0.507904988124421\\
-1.87951503447087	0.263812387740924\\
-1.8530461279316	1.02444211201145\\
-1.79583497571538	1.7613671794393\\
-1.70910382960114	2.4624759641917\\
-1.59766646528683	3.10105815655057\\
-1.46542736163978	3.67105081876089\\
-1.31628259407222	4.16855741820789\\
-1.15860973295611	4.5810586692573\\
-0.997038272489037	4.91358780319781\\
-0.835513905076152	5.17277592280936\\
-0.677305929628517	5.36630566753313\\
-0.519537564226136	5.50650103507957\\
-0.36957781350804	5.59479539361157\\
-0.223430483087701	5.6409307945555\\
-0.0822300859136913	5.64920970510973\\
0.00243334401027706	5.63352978073404\\
0.332857370415788	5.02530978073404\\
0.621149762040565	4.42689978073404\\
0.872939143665341	3.82848978073404\\
1.08499053050938	3.23988978073405\\
1.25906972257269	2.66109978073404\\
1.399000304636	2.08230978073404\\
1.50327385191858	1.51332978073404\\
1.57454655920115	0.944349780734042\\
1.61281842648372	0.375369780734043\\
1.6180894537663	-0.193610219265954\\
1.59035964104887	-0.762590219265959\\
1.52962898833145	-1.33157021926596\\
1.43589749561402	-1.90055021926596\\
1.3091651628966	-2.46953021926596\\
1.14638857495991	-3.04832021926596\\
0.949463377023214	-3.62711021926596\\
0.714178763867257	-4.21571021926596\\
0.443578150711299	-4.80431021926596\\
0.132263722336076	-5.40272021926596\\
-0.0114997991603625	-5.63521036027731\\
-0.151825231878884	-5.58502109859503\\
-0.29596129660657	-5.49620350703555\\
-0.448041630046625	-5.3597145088941\\
-0.600900608269993	-5.17508400228707\\
-0.757667533345857	-4.93107758798174\\
-0.915418913426375	-4.62129553836593\\
-1.07064949248006	-4.24043746925285\\
-1.21927448686651	-3.78477466505177\\
-1.3566644751648	-3.25266673555418\\
-1.47506757934777	-2.66043026791999\\
-1.57303040368867	-1.99858942243991\\
-1.64254037437493	-1.30756808485002\\
-1.68322204376941	-0.582787974711758\\
-1.69244634298114	0.163018144540243\\
-1.66902416118098	0.89876378570837\\
-1.61531169740176	1.5945819920095\\
-1.53240101118896	2.25478160865111\\
-1.42494149458214	2.85392425642437\\
-1.29683846374059	3.38547749247344\\
-1.15585933160383	3.83443668688466\\
-1.00698012892313	4.20342222969446\\
-0.854557612427707	4.49717932531058\\
-0.702298834317681	4.72198745435196\\
-0.553266259021788	4.88513740735226\\
-0.409909633445592	4.99448448490086\\
-0.269057783159586	5.0597234659014\\
-0.132022666830443	5.08483460495198\\
0.000116033965047002	5.07376461944426\\
0.291364170751146	4.47535461944426\\
0.546109297537246	3.87694461944426\\
0.761067974703901	3.28834461944426\\
0.938006002251113	2.70955461944426\\
1.08079541979832	2.13076461944426\\
1.18787934772609	1.56178461944426\\
1.26196243565386	0.992804619444262\\
1.30304468358163	0.423824619444261\\
1.31112609150939	-0.145155380555737\\
1.28620665943716	-0.714135380555736\\
1.22828638736493	-1.28311538055574\\
1.13736527529269	-1.85209538055574\\
1.01344332322046	-2.42107538055574\\
0.853525570767673	-2.99986538055574\\
0.659459208314884	-3.57865538055574\\
0.427081885481541	-4.16725538055573\\
0.159388562648195	-4.75585538055574\\
-0.00796724347133271	-5.07223742745555\\
-0.144331641868854	-5.0227392105953\\
-0.28380433309935	-4.93317493245574\\
-0.425037607931039	-4.80035981277273\\
-0.571087204095366	-4.61485092798784\\
-0.719471030855139	-4.3702309998991\\
-0.867160729895192	-4.06094600882712\\
-1.01057326367177	-3.68273171400094\\
-1.14559082573365	-3.23308736274246\\
-1.26761613078689	-2.71178140272706\\
-1.3716698944563	-2.12136660377676\\
-1.45253641262445	-1.46767386218976\\
-1.50419358369857	-0.775454146577485\\
-1.52373122969436	-0.0736517190027408\\
-1.51041998356062	0.637862231536506\\
-1.46542340911369	1.31396001876999\\
-1.39006020004403	1.95587735791276\\
-1.28875346418791	2.53811733779677\\
-1.16858470787948	3.04174679109937\\
-1.03498122895842	3.46574941370573\\
-0.892875727901769	3.81199564484581\\
-0.746615089345427	4.08460682426369\\
-0.599916445564324	4.28936035741789\\
-0.473564596189174	4.41832025956583\\
};
%\addlegendentry{$\text{data}1$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
2	0\\
1.98349958	-0.56898\\
1.93399832	-1.13796\\
1.85149622	-1.70694\\
1.73599328	-2.27592\\
1.584639695	-2.85471\\
1.3991375	-3.4335\\
1.1754695	-4.0221\\
0.9164855	-4.6107\\
0.616981295	-5.20911\\
0.275161655000001	-5.81733\\
0.0034491800000005	-6.25878\\
0.00243334401027706	5.63352978073404\\
0.332857370415788	5.02530978073404\\
0.621149762040565	4.42689978073404\\
0.872939143665341	3.82848978073404\\
1.08499053050938	3.23988978073405\\
1.25906972257269	2.66109978073404\\
1.399000304636	2.08230978073404\\
1.50327385191858	1.51332978073404\\
1.57454655920115	0.944349780734042\\
1.61281842648372	0.375369780734043\\
1.6180894537663	-0.193610219265954\\
1.59035964104887	-0.762590219265959\\
1.52962898833145	-1.33157021926596\\
1.43589749561402	-1.90055021926596\\
1.3091651628966	-2.46953021926596\\
1.14638857495991	-3.04832021926596\\
0.949463377023214	-3.62711021926596\\
0.714178763867257	-4.21571021926596\\
0.443578150711299	-4.80431021926596\\
0.132263722336076	-5.40272021926596\\
0.00540641229295868	-5.62835021926596\\
0.000116033965047002	5.07376461944426\\
0.291364170751146	4.47535461944426\\
0.546109297537246	3.87694461944426\\
0.761067974703901	3.28834461944426\\
0.938006002251113	2.70955461944426\\
1.08079541979832	2.13076461944426\\
1.18787934772609	1.56178461944426\\
1.26196243565386	0.992804619444262\\
1.30304468358163	0.423824619444261\\
1.31112609150939	-0.145155380555737\\
1.28620665943716	-0.714135380555736\\
1.22828638736493	-1.28311538055574\\
1.13736527529269	-1.85209538055574\\
1.01344332322046	-2.42107538055574\\
0.853525570767673	-2.99986538055574\\
0.659459208314884	-3.57865538055574\\
0.427081885481541	-4.16725538055573\\
0.159388562648195	-4.75585538055574\\
0.00217847047040998	-5.06977538055574\\
};
%\addlegendentry{$\text{data}2$}


\addplot[area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-2.5	-10\\
-2.5	10\\
0	10\\
0	-10\\
}--cycle;
%\addlegendentry{$\text{data}3$}

\node[right, align=left]
at (axis cs:-2,6) {$V^-$};
\node[right, align=left]
at (axis cs:1,6) {$V^+$};
\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	10\\
};
%\addlegendentry{$\text{data}4$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	-0\\
0	-10\\
};
%\addlegendentry{$\text{data}5$}

\addplot [color=black, line width=10.0pt, draw=none, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
0	0\\
};
%\addlegendentry{$\text{data}6$}

\node[right, align=left, font=\color{mycolor3}]
at (axis cs:0.1,8) {$S^+$};
\node[right, align=left, font=\color{mycolor4}]
at (axis cs:0.1,-8) {$S^-$};
\node[right, align=left]
at (axis cs:0.1,0.3) {$S^0$};
\node[right, align=left]
at (axis cs:1.58,0.7) {$\tilde{x}(0)$};
\node[right, align=left]
at (axis cs:0.2,-3.2) {$\tilde{x}(\tau_f)$};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/phase_plot4.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{6.0cm}
\setlength{\fheight}{2.7cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-2.5,
xmax=2.2,
xlabel style={font=\color{white!15!black}},
xlabel={$\tilde{q}(\tau)$},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde{v}(\tau)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	0\\
1.9877375	-0.4905\\
1.95095	-0.981\\
1.8896375	-1.4715\\
1.8038	-1.962\\
1.690980095	-2.46231\\
1.55264438	-2.96262\\
1.388792855	-3.46293\\
1.195457375	-3.97305\\
0.975595655	-4.48317\\
0.724209500000001	-5.0031\\
0.445267055	-5.52303\\
0.132720455	-6.05277\\
-0.00907627344967121	-6.26219406503727\\
-0.1339536026088	-6.22140482372815\\
-0.263922109540663	-6.15205045267392\\
-0.398205760252651	-6.05070881314124\\
-0.535859894956697	-5.91404981084725\\
-0.675760834102242	-5.73891374850103\\
-0.816598226163694	-5.5224000669777\\
-0.962127519513847	-5.25125669857591\\
-1.10477407799674	-4.93144195749749\\
-1.24251461936882	-4.56162635927286\\
-1.37314934433735	-4.14126828393253\\
-1.49432461771154	-3.67074508612524\\
-1.60670721546618	-3.13476443275977\\
-1.70344595506184	-2.55096831550696\\
-1.77988779848492	-1.94200998020611\\
-1.83660462974947	-1.29644129019398\\
-1.87114034307719	-0.620996354741527\\
-1.88128189476803	0.0573222905826736\\
-1.86708395017449	0.729744702248231\\
-1.8289146590908	1.38764365297624\\
-1.76946254251912	2.00538719031203\\
-1.68887624147199	2.59411415585519\\
-1.59143375620293	3.13162799312168\\
-1.48000013495346	3.61523079636791\\
-1.35734687763629	4.04357071704452\\
-1.22610460112344	4.41648242399416\\
-1.08872690315628	4.73482333765136\\
-0.947464493755747	5.00031105861902\\
-0.809560404688878	5.20840165875763\\
-0.67193681537649	5.37191369124219\\
-0.541530747755249	5.48994176731969\\
-0.414251047699607	5.57291131901392\\
-0.291030571981911	5.62439164110509\\
-0.166978687841544	5.648484706848\\
-0.0426980353859641	5.64520165454433\\
0.00243334401027973	5.63352978073956\\
0.292340972170217	5.10378978073956\\
0.549063685549413	4.58385978073956\\
0.778230108928609	4.06392978073956\\
0.976291337527067	3.55380978073956\\
1.14782632612552	3.04368978073956\\
1.29029659994324	2.54337978073956\\
1.40725106376096	2.04306978073956\\
1.49868971757868	1.54275978073956\\
1.56356520661565	1.05225978073956\\
1.60391569565263	0.561759780739563\\
1.61974118468961	0.0712597807395596\\
1.61104167372659	-0.419240219260438\\
1.57781716276357	-0.909740219260439\\
1.52006765180055	-1.40024021926044\\
1.43779314083752	-1.89074021926044\\
1.32860748465524	-2.39105021926043\\
1.19390601847296	-2.89136021926044\\
1.03368874229068	-3.39167021926043\\
0.844058770889134	-3.90179021926044\\
0.627902559487592	-4.41191021926044\\
0.385220108086049	-4.92203021926044\\
0.110574361465246	-5.44196021926044\\
-0.00586394333942586	-5.63649192111383\\
-0.129464119776606	-5.59538734003365\\
-0.251864300898813	-5.52746628893488\\
-0.377910005160065	-5.42827817463208\\
-0.506647100447572	-5.29477634883703\\
-0.642069612646077	-5.1166346883014\\
-0.777322362151168	-4.89621071207588\\
-0.915418913422246	-4.62129553838276\\
-1.04930307275505	-4.29796269411656\\
-1.17686363157668	-3.92556710537428\\
-1.29933379732944	-3.49063739232967\\
-1.40987615401997	-3.00617110896486\\
-1.50588349711969	-2.47501830897239\\
-1.58473058122845	-1.90137336413492\\
-1.64383958958106	-1.29086075142446\\
-1.68009620778972	-0.667535340334605\\
-1.69321664987761	-0.0230487854027945\\
-1.68190928032125	0.616597992208384\\
-1.64653251608952	1.24225549133898\\
-1.5896249496198	1.82955098349986\\
-1.51150987378047	2.38733784882735\\
-1.41631846383669	2.89471547159462\\
-1.30693960442985	3.34856187817102\\
-1.18618751216791	3.74717940868946\\
-1.05674773373704	4.09013516217687\\
-0.925509062242856	4.36978776060733\\
-0.79087447082298	4.59887603837041\\
-0.659562962870988	4.7742152137777\\
-0.533690264485042	4.90272687125138\\
-0.409909633451695	4.99448448490329\\
-0.2892831899632	5.0528441242567\\
-0.172689245465792	5.08126681713874\\
-0.0557514996688075	5.08274860595113\\
0.0051848935788037	5.06395461946733\\
0.259796343410572	4.54402461946733\\
0.48685150324234	4.02409461946733\\
0.682841303454641	3.51397461946733\\
0.852304863666942	3.00385461946733\\
0.992743544259778	2.50354461946732\\
1.10766641485261	2.00323461946733\\
1.19707347544544	1.50292461946733\\
1.25995720641881	1.01242461946733\\
1.29831593739218	0.521924619467323\\
1.31214966836554	0.0314246194673338\\
1.30145839933891	-0.459075380532673\\
1.26624213031228	-0.949575380532672\\
1.20650086128564	-1.44007538053267\\
1.12223459225901	-1.93057538053267\\
1.01101734285184	-2.43088538053267\\
0.874284283444675	-2.93119538053267\\
0.712035414037508	-3.43150538053267\\
0.520334014249811	-3.94162538053267\\
0.30210637446211	-4.45174538053267\\
0.0573524946744124	-4.96186538053267\\
-0.00796724345320499	-5.07223742747132\\
-0.124221150805472	-5.03237360355826\\
-0.244218798907346	-4.96268914098382\\
-0.367067550659527	-4.86018233225124\\
-0.491705040556427	-4.72204225363031\\
-0.621435993900485	-4.53858105742615\\
-0.749861288778956	-4.31235959657773\\
-0.879300498430754	-4.0321753738036\\
-1.0068850944888	-3.69360086724475\\
-1.12597483649462	-3.30539488144276\\
-1.23412779920147	-2.86900407325924\\
-1.32882849737584	-2.38707580735505\\
-1.40939879919903	-1.8490850379484\\
-1.47035844622643	-1.27388032287858\\
-1.50857243989983	-0.68414015589163\\
-1.52373122969759	-0.0736517190574588\\
-1.51451774792048	0.532853805141809\\
-1.4812843840778	1.12575986332869\\
-1.42645153559704	1.68184940898752\\
-1.35049063974446	2.20791719120067\\
-1.25741505820178	2.68426158051148\\
-1.15013667347251	3.10739961646573\\
-1.03151067812389	3.4753461616168\\
-0.908058321060579	3.77919507357823\\
-0.783104123341113	4.02350061920687\\
-0.659448642136665	4.2138126492956\\
-0.535028249738764	4.36073899117344\\
-0.415821922293377	4.46389597378343\\
-0.29880813784601	4.53203059826469\\
-0.184993104851134	4.56839712762009\\
-0.0752033510464418	4.57635026764959\\
0.00252434813327618	4.56116401037674\\
0.230487895683243	4.04123401037674\\
0.427368944222833	3.53111401037675\\
0.597723752762425	3.02099401037675\\
0.73903654229164	2.52068401037674\\
0.854833521820853	2.02037401037674\\
0.945114691350066	1.52006401037675\\
1.0088553918689	1.02956401037674\\
1.04807109238774	0.539064010376743\\
1.06276179290658	0.0485640103767437\\
1.05292749342542	-0.441935989623254\\
1.01856819394425	-0.932435989623251\\
0.95968389446309	-1.42293598962326\\
0.876274594981928	-1.91343598962326\\
0.765931454511142	-2.41374598962326\\
0.630072504040357	-2.91405598962325\\
0.528567111382789	-3.23778598962326\\
};

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
2	0\\
1.9877375	-0.4905\\
1.95095	-0.981\\
1.8896375	-1.4715\\
1.8038	-1.962\\
1.690980095	-2.46231\\
1.55264438	-2.96262\\
1.388792855	-3.46293\\
1.195457375	-3.97305\\
0.975595655	-4.48317\\
0.724209500000001	-5.0031\\
0.445267055	-5.52303\\
0.132720455	-6.05277\\
0.00970305500000013	-6.24897\\
nan	nan\\
0.00243334401027973	5.63352978073956\\
0.292340972170217	5.10378978073956\\
0.549063685549413	4.58385978073956\\
0.749542255463433	4.13259978073956\\
nan	nan\\
0.757787835024912	4.11297978073956\\
0.958399663623369	3.60285978073956\\
1.13248525222183	3.09273978073956\\
1.27745707603954	2.59242978073956\\
1.39691308985726	2.09211978073956\\
1.49085329367498	1.59180978073956\\
1.55818128271196	1.10130978073956\\
1.60098427174894	0.610809780739562\\
1.61926226078591	0.120309780739564\\
1.61301524982289	-0.370190219260438\\
1.58224323885987	-0.860690219260438\\
1.52694622789685	-1.35119021926044\\
1.44712421693383	-1.84169021926044\\
1.34044011075154	-2.34200021926044\\
1.20824019456926	-2.84231021926043\\
1.05052446838698	-3.34262021926044\\
0.867292932204697	-3.84293021926044\\
0.654197440803154	-4.35305021926044\\
0.414575709401613	-4.86317021926044\\
0.143049542780807	-5.38310021926044\\
0.00540641229929673	-5.62835021926044\\
0.000116033959336903	5.07376461946733\\
0.255247413791105	4.55383461946733\\
0.482822503622873	4.03390461946733\\
0.679322423835174	3.52378461946733\\
0.849296104047474	3.01366461946733\\
0.990235094640307	2.51335461946733\\
1.10565827523314	2.01304461946733\\
1.19556564582598	1.51273461946733\\
1.25893987679934	1.02223461946732\\
1.29778910777271	0.531734619467334\\
1.31211333874607	0.0412346194673283\\
1.30191256971944	-0.44926538053267\\
1.26718680069281	-0.939765380532666\\
1.20793603166617	-1.43026538053268\\
1.12416026263954	-1.92076538053266\\
1.01344332323238	-2.42107538053267\\
0.87721057382521	-2.92138538053266\\
0.715462014418043	-3.42169538053267\\
0.524270734630345	-3.93181538053267\\
0.306553214842644	-4.44193538053267\\
0.0623094550549421	-4.95205538053268\\
0.0021784704885528	-5.06977538053267\\
0.00252434813327618	4.56116401037674\\
0.230487895683243	4.04123401037674\\
0.427368944222833	3.53111401037675\\
0.597723752762425	3.02099401037675\\
0.73903654229164	2.52068401037674\\
0.854833521820853	2.02037401037674\\
0.945114691350066	1.52006401037675\\
1.0088553918689	1.02956401037674\\
1.04807109238774	0.539064010376743\\
1.06276179290658	0.0485640103767437\\
1.05292749342542	-0.441935989623254\\
1.01856819394425	-0.932435989623251\\
0.95968389446309	-1.42293598962326\\
0.876274594981928	-1.91343598962326\\
0.765931454511142	-2.41374598962326\\
0.630072504040357	-2.91405598962325\\
0.528567111382789	-3.23778598962326\\
};


\addplot[area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-2.5	-10\\
-2.5	10\\
0	10\\
0	-10\\
}--cycle;

\node[right, align=left]
at (axis cs:-2,6) {$V^-$};
\node[right, align=left]
at (axis cs:1,6) {$V^+$};
\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	10\\
};

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	-0\\
0	-10\\
};

\addplot [color=black, line width=10.0pt, draw=none, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
0	0\\
};

\node[right, align=left, font=\color{mycolor3}]
at (axis cs:0.1,8) {$S^+$};
\node[right, align=left, font=\color{mycolor4}]
at (axis cs:0.1,-8) {$S^-$};
\node[right, align=left]
at (axis cs:0.1,0.3) {$S^0$};
\node[right, align=left]
at (axis cs:1.55,0.85) {$\tilde{x}(0)$};
\node[right, align=left]
at (axis cs:-0.1,-2.5) {$\tilde{x}(\tau_f)$};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/projected.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3orange}{rgb}{0.9290, 0.6940, 0.1250}%
\definecolor{mycolor4bred}{rgb}{0.6350, 0.0780, 0.1840}%

%

\pgfplotsset{compat=1.13}
\setlength{\fwidth}{7.0cm}
\setlength{\fheight}{5.35cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}

\begin{tikzpicture}


\begin{axis}[%
width=0.951\fwidth,
height=0.419\fheight,
at={(0\fwidth,0.581\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$ [pseudo time]},
ymin=-20,
ymax=12.587739193608,
ylabel style={font=\color{white!15!black}},
ylabel={$y(\tau),\ v(\tau)$},
axis background/.style={fill=white},
legend style={at={(0.55,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8, transform shape}},
legend columns=2, 
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	10\\
0.133351615808163	9.91277608488343\\
0.33337929555584	9.45484969317046\\
0.56171082235555	8.45237906979863\\
0.757423559612445	7.18604834934239\\
1.0836114550406	4.24048138214599\\
2.03428066554489	-5.84173464621002\\
2.13270754530483	-5.93465029296778\\
2.24297161264335	-5.70012502258437\\
2.39725328071196	-4.81321903079975\\
2.64016358791873	-2.39098121357594\\
3.33678204199413	5.07824397756049\\
3.72216305354027	7.28845308001939\\
4.10754406508642	8.04169546144648\\
4.49292507663256	7.33797112184176\\
4.9783060881787	4.37853707307352\\
5.34873409005228	0.56502553018705\\
5.83212719262651	-4.50608895858193\\
6.02427343487739	-5.28173180942169\\
6.12708195317961	-5.29899369878285\\
6.24787775689082	-4.96662703319284\\
6.42263600927377	-3.87904550741816\\
6.71681677672329	-0.941494875644672\\
7.20016470344752	3.71965557578737\\
7.55427643468835	5.70453744978293\\
7.83133230030876	6.39977166626602\\
7.98133230030876	6.4619700221245\\
8.15626270893317	6.25570468825902\\
8.33077556930405	5.75081329787949\\
8.58007965554816	4.51128103317651\\
8.92878848448913	1.75466009858829\\
9.63207899513074	-4.50023508970061\\
9.78517212376133	-4.77622203812239\\
9.90231302961632	-4.6117594074748\\
10.0557621439139	-3.93446443681725\\
10.2932910063993	-2.07204009646908\\
10.872462025386	3.06475395552364\\
11.2068935371788	4.68121867661309\\
11.4741092930752	5.18422301735381\\
11.6241092930752	5.15961506649187\\
11.7957316064253	4.86071585163986\\
11.9470877998761	4.35733239201056\\
12.1633109333772	3.24836791416881\\
12.505407725925	0.556970707072104\\
13.0067530572762	-3.65979556336548\\
13.1979873400034	-4.25471237930371\\
13.3186447718173	-4.23224954422744\\
13.4549267538147	-3.84382221387597\\
13.6546927837609	-2.67546838395099\\
14.072133767483	0.890825831456681\\
14.4390563223223	3.17916682700097\\
14.7105565409989	4.02220593548714\\
14.9820567596754	4.14212670661998\\
15.253556978352	3.5389291403995\\
15.6750571970285	1.169723823692\\
16.3462196008129	-3.60803828853756\\
16.5037259765357	-3.84097682181309\\
16.6302010916813	-3.68562528851148\\
16.7932606272583	-3.06711351886531\\
17.0482869443303	-1.38349098855484\\
17.4440395189028	1.57049393338398\\
17.7726541571129	2.98989884551433\\
17.9369614762179	3.30234199001388\\
18.1487370754399	3.31439012616918\\
18.2911419157907	3.07509815811587\\
18.5042837473932	2.34523222918908\\
18.7718739254429	0.797942615320153\\
19.4028357252773	-3.22101912492661\\
19.564419864874	-3.44448118467183\\
19.6951699482838	-3.298656204321\\
19.8629745723102	-2.7148474596789\\
20	-1.96687481566501\\
};
\addlegendentry{$y(\tau)$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
1.42784312292695	-14.0071410359051\\
1.51821281834168	-13.5299306173804\\
1.65937119545075	-11.7211835020635\\
1.88345843822163	-6.69837205290668\\
2.63957689558303	11.756782038902\\
2.79186842050926	12.587739193608\\
2.84615742273956	12.438448526641\\
5.39453527283137	-12.5611381827507\\
5.4872830883242	-12.1152383657358\\
5.63028430570803	-10.4462114602604\\
5.85724750362566	-5.835737922345\\
6.59789876735703	10.4648836171616\\
6.75407973156324	11.2849754314775\\
6.8114984140786	11.1549761296411\\
9.09685896962131	-11.264410920227\\
9.19187323330725	-10.8489184693479\\
9.33732955265287	-9.30171320336002\\
9.56827534055379	-5.04350323859309\\
10.2903038722472	9.2970777778057\\
10.4511758754681	10.1152611224812\\
10.5142368908357	9.98804526022339\\
12.5621058309486	-10.1015490422609\\
12.6596818119936	-9.71281765054559\\
12.807036765006	-8.28465440780123\\
13.0418852599715	-4.35791846889289\\
13.7464909802957	8.26195960777805\\
13.9118226244993	9.06626908227583\\
13.9766976239346	8.97256132449359\\
15.8147500717576	-9.05873318863827\\
15.9150738631582	-8.69430342678778\\
16.0656630159756	-7.35997042540974\\
16.3047854179193	-3.72506216891524\\
16.9891414827218	7.33087411112757\\
17.1591406570398	8.12430670356837\\
17.2312589684568	8.01859196509058\\
18.8767393539578	-8.12357061666677\\
18.9804231421278	-7.7790137436238\\
19.1337689120632	-6.53535052701384\\
19.3781697113092	-3.15645318781799\\
20	6.16300235985296\\
};
\addlegendentry{$v(\tau)$}

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.419\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={$t_{\textrm{P}}$ [physical time]},
ymin=-20,
ymax=12.5913813063461,
ylabel style={font=\color{white!15!black}},
ylabel={$y(t_{\textrm{P}}),\ v(t_{\textrm{P}})$ },
axis background/.style={fill=white},
%6legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.55,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8, transform shape}},
legend columns=2, 
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	10\\
0.0666757225589389	9.9781940770442\\
0.20002750905739	9.80374602351755\\
0.365998085098656	9.34295269535869\\
0.56171082235555	8.45237906979863\\
0.757423559612445	7.18604834934238\\
1.0836114550406	4.24048138214599\\
1.4278431229262	-0.162841059494369\\
1.4278431229262	-5.93917931313172\\
1.46850030667304	0.502592505820862\\
1.72989866939065	3.34664125979099\\
1.93097433301957	5.07824397756049\\
2.31635534456571	7.28845308001939\\
2.70173635611186	8.04169546144648\\
3.087117367658	7.33797112184176\\
3.52249837920414	4.79017106713937\\
3.77249837920414	2.4867510968101\\
3.98872756385591	-0.264064777676179\\
3.98872756385591	-5.32605859125067\\
4.02869101816231	0.44233110505472\\
4.21149341987912	2.2659173477026\\
4.56560515111995	4.86586227648082\\
4.74266101674036	5.70453744978293\\
4.96971688236078	6.32998888097987\\
5.06971688236078	6.44502945155218\\
5.16971688236078	6.4619700221245\\
5.26971688236078	6.38081059269682\\
5.41943851685842	6.07590564144889\\
5.51916015135607	5.75081329787948\\
5.76846423760018	4.51128103317651\\
6.06747069519271	2.22046323419066\\
6.28524355167273	-0.205536265919145\\
6.28524355167273	-4.77623212853644\\
6.32503001554574	0.394140483951315\\
6.48782314256556	1.84507387574952\\
6.82225465435837	4.0101355558115\\
6.98947041025477	4.68121867661309\\
7.20668616615117	5.14337566764112\\
7.30668616615118	5.2005453670665\\
7.40668616615117	5.15961506649187\\
7.50668616615117	5.02058476591724\\
7.66479773290173	4.60058664864428\\
7.83777623970263	3.86018033688378\\
8.05399937320375	2.52189512386561\\
8.34468270402215	-0.0614316046663692\\
8.34468270402215	-4.28316609749217\\
8.37551842061245	0.274668652124548\\
8.63236420899997	2.2000890169614\\
8.81582548641963	3.17916682700097\\
9.08732570509619	4.02220593548714\\
9.35882592377275	4.14212670661998\\
9.63032614244931	3.53892914039949\\
10.0018263611259	1.5418786280699\\
10.1915192358537	-0.17616285619693\\
10.1915192358537	-3.8410009681328\\
10.2250983828086	0.267251894073826\\
10.4150009740283	1.57049393338398\\
10.5793082931334	2.41261615997104\\
10.7436156122384	2.98989884551433\\
10.9079229313435	3.30234199001388\\
11.0722302504486	3.34994559346967\\
11.1671668106824	3.25673039784339\\
11.3095716510332	2.95112564671415\\
11.4985139136535	2.2385704550967\\
11.7079323138663	1.03959892667034\\
11.8477008090825	-0.192805119960191\\
11.8477008090825	-3.44448185139238\\
11.8477008090825	-1.96687481566501\\
};
\addlegendentry{$y(t_{\textrm{P}})$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
1.42784312292626	-14.0071410359051\\
1.4278431229262	12.5913813063461\\
1.48860787303594	11.965035984193\\
3.98872756385604	-12.5611381827507\\
3.98872756385591	11.2915317690332\\
4.03829369217287	10.7781672014665\\
6.28524355167282	-11.264410920227\\
6.28524355167273	10.1258706563259\\
6.3344354327571	9.61897668884956\\
8.34468270402252	-10.1015490422609\\
8.34468270402215	9.08054384642868\\
8.41221067609639	8.39628378258138\\
10.1915192358539	-9.05873318863827\\
10.1915192358537	8.14312986523522\\
10.2587727201422	7.46381393583765\\
11.8477008090826	-8.12357061666677\\
11.8477008090825	6.16300235985296\\
};
\addlegendentry{$v(t_{\textrm{P}})$}

\end{axis}
\end{tikzpicture}%


==> img/projected2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\pgfplotsset{compat=1.13}
\setlength{\fwidth}{7.0cm}
\setlength{\fheight}{4.5cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}

\begin{tikzpicture}

%\centering
\begin{axis}[%
width=0.952\fwidth,
height=0.410\fheight,
at={(0\fwidth,0.582\fheight)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$ [pseudo time]},
ymin=-18,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde{q}(\tau),\ \tilde{v}(\tau)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.55,0.015)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.70, transform shape}},
legend columns=2, 
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	10\\
0.130000000000001	9.9171055\\
0.279999999999999	9.615448\\
0.465	8.939416375\\
0.695	7.630762375\\
0.965	5.43234137500001\\
1.285	1.900741375\\
1.715	-2.87877107278431\\
1.78	-2.97269827785079\\
1.855	-2.77274053779275\\
1.96	-1.99983898893506\\
2.205	0.909347392292215\\
2.56	4.50779092292722\\
2.86	6.58489661783004\\
3.105	7.62625947700068\\
3.295	8.02844875043913\\
3.435	8.09818774139378\\
3.565	7.99077987585168\\
3.72	7.64603827655146\\
3.91	6.90192904998992\\
4.145	5.4916965526638\\
4.425	3.1041185345731\\
4.765	-0.790185486829671\\
4.96	-2.48550536333126\\
5.05	-2.67650484964091\\
5.125	-2.50812229401644\\
5.235	-1.78237184435916\\
5.495	0.99484158140756\\
5.825	3.90927436724586\\
6.105	5.54435242795715\\
6.325	6.28950661851601\\
6.495	6.54010608394787\\
6.625	6.54044596927811\\
6.76	6.36532255212105\\
6.925	5.9084853200402\\
7.13	4.96885541806097\\
7.38	3.26502154369605\\
7.675	0.46589619694544\\
7.97	-2.21197103657061\\
8.065	-2.40907828088944\\
8.145	-2.24193534637131\\
8.26	-1.53194100786328\\
9.025	4.38372697361484\\
9.245	5.08642286603081\\
9.41	5.30185466034278\\
9.54	5.28348205131585\\
9.68	5.07828716467146\\
9.85	4.5706284451747\\
10.06	3.55210161520813\\
10.315	1.73370866096299\\
10.825	-2.15949831235803\\
10.905	-2.09251123682439\\
11.005	-1.64768582184394\\
11.185	-0.17828412606562\\
11.51	2.35060631289597\\
11.77	3.62890436470737\\
11.97	4.16095055840844\\
12.12	4.30247270368426\\
12.25	4.24658322958996\\
12.395	3.98865809502324\\
12.575	3.38153266935421\\
12.795	2.2078504824254\\
13.06	0.16368181407932\\
13.325	-1.76946504339561\\
13.43	-1.95043186631955\\
13.515	-1.78657707860888\\
13.635	-1.14757413284609\\
14.25	2.8007410180141\\
14.455	3.34671456474522\\
14.605	3.48501615381677\\
14.735	3.42633553101212\\
14.88	3.16529719211462\\
15	2.79328646337186\\
};
\addlegendentry{$\tilde{q}(\tau)$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
1.43	-13.9974352153923\\
1.48	-13.4144368563016\\
1.57	-10.7629222755509\\
1.74	-1.89341488667716\\
2.01	11.2340969542043\\
2.115	12.6347411500197\\
2.16	12.3191856496761\\
4.7	-12.5982143503239\\
4.75	-12.1214810333755\\
4.835	-9.96591653684869\\
4.995	-2.66304167434867\\
5.285	10.1574624897695\\
5.39	11.3711372363155\\
5.45	10.8917145025403\\
7.72	-11.3338239242465\\
7.775	-10.7721260947426\\
7.87	-8.35415589913626\\
8.055	-0.27764402330774\\
8.3	9.12119668172544\\
8.405	10.2341836161548\\
8.455	9.86487223825436\\
10.505	-10.1992134706011\\
10.565	-9.61468947154309\\
10.665	-7.19637760986771\\
10.87	1.05963282169206\\
11.09	8.30727889642483\\
11.19	9.21073686568865\\
11.24	8.84053096850539\\
13.08	-9.18415695544899\\
13.135	-8.74055031025775\\
13.23	-6.79872162792052\\
13.415	-0.270389943267327\\
13.66	7.36828512572903\\
13.765	8.28963534106107\\
13.805	8.03426059381034\\
15	-3.68868940618966\\
};
\addlegendentry{$\tilde{v}(\tau)$}


\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.425	-18\\
1.425	15\\
2.13	15\\
2.13	-18\\
}--cycle;

\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
4.7	-18\\
4.7	15\\
5.4	15\\
5.4	-18\\
}--cycle;

\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
7.715	-18\\
7.715	15\\
8.415	15\\
8.415	-18\\
}--cycle;

\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	-18\\
10.5	15\\
11.2	15\\
11.2	-18\\
}--cycle;

\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
13.075	-18\\
13.075	15\\
13.78	15\\
13.78	-18\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.952\fwidth,
height=0.410\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [physical time]},
ymin=-18,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={$q(t),\ v(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.55,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.7, transform shape}},
legend columns=2, 
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	10\\
0.115	9.935131375\\
0.244999999999999	9.705577375\\
0.404999999999999	9.195457375\\
0.595000000000001	8.263507375\\
0.82	6.701878\\
1.085	4.225711375\\
1.385	0.591106375000004\\
1.42784312292855	-0.51519485476563\\
1.42784312292855	-2.97461164370512\\
1.46712357987742	0.487618019553551\\
1.78712357987742	3.8960934274499\\
2.06212357987742	6.02267135611082\\
2.29712357987742	7.25206460878469\\
2.48712357987742	7.84996338222314\\
2.63712357987742	8.07183372967456\\
2.75212357987742	8.0924544543873\\
2.87212357987742	7.97565073234843\\
3.01212357987742	7.66083772330308\\
3.18212357987742	7.02007128374802\\
3.38212357987742	5.90325841368323\\
3.62212357987742	4.04511496960549\\
3.89712357987742	1.22132164826641\\
3.99796074420031	-0.426808388213457\\
3.99796074420031	-2.67723403438744\\
4.03424715975103	0.405239408767844\\
4.33924715975103	3.30084520704264\\
4.59924715975103	5.04868597770312\\
4.81424715975103	5.99309272074928\\
4.98924715975103	6.42702963369384\\
5.12424715975103	6.55650671653678\\
5.23924715975103	6.52578325932892\\
5.35924715975103	6.35540299963375\\
5.50924715975103	5.9437751750148\\
5.68924715975103	5.15846478547206\\
5.90424715975103	3.80389802851822\\
6.15924715975103	1.60945460166601\\
6.31106660334263	-0.26162065800226\\
6.31106660334263	-2.40949804117373\\
6.35137073962436	0.403586034001144\\
6.63637073962436	2.80268674690364\\
6.88137073962436	4.22815732027595\\
7.08137073962435	4.95526176792682\\
7.24137073962435	5.25441732604752\\
7.36637073962435	5.31339198082932\\
7.48137073962435	5.23227066322857\\
7.61137073962435	4.98434405420164\\
7.77137073962435	4.45161161232234\\
7.96137073962435	3.49280933759066\\
8.19137073962435	1.85833095238916\\
8.39286187656759	-0.137579105561965\\
8.39286187656759	-2.16855668055263\\
8.433494319496	0.365317481242046\\
8.703494319496	2.3814428427385\\
8.933494319496	3.53480796549474\\
9.118494319496	4.08593331966823\\
9.263494319496	4.28319218510151\\
9.378494319496	4.29297937147964\\
9.493494319496	4.17302930785775\\
9.633494319496	3.85189464344851\\
9.803494319496	3.20345190809443\\
10.008494319496	2.04443438163803\\
10.248494319496	0.16368181407932\\
10.2664776224657	-0.336762870093057\\
10.2664776224657	-1.95163256923867\\
10.3056178993727	0.31621796267566\\
10.5656178993727	2.03528871706635\\
10.7806178993727	2.95590486973557\\
10.9506178993727	3.36280167068333\\
11.0806178993727	3.48266304787867\\
11.1956178993727	3.45049589116686\\
11.3156178993727	3.2786091624241\\
11.4656178993727	2.86509825149565\\
11.4856178993727	2.79328646337186\\
};
\addlegendentry{$q(t)$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
1.42784312292855	-13.9974352153923\\
1.42784312292855	12.6347411500197\\
1.53212357987742	11.5834356496761\\
3.99712357987742	-12.5982143503239\\
3.99796074420031	-9.24533174167783\\
3.99796074420031	11.3711372363155\\
4.14424715975103	9.91071450254031\\
6.31106660334263	-11.3338239242465\\
6.31106660334263	10.2341836161548\\
6.44637073962435	8.88387223825437\\
8.39286187656759	-10.1992134706011\\
8.39286187656759	9.21073686568865\\
8.548494319496	7.6633309685054\\
10.2664776224657	-9.18415695544899\\
10.2664776224657	8.28963534106107\\
10.4006178993727	6.95516059381035\\
11.4856178993727	-3.68868940618966\\
};
\addlegendentry{$v(t)$}

\end{axis}

\begin{axis}[%
width=1.228\fwidth,
height=1.228\fheight,
at={(-0.16\fwidth,-0.136\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/sim3d.tikz <==
\pgfplotsset{compat=1.13}


\setlength{\fwidth}{6.5cm}
\setlength{\fheight}{2.7cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}

\usetikzlibrary{arrows}
\usetikzlibrary{shapes,snakes}
\usetikzlibrary{arrows.meta}
\begin{tikzpicture}

\begin{axis}[%
width=0.95\fwidth,
height=\fheight,
at={(-0.027\fwidth,-0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-0.586133543348177,
xmax=3.45541338359545,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.685693807681318,
ymax=3.60967742714902,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
zmin=-0.141029874956004,
zmax=4.84628959900958,
zlabel style={font=\color{white!15!black}},
zlabel={$z$},
%view={-188.406055018886}{42.1153833168823},
view={-198}{43},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
%\draw [red,ultra thick,-{Latex[length=1.5mm, width=1.5mm]}] (1,1,4) --  (-0.1,-0.15,4);
\draw [->,red,ultra thick] (1,1,4) --    (0,-0.2670,4.0000);
\addplot3 [color=black, line width=1.2pt, draw=none, mark size=1.5pt, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
1	1	4\\
0.939216369375412	0.929085764271314	3.99798641588509\\
0.878432738750824	0.858171528542629	3.99194566353997\\
0.817649108126236	0.787257292813943	3.98187774296425\\
0.756865477501648	0.716343057085258	3.96778265415759\\
0.696081846877061	0.645428821356572	3.9496603971199\\
0.635298216252473	0.574514585627886	3.92751097185141\\
0.574514585627885	0.5036003498992	3.90133437835235\\
0.513730955003298	0.432686114170514	3.87113061662334\\
0.45294732437871	0.361771878441829	3.83689968666508\\
0.392163693754122	0.290857642713143	3.79864158847822\\
0.331380063129534	0.219943406984457	3.75635632206308\\
0.270596432504947	0.149029171255771	3.71004388741991\\
0.209812801880359	0.0781149355270854	3.65970428454865\\
0.149029171255771	0.00720069979839977	3.60533751344891\\
0.0906398689362478	0.0578761032866009	3.54931429096789\\
0.0298562383116598	0.125244565866262	3.48705181761333\\
0.055980363556662	0.223645565488371	3.38886329351496\\
0.113724842086582	0.291014028068032	3.31669141320505\\
0.171469320616502	0.358382490647694	3.24049236466411\\
0.229213799146422	0.425750953227355	3.16026614789177\\
0.286958277676342	0.493119415807016	3.07601276288779\\
0.344702756206262	0.560487878386677	2.98773220965181\\
0.402447234736182	0.627856340966338	2.8954244881836\\
0.460191713266102	0.695224803546	2.79908959848291\\
0.517936191796022	0.762593266125661	2.69872754055007\\
0.575680670325943	0.829961728705323	2.59433831438532\\
0.633425148855863	0.897330191284984	2.48592191998798\\
0.691169627385783	0.964698653864645	2.37347835735824\\
0.748914105915702	1.03206711644431	2.25700762649642\\
0.806658584445622	1.09943557902397	2.13650972740292\\
0.864403062975542	1.16680404160363	2.01198466007831\\
0.922147541505463	1.23417250418329	1.88343242452329\\
0.979892020035383	1.30154096676295	1.75085302073868\\
1.0376364985653	1.36890942934261	1.6142464487254\\
1.09538097709522	1.43627789192228	1.47361270848443\\
1.15312545562514	1.50364635450194	1.32895180001668\\
1.21086993415506	1.5710148170816	1.18026372332295\\
1.26861441268498	1.63838327966126	1.02754847840367\\
1.3263588912149	1.70575174224092	0.870806065258347\\
1.38410336974482	1.77312020482058	0.710036483887718\\
1.44184784827474	1.84048866740024	0.545239734291321\\
1.49959232680466	1.90785712997991	0.376415816468422\\
1.55733680533458	1.97522559255957	0.203564730418294\\
1.6150812838645	2.04259405513923	0.0266864761400125\\
1.67056196259091	2.10732142170013	0.137084009899427\\
1.72830644112083	2.17468988427979	0.302318226979606\\
1.78605091965075	2.24205834685945	0.463525275828355\\
1.84379539818067	2.30942680943911	0.62070515644483\\
1.90153987671059	2.37679527201877	0.773857868828094\\
1.95928435524051	2.44416373459844	0.922983412977219\\
2.01702883377043	2.5115321971781	1.0680817888921\\
2.07477331230035	2.57890065975776	1.20915299657183\\
};

\addplot3 [color=blue, dashed]
 table[row sep=crcr] {%
1	1	4\\
0.756865477501648	0.716343057085258	3.96778265415759\\
0.544122770315592	0.468143232034858	3.88673589351654\\
0.331380063129534	0.219943406984457	3.75635632206308\\
0.142859494113408	-0.0282414377376563	3.59959403342984\\
0.142859494113408	-1.07901919108169	3.59959403342984\\
0.142859494113408	-0.0094936180105325	3.59959403342984\\
-0.000535570619303094	0.158334028259741	3.45499548032541\\
-0.924795803136869	0.158334028259741	3.45499548032541\\
-0.00176417009400787	0.158334028259741	3.45499548032541\\
0.171469320616502	0.358382490647694	3.24049236466411\\
0.460191713266102	0.695224803546	2.79908959848291\\
0.748914105915702	1.03206711644431	2.25700762649642\\
1.06650873783026	1.40259366063245	1.54443297463332\\
1.38410336974482	1.77312020482058	0.710036483887718\\
1.6150812838645	2.04259405513923	0.0266864761400125\\
1.6236832009038	2.05262961076165	-0.241860716070098\\
1.6236832009038	2.05262961076165	-2.08539028197143\\
nan	nan	nan\\
1.6236832009038	2.05262961076165	-2.07573605931379\\
1.6236832009038	2.05262961076165	-0.0321115482461467\\
1.67056196259091	2.10732142170013	0.137084009899427\\
1.90153987671059	2.37679527201877	0.773857868828094\\
2.10364555156531	2.61258489104759	1.27817841232324\\
};


\addplot3[area legend, line width=0.5pt, draw=black, fill=black, fill opacity=0.15]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
3.5	0	0\\
3.5	3.5	0\\
0	3.5	0\\
}--cycle;


%\addplot3[area legend, line width=0.5pt, draw=black, fill=black, fill opacity=0.15]
%table[row sep=crcr] {%
%x	y	z\\
%0	0	0\\
%3.5	0	0\\
%3.5	3.5	0\\
%3.5	3.5	0\\
%}--cycle;


\addplot3[area legend, line width=0.5pt, draw=black, fill=black, fill opacity=0.15]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
3.5	0	0\\
3.5	0	5\\
0	0	5\\
}--cycle;


\addplot3[area legend, line width=0.5pt, draw=black, fill=black, fill opacity=0.15]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
0	3.5	0\\
0	3.5	5\\
0	0	5\\
}--cycle;

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/time_explain.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\pgfplotsset{compat=1.13}
\setlength{\fwidth}{7cm}
\setlength{\fheight}{3.1cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}

\begin{tikzpicture}


\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$ [pseudo time]},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={$t_\textrm{P}$ [physical time]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1.50525062226088	1.42784312292619\\
2.87430801564761	1.46850030667305\\
5.47178564224718	3.98872756385591\\
6.84990911012086	4.03829369217287\\
9.17432267800684	6.28524355167273\\
10.5518585596811	6.3344354327571\\
12.6395629201938	8.34468270402215\\
14.0170953842571	8.39386454835442\\
15.8918716418868	10.1915192358537\\
17.2653617067943	10.2363231619198\\
18.9540877413543	11.8477008090825\\
20	11.8477008090825\\
};
%\addlegendentry{$\text{data}1$}
      \node[anchor=west,scale=0.81] (source) at (axis cs:4,10.5){ Virtual Time};
      \node (destination) at (axis cs:2,1.2){};
      \draw[->](source)--(destination);
      \node (destination) at (axis cs:6,4){};
      \draw[->](source)--(destination);
      \node (destination) at (axis cs:10,6.1){};
       \draw[->](source)--(destination);
\end{axis}
\end{tikzpicture}%


==> img/time_explain2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\pgfplotsset{compat=1.13}
\setlength{\fwidth}{6.5cm}
\setlength{\fheight}{2.5cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}

\begin{tikzpicture}


\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=15,
xmajorgrids,
ymajorgrids,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$ [pseudo time]},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={$t(\tau)$ [physical time]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1.495	1.42784312292855\\
2.18	1.47712357987742\\
4.77	3.99796074420031\\
5.45	4.04424715975103\\
7.785	6.31106660334263\\
8.47	6.36137073962435\\
10.57	8.39286187656759\\
11.25	8.438494319496\\
13.145	10.2664776224657\\
13.83	10.3156178993727\\
15	11.4856178993727\\
};
%\addlegendentry{$\text{data}1$}
      \node[anchor=west,scale=0.81] (source) at (axis cs:10,1.5){ Virtual Time};
      \node (destination) at (axis cs:1.6,1.3){};
      \draw[->](source)--(destination);
      \node (destination) at (axis cs:4.8,3.9){};
      \draw[->](source)--(destination);
      \node (destination) at (axis cs:7.8,6.5){};
       \draw[->](source)--(destination);
       \node (destination) at (axis cs:10.8,8.8){};
       \draw[->](source)--(destination);
       \node (destination) at (axis cs:13.5,10.6){};
       \draw[->](source)--(destination);
       
\end{axis}
\end{tikzpicture}%


==> time_freezing_v2/img/3d_ocp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%

\pgfplotsset{compat=1.13}
\setlength{\fwidth}{6cm}
\setlength{\fheight}{4cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}
\begin{tikzpicture}
\begin{axis}[%
width=0.831\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-1.629706562058,
xmax=8.3702934397419,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-1.09447570477636,
ymax=8.90552430067634,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
zmin=-1.57100826452586,
zmax=6.6934545453915,
zlabel style={font=\color{white!15!black}},
zlabel={$z$},
view={117.42587615636}{13.7092287046459},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot3 [color=black, line width=1.0pt, draw=none, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
1	1	4\\
0.971753881739113	0.967482747524325	3.99959257682429\\
0.942687868024372	0.934448465697195	3.9987758081737\\
0.912801958857498	0.900897584515133	3.99754192872434\\
0.882096154240387	0.866828176479074	3.99588006484342\\
0.850570454175127	0.832236054462124	3.99378065798475\\
0.81822485866403	0.79711405540784	3.99123922220801\\
0.785059367709675	0.761452509208678	3.98825179731231\\
0.751073981314938	0.725239489798317	3.98481470562792\\
0.716268699483059	0.68846165473455	3.98092329627669\\
0.680643522217705	0.651105206785393	3.97657091892437\\
0.644198449523054	0.613157043272219	3.97174827484656\\
0.6069334814039	0.574603604120793	3.96644688878953\\
0.568848617865807	0.535434538009521	3.96065674089731\\
0.529943858915279	0.495638454085826	3.95437126143123\\
0.490219204560029	0.455206554438558	3.94758175707755\\
0.44967465480933	0.414127648483388	3.94027966900683\\
0.408310209674518	0.372375911491722	3.93246881287295\\
0.366125869169757	0.329939618487974	3.92414102300489\\
0.323121633313214	0.286804525524516	3.9152900986667\\
0.279297502129013	0.24295691196079	3.90591037799188\\
0.234653475650717	0.198384399202507	3.89599559613303\\
0.189189553928259	0.153075392610942	3.88553944488561\\
0.142905737044145	0.107019694032952	3.87453511290815\\
0.0958020251635352	0.0602079498605166	3.86297445282094\\
0.0478784188279926	0.0126331258302717	3.8508476327539\\
0.0560651307674478	0.0887383779433613	3.82500465547414\\
0.101877566352425	0.134289706911055	3.8112506199577\\
0.148459594399551	0.180631707102537	3.79693842050282\\
0.195808582463378	0.227763572706765	3.78206839667763\\
0.243921726235008	0.275684032220771	3.76664016003579\\
0.292796052417817	0.324391508590209	3.75065313177921\\
0.342428419428053	0.373884092641787	3.73411221199113\\
0.392815526599497	0.424159491352701	3.71701928322415\\
0.443953916630583	0.475214977169066	3.69937575794248\\
0.495839980163687	0.527047345314268	3.68118143441499\\
0.548469957948527	0.579652880557918	3.66244234801472\\
0.601839947689907	0.633027338384746	3.64316054554069\\
0.65594590698916	0.687165936114658	3.62333585682294\\
0.710783656321398	0.742063354161532	3.60296657460916\\
0.76634888134793	0.797713744813031	3.58205195332118\\
0.822637127632595	0.854110740321802	3.56066399870354\\
0.87964382126334	0.911247486532814	3.53876772452111\\
0.937364255001202	0.969116649916344	3.516361481908\\
0.995793591793229	1.02771044018244	3.49344424108425\\
1.0549268643725	1.08702063003878	3.47001682925328\\
1.11475897462196	1.14703857498608	3.4460767221966\\
1.17528469178593	1.2077552321776	3.42162063376575\\
1.23649864947549	1.26916117830779	3.39666140218557\\
1.29839534458744	1.33124663009519	3.37119065398645\\
1.36096913283011	1.39400146190282	3.34519987559417\\
1.42421422467766	1.45741522479868	3.31868048152868\\
1.48812468071413	1.52147716618538	3.29162387013129\\
1.55269440636228	1.58617625018704	3.26402147154771\\
1.61791714598901	1.65150117893853	3.23586479262547\\
1.68378647637588	1.71744041487237	3.2071454606701\\
1.75029579953948	1.78398220404483	3.17785526683256\\
1.81743833488262	1.85111460048744	3.14798621161658\\
1.88520711065395	1.91882549151595	3.11753055343172\\
1.95359495468969	1.98710262387774	3.08648085980279\\
2.02259448440793	2.0559336305732	3.05483006102728\\
2.09219809602232	2.12530605814914	3.02257150462794\\
2.16239795293901	2.19520739423426	2.9896990079343\\
2.23318597329753	2.26562509506995	2.95620690499096\\
2.30455381661407	2.33654661278455	2.92209008247801\\
2.37649286948327	2.40795942216483	2.88734399873307\\
2.44899423029332	2.47985104669503	2.8519646830367\\
2.52204869290853	2.55220908365363	2.81594872659736\\
2.59564672927143	2.62502122806716	2.77929351506458\\
2.66977847085791	2.6982752952729	2.74200002943242\\
2.74443368916549	2.77195924207787	2.70405697038127\\
2.81960177470714	2.84606118581001	2.66545290213499\\
2.89527171491991	2.92056942159238	2.62617695977735\\
2.97143207086049	2.99547243625468	2.58621849539448\\
3.04807095268338	3.07075891305777	2.54556705203587\\
3.12517599393932	3.14641771094642	2.50421225553764\\
3.20273432475845	3.22243780271955	2.4621437991264\\
3.28073254402745	3.29880818123891	2.41935094623062\\
3.3591566907065	3.37551776634336	2.37582379120358\\
3.43799221452696	3.45255532286625	2.3315525287855\\
3.51722394635366	3.52990937874843	2.28652713253569\\
3.59683606860311	3.60756815748752	2.24073787403286\\
3.67681208622405	3.6855195500368	2.19417515634782\\
3.75713479886448	3.76375113935021	2.14682976849092\\
3.83778627499805	3.84225027402115	2.0986921639534\\
3.91874782893376	3.9210041619655	2.0497519178132\\
4.00000000179989	4.00000000545268	2.00000000859644\\
};
 \addlegendentry{$q(t)$}

\addplot3 [color=blue, line width=1.0pt]
 table[row sep=crcr] {%
1	1	4\\
0.529943858915279	0.495638454085826	3.95437126143123\\
0.0478784157714891	-0.0348677201631782	3.85084763234368\\
-0.0477933563317574	-0.269886302085331	3.85084763305479\\
-1.16879667687805	-1.29573598690284	3.85084763627576\\
-1.55258861649301	-1.56674843974593	3.85084763854237\\
-1.51786442023272	-1.43536704573758	3.8508476404511\\
-1.00815645545779	-0.831448959371015	3.8508476429563\\
-0.207176146822161	-0.00132285407528432	3.85084764534221\\
-0.033241342284918	1.08931036892912e-05	3.85084764589889\\
0.822637127632595	0.854110740321802	3.56066399870354\\
2.02259448440793	2.0559336305732	3.05483006102728\\
3.12517599393932	3.14641771094642	2.50421225553764\\
4.00000000179989	4.00000000545268	2.00000000859644\\
};
 \addlegendentry{$q(\tau)$}

\addplot3[-Straight Barb, color=mycolor1, line width=3.0pt, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2+(\thisrow{w})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, w=\thisrow{w}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	z	u	v	w\\
1	1	4	-0.3	-0.35	0\\
};
\addlegendentry{$v(0)$}

\addplot3[-Straight Barb, color=mycolor2, line width=3.0pt, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2+(\thisrow{w})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, w=\thisrow{w}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	z	u	v	w\\
4.00000000179989	4.00000000545268	2.00000000859644	0.888771743214838	0.864091027307048	-0.544208105655836\\
};
\addlegendentry{$v(T)$}

\node[right, align=left, font=\color{red}]
at (axis cs:1,1,4) {Start};
\node[right, align=left, font=\color{red}]
at (axis cs:4,4,2) {End};
\node[right, align=left]
at (axis cs:1.3,1.3,4.3) {$(1,1,4)$};
\node[right, align=left]
at (axis cs:4.3,4.3,2.3) {$(4,4,2)$};

\addplot3[area legend, draw=black, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
30	0	0\\
30	30	0\\
0	30	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
30	0	0\\
30	30	0\\
0	30	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
30	0	0\\
30	0	5\\
0	0	5\\
}--cycle;

\addplot3[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
0	30	0\\
0	30	5\\
0	0	5\\
}--cycle;
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.139\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> time_freezing_v2/img/3d_ocp1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\pgfplotsset{compat=1.13}
\setlength{\fwidth}{7cm}
\setlength{\fheight}{3.0cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.9\fwidth,
height=\fheight,
at={(-0.025\fwidth,-0\fheight)},
scale only axis,
xmin=-1.78331895991697,
xmax=9.21668106082677,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-2.22355983561982,
ymax=8.7764401864611,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
zmin=-2.31044245730941,
zmax=7.68955754269059,
zlabel style={font=\color{white!15!black}},
zlabel={$z$},
view={116.873684390296}{29.6662250030385},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
%legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot3 [color=black, line width=1.0pt, draw=none, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
1	1	4\\
0.931192674878887	0.925865635813752	3.99998723008943\\
0.857878665913721	0.847403016597654	3.99996045480028\\
0.780057973123116	0.764524222082273	3.99991819317089\\
0.69773059653114	0.677199612212823	3.99985863791468\\
0.6108965361698	0.585414344317007	3.99977953474129\\
0.519555792083231	0.489159467140752	3.99967799382464\\
0.423708364335423	0.388429013130335	3.99955017793008\\
0.323354253026304	0.283218736558272	3.99939074661676\\
0.218493458333	0.173525458986765	3.99919176008277\\
0.109125980690708	0.0593467141027251	3.99894017514707\\
0.097744471624635	0.101810820989922	3.99861061455662\\
0.19994395377364	0.208100234045788	3.99819098821188\\
0.306606701873219	0.318849966956711	3.99766568766213\\
0.417728651536758	0.434055493252004	3.99701385222282\\
0.53330511697256	0.553711558568941	3.9962063211997\\
0.653330652463596	0.677812007549867	3.99519969086178\\
0.777798871477707	0.806349553628482	3.99392298192412\\
0.906702206274923	0.939315466645723	3.9922403183631\\
1.04003158193847	1.07669913892862	3.98979260115434\\
1.1777759638883	1.21848746565644	3.98384529030618\\
1.31992171219525	1.36466393021406	3.96986333112095\\
1.46645162927934	1.51520719832628	3.94738431314659\\
1.61734349775011	1.67008884528473	3.91625206142589\\
1.77256772005462	1.82926943601864	3.87638909145672\\
1.93208325545523	1.992691156601	3.82774973317262\\
2.09583000256983	2.16026219174885	3.77030438988766\\
2.26371270589586	2.3318170130708	3.7040327857333\\
2.43556024992229	2.50697870521424	3.62892060472823\\
2.61098582565909	2.68423623649587	3.54495764738477\\
2.78848264777675	2.85902675713564	3.45213675485331\\
2.9634774130989	3.03017151990181	3.35045316166527\\
3.13495008119185	3.19742264064475	3.23990411102858\\
3.30259807475104	3.36065892018468	3.12048864868104\\
3.4662829788052	3.51981219522923	2.99220755376899\\
3.6259297867236	3.67484195740841	2.85506339491371\\
3.78149559170216	3.82572465925883	2.70906072152663\\
3.93295716911555	3.97244881169214	2.55420642769142\\
4.08030565661589	4.11501291637113	2.39051036731469\\
4.22354475943135	4.25342522182695	2.21798637553768\\
4.36269148548529	4.38770520015372	2.03665401092261\\
4.49777980493056	4.51788746282757	1.84654170752759\\
4.62886946641453	4.64403039697251	1.64769303426179\\
4.75606710769226	4.76623641787925	1.4401810230998\\
4.87958641955915	4.88470961008014	1.22414951152609\\
5.00000002074375	5.00000002208092	1.00000003362434\\
};
% \addlegendentry{$\text{data}1$}

\addplot3 [color=blue, line width=1.0pt]
 table[row sep=crcr] {%
1	1	4\\
0.109125980690708	0.0593467141027251	3.99894017514707\\
-0.716548641938652	0.0593467134559775	3.99894017514984\\
-1.18625779023432	-0.597496726095046	3.99894017516488\\
-1.44818177926911	-1.13292003030289	3.99894017517993\\
-1.48239343360164	-1.42728186659266	3.99894017519247\\
-1.38919477282912	-1.54180149616708	3.9989401752025\\
-1.19866819997063	-1.5424666450051	3.99894017521253\\
-0.849004790320071	-1.38852364328292	3.99894017522507\\
-0.41632739625242	-1.08487564383907	3.99894017523761\\
-0.0445876056456154	-0.7598616761725	3.99894017524765\\
3.42023700827809e-06	-0.578436944884442	3.99894017525641\\
1.18061353369114e-05	-1.43411652961944e-05	3.99894017528367\\
1.46645162927934	1.51520719832628	3.94738431314659\\
2.26371270589586	2.3318170130708	3.7040327857333\\
2.9634774130989	3.03017151990181	3.35045316166527\\
3.78149559170216	3.82572465925883	2.70906072152663\\
4.49777980493056	4.51788746282757	1.84654170752759\\
5.00000002074375	5.00000002208092	1.00000003362434\\
};
% \addlegendentry{$\text{data}2$}


\addplot3[area legend, draw=black, fill=black, fill opacity=0.2]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
30	0	0\\
30	30	0\\
0	30	0\\
}--cycle;
%\addlegendentry{$\text{data}3$}


\addplot3[area legend, draw=black, fill=black, fill opacity=0.2]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
30	0	0\\
30	30	0\\
0	30	0\\
}--cycle;
%\addlegendentry{$\text{data}4$}


\addplot3[area legend, draw=black, fill=black, fill opacity=0.2]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
30	0	0\\
30	0	5\\
0	0	5\\
}--cycle;
%\addlegendentry{$\text{data}5$}


\addplot3[area legend, draw=black, fill=black, fill opacity=0.3]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
0	30	0\\
0	30	5\\
0	0	5\\
}--cycle;
%\addlegendentry{$\text{data}6$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> time_freezing_v2/img/3d_ocp2.tikz <==
\pgfplotsset{compat=1.13}


\setlength{\fwidth}{7cm}
\setlength{\fheight}{3.cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}

%\usetikzlibrary{arrows}
%\usetikzlibrary{shapes,snakes}
%\usetikzlibrary{arrows.meta}
%\usetikzlibrary{arrows.meta,arrows}




\newsavebox{\mybox}
\savebox{\mybox}{%
\resizebox{5cm}{3cm}{%
\begin{tikzpicture}
\begin{axis}[%
width=0.95\fwidth,
height=\fheight,
at={(-0.034\fwidth,0\fheight)},
scale only axis,
xmin=-1.30005544113432,
xmax=6.44787844596894,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-2.25877531951624,
ymax=5.48915857078767,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
zmin=-0.248340356264137,
zmax=4.68216302465247,
zlabel style={font=\color{white!15!black}},
zlabel={$z$},
%view={162.300000130148}{22.2000003983238},
%view={-195.300000130148}{53.2000003983238},
%view={-188.300000130148}{32.2000003983238},
view={0}{90},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]



%\draw [red,ultra thick,-{Latex[length=1.5mm, width=1.5mm]}] (1,1,4) --  (-0.1,-0.15,4);
%\draw [->,red,ultra thick] (1,1,4) --    (-0.5000,-0.900,4.0000);

%\draw [->,red,ultra thick] (1,1,4) --    (-1,-1.3333,4.0000);
%\draw [-{Latex[length=1.5mm, width=1.5mm]},red,ultra thick] (1,1,4) --  (-0.1,-0.15,4);
\addplot3 [color=black, line width=1.0pt, draw=none, mark=o, mark options={solid, black}]
table[row sep=crcr] {%
	1	1	4\\
	0.967978244220108	0.964878666414156	3.99999881185458\\
	%0.934910626882646	0.929319568209113	3.99999637940544\\
	0.900797147988139	0.892741957610885	3.99999264129766\\
	%0.865637807537189	0.855132467189071	3.99998753022701\\
	0.829432605530495	0.816486526896694	3.99998097203457\\
	%0.792181541968864	0.776801829481409	3.99997288460786\\
	0.753884616853241	0.736076983414724	3.99996317653384\\
	%0.714541830184727	0.694311058036535	3.99995174542977\\
	0.674153181964623	0.651503387158293	3.99993847584915\\
	%0.63271867219447	0.607653470379704	3.99992323661868\\
	0.59023830087611	0.562760918071408	3.99990587739864\\
	%0.546712068011762	0.516825418277068	3.99988622416156\\
	0.502139973604137	0.469846715607436	3.99986407312754\\
	%0.456522017656586	0.421824597146342	3.99983918243625\\
	0.409858200173334	0.372758882679951	3.99981126039123\\
	%0.362148521159814	0.322649417709718	3.99977994831057\\
	0.313392980623231	0.271496068323587	3.99974479448995\\
	%0.263591578573517	0.219298717346263	3.99970521266319\\
	0.212744315025183	0.166057261393301	3.99966041140466\\
	%0.160851190001542	0.111771608578789	3.9996092636775\\
	0.107912203548719	0.0564416767061608	3.99955003602973\\
	%0.0539273561348166	6.7391837074382e-05	3.99947971919999\\
	0.0497278201708884	0.0359636428626544	3.99939180489156\\
	%0.100490111688682	0.0889507331607016	3.99928355994351\\
	0.152295517562888	0.142980490787591	3.99915138264026\\
	%0.20514394001684	0.198052791724162	3.99899030476635\\
	0.259035275971591	0.254167504554651	3.99879304388713\\
	%0.313969416653289	0.311324489862032	3.99854795894162\\
	0.369946247165708	0.369523599561338	3.99823293896543\\
	%0.426965646022418	0.42876467616205	3.99779102018342\\
	0.485027484633589	0.489047551950017	3.99689179786715\\
	0.544131626741956	0.550372048077995	3.99410363673608\\
	%0.604277927801756	0.612737973552214	3.98931915982303\\
	0.665466234293554	0.676145124100249	3.9825059510787\\
	%0.727696382966854	0.74059328090303	3.97364849404213\\
	0.790968200001179	0.806082209170805	3.96273772029286\\
	%0.855281500074837	0.872611656539269	3.94976769831119\\
	0.920636085328939	0.940181351257737	3.93473425788296\\
	%0.987031744212189	1.00879100013587	3.91763431670888\\
	1.05446825018962	1.07844028620899	3.8984655120504\\
	%1.12294536029557	1.14912886607412	3.87722598235783\\
	1.19246281350781	1.22085636683868	3.85391422966705\\
	%1.26302032891565	1.29362238261198	3.82852902864235\\
	1.33461760364982	1.36742647045365	3.8010693640986\\
	%1.40725431053601	1.44226814567408	3.77153438671852\\
	1.48093009542659	1.51814687635706	3.73992338084387\\
	%1.55564457415596	1.5950620769431	3.70623574054152\\
	1.63139732905401	1.67301310067083	3.67047095150252\\
	%1.70818790493827	1.75199923062085	3.63262857715664\\
	1.78601580448833	1.83201966903537	3.59270824790341\\
	%1.86488048288442	1.91307352449402	3.55070965269686\\
	1.94478134156482	1.99515979639965	3.50663253244466\\
	%2.02571772092191	2.07827735605605	3.46047667483565\\
	2.10768889171234	2.1624249233821	3.41224191031614\\
	%2.19069404489861	2.24760103797302	3.36192810901276\\
	2.27473227956406	2.33380402274395	3.30953517845567\\
	2.35980258844264	2.42103193769869	3.25506306199942\\
	%2.44590384047373	2.50928252034425	3.19851173787896\\
	2.53303475961062	2.59855310771065	3.13988121884162\\
	%2.62119389886405	2.68884053251784	3.07917155235899\\
	2.71037960822438	2.780140982142	3.01638282142098\\
	%2.80058999462246	2.87244980258616	2.95151514594573\\
	2.89182287140064	2.96576121852926	2.88456868486628\\
	%2.98407569375781	3.0600679204037	2.81554363898723\\
	3.07734547512672	3.15536043099409	2.74444025474503\\
	%3.17162867713716	3.25162608544045	2.67125882905826\\
	3.26692106218775	3.34884728388734	2.5959997155247\\
	3.36321749174318	3.44699824490994	2.51866333232011\\
	%3.46051164349853	3.5460382691206	2.43925017229275\\
	3.55879560295635	3.64589542650755	2.35776081594971\\
	%3.65805925230607	3.74641798297491	2.2741959483331\\
	3.75828931518135	3.84721197782025	2.1885563812464\\
	%3.85946778011634	3.94757650608117	2.10084308302062\\
	3.96156911504393	4.04725851402815	2.01105721919905\\
	%4.06455490786833	4.14618108573501	1.91920020953408\\
	4.16836242952043	4.24429884472105	1.82527381025564\\
	%4.27287731079464	4.34158718600465	1.72928023722588\\
	4.37786380878679	4.43803475451697	1.63122235882635\\
	4.48283331690251	4.53364003029467	1.5311040158835\\
	%4.58722327145072	4.62841087166977	1.42893059359203\\
	4.6910027989686	4.72236684919965	1.32471015402977\\
	%4.79431828160147	4.81554641846665	1.21845603828446\\
	4.89727316973706	4.90802751947218	1.11019446257941\\
	5.0000000039834	5.00000000852747	1.00000003421128\\
};

\addplot3[color=blue, dashed,line width = 0.5pt]
table[row sep=crcr] {%
	1	1	4\\
	0.0539273561348166	6.7391837074382e-05	3.99947971919999\\
	-0.981634982817951	-0.0562542298823292	3.99947971922479\\
	-1.35438014561707	-0.650398316693271	3.99947971923251\\
	-1.52723786462239	-1.06829782720609	3.99947971923884\\
	-1.5694896102719	-1.35789088279626	3.99947971924445\\
	-1.50555084290819	-1.55133497063981	3.99947971925007\\
	-1.31453644059715	-1.64015380872809	3.99947971925639\\
	-0.976874458376686	-1.5738624766606	3.99947971926342\\
	-0.497579995565284	-1.31360951531585	3.99947971927114\\
	-0.0152870082238268	-0.937221639690498	3.99947971927817\\
	4.30548670316e-06	-0.665098461201984	3.99947971928635\\
	8.73586098837364e-06	-0.0159806629276424	3.99947971930427\\
	0.727696382966854	0.74059328090303	3.97364849404213\\
	1.12294536029557	1.14912886607412	3.87722598235783\\
	1.63139732905401	1.67301310067083	3.67047095150252\\
	2.27473227956406	2.33380402274395	3.30953517845567\\
	3.07734547512672	3.15536043099409	2.74444025474503\\
	4.27287731079464	4.34158718600465	1.72928023722588\\
	5.0000000039834	5.00000000852747	1.00000003421128\\
};

%\draw [->,red,ultra thick] (1,1,4) --    (0,-0.42,4.0000);
\draw [->,red,ultra thick] (1,1,4) --    (-0.2,-0.72,4.0000);
\addplot3[area legend,line width=0.5pt, draw=black, fill=black, fill opacity=0.15]
table[row sep=crcr] {%
	x	y	z\\
	0	0	0\\
	6	0	0\\
	6	6	0\\
	0	6	0\\
}--cycle;

%
%\addplot3[area legend, draw=black, fill=black, fill opacity=0.2]
%table[row sep=crcr] {%
%x	y	z\\
%0	0	0\\
%5	0	0\\
%5	5	0\\
%0	5	0\\
%}--cycle;


\addplot3[area legend,line width=0.5pt, draw=black, fill=black, fill opacity=0.15]
table[row sep=crcr] {%
	x	y	z\\
	0	0	0\\
	6	0	0\\
	6	0	5\\
	0	0	5\\
}--cycle;


\addplot3[area legend,line width=0.5pt, draw=black, fill=black, fill opacity=0.15]
table[row sep=crcr] {%
	x	y	z\\
	0	0	0\\
	0	6	0\\
	0	6	5\\
	0	0	5\\
}--cycle;

\end{axis}
	\end{tikzpicture}
}}





\begin{tikzpicture}
\begin{axis}[%
width=0.95\fwidth,
height=\fheight,
at={(-0.034\fwidth,0\fheight)},
scale only axis,
xmin=-1.30005544113432,
xmax=6.44787844596894,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-2.25877531951624,
ymax=5.48915857078767,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
zmin=-0.248340356264137,
zmax=4.68216302465247,
zlabel style={font=\color{white!15!black}},
zlabel={$z$},
%view={162.300000130148}{22.2000003983238},
%view={-195.300000130148}{53.2000003983238},
view={-188.300000130148}{32.2000003983238},
%view={0}{90},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]



%\draw [red,ultra thick,-{Latex[length=1.5mm, width=1.5mm]}] (1,1,4) --  (-0.1,-0.15,4);
%\draw [->,red,ultra thick] (1,1,4) --    (-0.5000,-0.900,4.0000);

%\draw [->,red,ultra thick] (1,1,4) --    (-1,-1.3333,4.0000);
%\draw [-{Latex[length=1.5mm, width=1.5mm]},red,ultra thick] (1,1,4) --  (-0.1,-0.15,4);
\addplot3 [color=black, line width=1.0pt, draw=none, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
1	1	4\\
0.967978244220108	0.964878666414156	3.99999881185458\\
%0.934910626882646	0.929319568209113	3.99999637940544\\
0.900797147988139	0.892741957610885	3.99999264129766\\
%0.865637807537189	0.855132467189071	3.99998753022701\\
0.829432605530495	0.816486526896694	3.99998097203457\\
%0.792181541968864	0.776801829481409	3.99997288460786\\
0.753884616853241	0.736076983414724	3.99996317653384\\
%0.714541830184727	0.694311058036535	3.99995174542977\\
0.674153181964623	0.651503387158293	3.99993847584915\\
%0.63271867219447	0.607653470379704	3.99992323661868\\
0.59023830087611	0.562760918071408	3.99990587739864\\
%0.546712068011762	0.516825418277068	3.99988622416156\\
0.502139973604137	0.469846715607436	3.99986407312754\\
%0.456522017656586	0.421824597146342	3.99983918243625\\
0.409858200173334	0.372758882679951	3.99981126039123\\
%0.362148521159814	0.322649417709718	3.99977994831057\\
0.313392980623231	0.271496068323587	3.99974479448995\\
%0.263591578573517	0.219298717346263	3.99970521266319\\
0.212744315025183	0.166057261393301	3.99966041140466\\
%0.160851190001542	0.111771608578789	3.9996092636775\\
0.107912203548719	0.0564416767061608	3.99955003602973\\
%0.0539273561348166	6.7391837074382e-05	3.99947971919999\\
0.0497278201708884	0.0359636428626544	3.99939180489156\\
%0.100490111688682	0.0889507331607016	3.99928355994351\\
0.152295517562888	0.142980490787591	3.99915138264026\\
%0.20514394001684	0.198052791724162	3.99899030476635\\
0.259035275971591	0.254167504554651	3.99879304388713\\
%0.313969416653289	0.311324489862032	3.99854795894162\\
0.369946247165708	0.369523599561338	3.99823293896543\\
%0.426965646022418	0.42876467616205	3.99779102018342\\
0.485027484633589	0.489047551950017	3.99689179786715\\
0.544131626741956	0.550372048077995	3.99410363673608\\
%0.604277927801756	0.612737973552214	3.98931915982303\\
0.665466234293554	0.676145124100249	3.9825059510787\\
%0.727696382966854	0.74059328090303	3.97364849404213\\
0.790968200001179	0.806082209170805	3.96273772029286\\
%0.855281500074837	0.872611656539269	3.94976769831119\\
0.920636085328939	0.940181351257737	3.93473425788296\\
%0.987031744212189	1.00879100013587	3.91763431670888\\
1.05446825018962	1.07844028620899	3.8984655120504\\
%1.12294536029557	1.14912886607412	3.87722598235783\\
1.19246281350781	1.22085636683868	3.85391422966705\\
%1.26302032891565	1.29362238261198	3.82852902864235\\
1.33461760364982	1.36742647045365	3.8010693640986\\
%1.40725431053601	1.44226814567408	3.77153438671852\\
1.48093009542659	1.51814687635706	3.73992338084387\\
%1.55564457415596	1.5950620769431	3.70623574054152\\
1.63139732905401	1.67301310067083	3.67047095150252\\
%1.70818790493827	1.75199923062085	3.63262857715664\\
1.78601580448833	1.83201966903537	3.59270824790341\\
%1.86488048288442	1.91307352449402	3.55070965269686\\
1.94478134156482	1.99515979639965	3.50663253244466\\
%2.02571772092191	2.07827735605605	3.46047667483565\\
2.10768889171234	2.1624249233821	3.41224191031614\\
%2.19069404489861	2.24760103797302	3.36192810901276\\
2.27473227956406	2.33380402274395	3.30953517845567\\
2.35980258844264	2.42103193769869	3.25506306199942\\
%2.44590384047373	2.50928252034425	3.19851173787896\\
2.53303475961062	2.59855310771065	3.13988121884162\\
%2.62119389886405	2.68884053251784	3.07917155235899\\
2.71037960822438	2.780140982142	3.01638282142098\\
%2.80058999462246	2.87244980258616	2.95151514594573\\
2.89182287140064	2.96576121852926	2.88456868486628\\
%2.98407569375781	3.0600679204037	2.81554363898723\\
3.07734547512672	3.15536043099409	2.74444025474503\\
%3.17162867713716	3.25162608544045	2.67125882905826\\
3.26692106218775	3.34884728388734	2.5959997155247\\
3.36321749174318	3.44699824490994	2.51866333232011\\
%3.46051164349853	3.5460382691206	2.43925017229275\\
3.55879560295635	3.64589542650755	2.35776081594971\\
%3.65805925230607	3.74641798297491	2.2741959483331\\
3.75828931518135	3.84721197782025	2.1885563812464\\
%3.85946778011634	3.94757650608117	2.10084308302062\\
3.96156911504393	4.04725851402815	2.01105721919905\\
%4.06455490786833	4.14618108573501	1.91920020953408\\
4.16836242952043	4.24429884472105	1.82527381025564\\
%4.27287731079464	4.34158718600465	1.72928023722588\\
4.37786380878679	4.43803475451697	1.63122235882635\\
4.48283331690251	4.53364003029467	1.5311040158835\\
%4.58722327145072	4.62841087166977	1.42893059359203\\
4.6910027989686	4.72236684919965	1.32471015402977\\
%4.79431828160147	4.81554641846665	1.21845603828446\\
4.89727316973706	4.90802751947218	1.11019446257941\\
5.0000000039834	5.00000000852747	1.00000003421128\\
};

\addplot3[color=blue, dashed,line width = 0.5pt]
 table[row sep=crcr] {%
1	1	4\\
0.0539273561348166	6.7391837074382e-05	3.99947971919999\\
-0.981634982817951	-0.0562542298823292	3.99947971922479\\
-1.35438014561707	-0.650398316693271	3.99947971923251\\
-1.52723786462239	-1.06829782720609	3.99947971923884\\
-1.5694896102719	-1.35789088279626	3.99947971924445\\
-1.50555084290819	-1.55133497063981	3.99947971925007\\
-1.31453644059715	-1.64015380872809	3.99947971925639\\
-0.976874458376686	-1.5738624766606	3.99947971926342\\
-0.497579995565284	-1.31360951531585	3.99947971927114\\
-0.0152870082238268	-0.937221639690498	3.99947971927817\\
4.30548670316e-06	-0.665098461201984	3.99947971928635\\
8.73586098837364e-06	-0.0159806629276424	3.99947971930427\\
0.727696382966854	0.74059328090303	3.97364849404213\\
1.12294536029557	1.14912886607412	3.87722598235783\\
1.63139732905401	1.67301310067083	3.67047095150252\\
2.27473227956406	2.33380402274395	3.30953517845567\\
3.07734547512672	3.15536043099409	2.74444025474503\\
4.27287731079464	4.34158718600465	1.72928023722588\\
5.0000000039834	5.00000000852747	1.00000003421128\\
};

%\draw [->,red,ultra thick] (1,1,4) --    (0,-0.42,4.0000);
\draw [->,red,ultra thick] (1,1,4) --    (-0.2,-0.72,4.0000);
\addplot3[area legend,line width=0.5pt, draw=black, fill=black, fill opacity=0.15]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
6	0	0\\
6	6	0\\
0	6	0\\
}--cycle;

%
%\addplot3[area legend, draw=black, fill=black, fill opacity=0.2]
%table[row sep=crcr] {%
%x	y	z\\
%0	0	0\\
%5	0	0\\
%5	5	0\\
%0	5	0\\
%}--cycle;


\addplot3[area legend,line width=0.5pt, draw=black, fill=black, fill opacity=0.15]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
6	0	0\\
6	0	5\\
0	0	5\\
}--cycle;


\addplot3[area legend,line width=0.5pt, draw=black, fill=black, fill opacity=0.15]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
0	6	0\\
0	6	5\\
0	0	5\\
}--cycle;

\end{axis}

%\draw (axis cs: 0.1,0.1)node{\usebox{\mybox}};
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\usebox{\mybox}};


%\begin{axis}[%
%width=1.227\fwidth,
%height=1.227\fheight,
%at={(-0.16\fwidth,-0.135\fheight)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black},
%xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
%]
%\end{axis}
\end{tikzpicture}%



==> time_freezing_v2/img/3d_simulaiton1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=1.13}
\setlength{\fwidth}{7cm}
\setlength{\fheight}{3.0cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.9\fwidth,
height=\fheight,
at={(-0.024\fwidth,-0\fheight)},
scale only axis,
xmin=-0.886302267380525,
xmax=6.43322923472824,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-1.77860465093894,
ymax=6.02098802209852,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
zmin=-1.10867156182609,
zmax=7.68175524466947,
zlabel style={font=\color{white!15!black}},
zlabel={$z$},
view={170.511591094792}{38.8474002233857},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
%legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot3 [color=black, line width=1.2pt, draw=none, mark size=1.5pt, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
1	1	4\\
0.752167771945381	0.710862400602945	3.96652565676892\\
0.504335543890762	0.421724801205889	3.86610262707134\\
0.256503315836143	0.132587201808834	3.69873091091999\\
0.0154971698753572	0.141157138271166	3.47175925204465\\
0.214233444931994	0.408272712537669	3.18146937485501\\
0.449674235382332	0.682953617008783	2.81693949501677\\
0.68511502583267	0.957634521479898	2.38546092869793\\
0.920555816283009	1.23231542595101	1.88703367590172\\
1.15599660673335	1.50699633042213	1.32165773664914\\
1.39143739718368	1.78167723489324	0.68933311096867\\
1.67924557690242	2.11745342290262	0.162235544168858\\
1.91468636735276	2.39213432737373	0.808206789946555\\
2.1501271578031	2.66681523184485	1.38722934922899\\
};
% \addlegendentry{$\text{data}1$}

\addplot3 [color=blue, dashed]
 table[row sep=crcr] {%
1	1	4\\
0.690209714931727	0.638578000753681	3.94769633870061\\
0.442377486877108	0.349440401356626	3.83053613738776\\
0.142857413424723	-0.0119792120951363	3.59959208941027\\
0.142857413424723	-1.07876080015352	3.59959208941027\\
0.139413283902667	0.00381668603560836	3.59636605004211\\
0.0154971698753572	0.141157138271166	3.47175925204465\\
-0.107980991374056	0.158333119348993	3.45499827078599\\
-0.924902684635237	0.158333119348993	3.45499827078599\\
-0.0212135006283134	0.158333119348993	3.45499827078599\\
0.037652852094241	0.202262034184333	3.41093170923469\\
0.390814037769748	0.614283390891004	2.91434840433382\\
0.743975223445255	1.02630474759768	2.26713055485567\\
1.15599660673335	1.50699633042213	1.32165773664914\\
1.56801799002144	1.98768791324658	0.171154566242965\\
1.62367896617539	2.05262571457009	-0.00993335783382499\\
1.62367896617539	2.05262571457009	-2.73085322567497\\
1.62367896617539	2.05262571457009	-0.00971198633473236\\
1.85582616974018	2.32346410125596	0.652990417859984\\
2.1501271578031	2.66681523184485	1.38722934922899\\
2.32670775064085	2.87282591019818	1.77756119316515\\
};
% \addlegendentry{$\text{data}2$}


\addplot3[area legend, draw=black, fill=black, fill opacity=0.2]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
30	0	0\\
30	30	0\\
0	30	0\\
}--cycle;
%\addlegendentry{$\text{data}3$}


\addplot3[area legend, draw=black, fill=black, fill opacity=0.2]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
30	0	0\\
30	30	0\\
0	30	0\\
}--cycle;
%\addlegendentry{$\text{data}4$}


\addplot3[area legend, draw=black, fill=black, fill opacity=0.2]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
30	0	0\\
30	0	5\\
0	0	5\\
}--cycle;
%\addlegendentry{$\text{data}5$}


\addplot3[area legend, draw=black, fill=black, fill opacity=0.3]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
0	30	0\\
0	30	5\\
0	0	5\\
}--cycle;
%\addlegendentry{$\text{data}6$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> time_freezing_v2/img/3d_simulation.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
%


\pgfplotsset{compat=1.13}
\setlength{\fwidth}{6cm}
\setlength{\fheight}{4cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.841\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-1.19001952702618,
xmax=8.5445628000494,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.843096124060077,
ymax=9.88424432379209,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
zmin=-1.50262960180316,
zmax=6.01051840721262,
zlabel style={font=\color{white!15!black}},
zlabel={$z$},
view={169.465633895902}{47.4447441814176},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot3 [color=black, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
1	1	4\\
0.7967714392388	0.762900012445265	3.97678707079235\\
0.593542878477599	0.525800024890529	3.90855512736383\\
0.390314317716397	0.288700037335794	3.79530416971441\\
0.187085756955195	0.051600049781058	3.63703419784411\\
0.042609622783278	0.213320678216148	3.39791464867673\\
0.23367337282278	0.436181319539124	3.14257242739264\\
0.424737122862282	0.659041960862098	2.84221119188767\\
0.615800872901783	0.881902602185072	2.49683094216181\\
0.806864622941283	1.10476324350805	2.10643167821506\\
0.997928372980784	1.32762388483102	1.67101340004743\\
1.18899212302029	1.55048452615399	1.19057610765891\\
1.38005587305979	1.77334516747697	0.665119801049505\\
1.5711196230993	1.99620580879994	0.0946444802192161\\
1.780095599705	2.23995963524695	0.499293581553566\\
1.97115934974451	2.46282027656993	0.99732115279402\\
2.16222309978401	2.68568091789292	1.45032970981359\\
2.35328684982352	2.9085415592159	1.85831925261227\\
2.54435059986302	3.13140220053888	2.22128978119007\\
2.73541434990253	3.35426284186186	2.53924129554698\\
2.92647809994203	3.57712348318484	2.812173795683\\
3.11754184998153	3.79998412450782	3.04008728159814\\
3.30860560002104	4.0228447658308	3.22298175329239\\
3.49966935006054	4.24570540715377	3.36085721076576\\
3.69073310010005	4.46856604847674	3.45371365401824\\
3.88179685013955	4.6914266897997	3.50155108304983\\
4.07286060017905	4.91428733112267	3.50436949786054\\
4.26392435021854	5.13714797244564	3.46216889845036\\
4.45498810025803	5.3600086137686	3.3749492848193\\
4.64605185029752	5.58286925509157	3.24271065696735\\
4.83711560033701	5.80572989641454	3.06545301489451\\
5.0281793503765	6.02859053773751	2.84317635860079\\
5.21924310041599	6.25145117906047	2.57588068808619\\
5.41030685045548	6.47431182038344	2.26356600335069\\
5.60137060049497	6.69717246170641	1.90623230439431\\
5.79243435053446	6.92003310302937	1.50387959121705\\
5.98349810057395	7.14289374435234	1.0565078638189\\
6.17456185061344	7.36575438567531	0.564117122199857\\
6.36562560065293	7.58861502699827	0.0267073663599344\\
6.52683563974874	7.77665369311453	0.397493189386161\\
6.71789938978823	7.99951433443749	0.864766731620101\\
6.90896313982772	8.22237497576049	1.28702125963316\\
};
 \addlegendentry{$q(t)$}

\addplot3 [color=blue, dashed, line width=0.5pt]
 table[row sep=crcr] {%
1	1	4\\
0.7459642990485	0.703625015556581	3.96394961751843\\
0.491928598096999	0.407250031113161	3.85755702531673\\
0.237892897145496	0.110875046669742	3.68082222339489\\
0.148980401812471	-0.00766972276140443	3.60234669567587\\
0.148980401812471	-1.07319966456505	3.60234669567587\\
0.123576831717321	0.025282012099888	3.57834241660887\\
0.0219625513367188	0.136712332761375	3.47529107936887\\
-0.0288157808648375	0.157605517885404	3.45471598302574\\
-0.919802133448766	0.157605517885404	3.45471598302574\\
-0.00515631472659805	0.157605517885404	3.45471598302574\\
0.32920524784253	0.547611640200611	2.99801918641776\\
0.663566810411659	0.937617762515815	2.40345165875833\\
1.04569431049066	1.38333904516176	1.55512460953351\\
1.47558774807954	1.88477548813846	0.385509517411972\\
1.60097333404297	2.03102778400666	-0.0547122355082674\\
1.60097333404297	2.03102778400666	-2.71273329316515\\
1.60097333404297	2.03102778400666	-0.0437125079418568\\
1.68456372468525	2.12852931458546	0.233397665600506\\
1.97115934974451	2.46282027656993	0.99732115279402\\
2.25775497480377	2.79711123855441	1.65995185799054\\
2.49658466235315	3.07568704020813	2.13476768162883\\
2.73541434990253	3.35426284186186	2.53924129554698\\
2.97424403745191	3.63283864351559	2.873372699745\\
3.16530778749141	3.85569928483857	3.09003143210491\\
3.35637153753091	4.07855992616154	3.26167115024394\\
3.54743528757042	4.30142056748451	3.38829185416209\\
3.7862649751198	4.57999636913822	3.48325974531165\\
4.02509466266918	4.85857217079193	3.50788542674107\\
4.26392435021854	5.13714797244564	3.46216889845036\\
4.55051997527777	5.47143893443009	3.31445734767093\\
4.83711560033701	5.80572989641454	3.06545301489451\\
5.17147716290611	6.19573601872973	2.64692513829805\\
5.50583872547522	6.58574214104492	2.09052653065011\\
5.8879662255542	7.03146342369086	1.28582110429558\\
6.27009372563318	7.47718470633679	0.301039621057507\\
6.36562560065293	7.58861502699827	0.0267073663599344\\
6.37159634284166	7.59557942203962	-0.796076495939792\\
6.37159634284166	7.59557942203962	-2.53780894189611\\
6.38353782721913	7.6095082121223	0.017494304628249\\
6.67013345227836	7.94379917410675	0.752168878644826\\
6.9567290773376	8.27809013609124	1.3855506706644\\
};
 \addlegendentry{$q(\tau)$}

%\addplot3[-Straight Barb, color=mycolor1, line width=3.0pt, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2+(\thisrow{w})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, w=\thisrow{w}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
%% table[row sep=crcr]
%  {%
%x	y	z	u	v	w\\
%1	1	4	-0.3	-0.35	0\\
%};
%\addlegendentry{$v(0)$}
%
%\addplot3[-Straight Barb, color=mycolor2, line width=3.0pt, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2+(\thisrow{w})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, w=\thisrow{w}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
% table[row sep=crcr] {%
%x	y	z	u	v	w\\
%6.9567290773376	8.27809013609124	1.3855506706644	0.282042665642857	0.328980297584513	0.574516231360664\\
%};
\addlegendentry{$v(T)$}

%\node[right, align=left, font=\color{red}]
%at (axis cs:1,1,4) {Start};
%\node[right, align=left, font=\color{red}]
%at (axis cs:6.909,8.222,1.287) {End};
%\node[right, align=left]
%at (axis cs:1.3,1.3,4.3) {$(1,1,4)$};
%\node[right, align=left]
%at (axis cs:7.257,8.578,1.686) {$(6.9567,8.2781,1.3856)$};

\addplot3[area legend, draw=black, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
30	0	0\\
30	30	0\\
0	30	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
30	0	0\\
30	30	0\\
0	30	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
30	0	0\\
30	0	5\\
0	0	5\\
}--cycle;

\addplot3[area legend, draw=black, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
0	30	0\\
0	30	5\\
0	0	5\\
}--cycle;
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.141\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> time_freezing_v2/img/bouncing_ball_2D.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\pgfplotsset{compat=1.13}
\setlength{\fwidth}{7cm}
\setlength{\fheight}{3cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}

\begin{tikzpicture}


\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-5,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x(t_{\textrm{P}}) $ [m]},
ymin=-0.5,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={$y(t_{\textrm{P}})$ [m]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=black]
  table[row sep=crcr]{%
-3.973999	1.99798038\\
-4.01593103929064	2.01637347776683\\
-4.00106348363681	1.97306576767483\\
-3.973999	1.99798038\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-3.953559	1.94934758\\
-3.99549103929064	1.96774067776683\\
-3.98062348363681	1.92443296767483\\
-3.953559	1.94934758\\
};


\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.932319	1.88501878\\
-3.97425103929064	1.90341187776683\\
-3.95938348363681	1.86010416767483\\
-3.932319	1.88501878\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.910279	1.80499398\\
-3.95221103929064	1.82338707776683\\
-3.93734348363681	1.78007936767483\\
-3.910279	1.80499398\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.887439	1.70927318\\
-3.92937103929064	1.72766627776683\\
-3.91450348363681	1.68435856767483\\
-3.887439	1.70927318\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.863799	1.59785638\\
-3.90573103929064	1.61624947776683\\
-3.89086348363681	1.57294176767483\\
-3.863799	1.59785638\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.839359	1.47074358\\
-3.88129103929064	1.48913667776683\\
-3.86642348363681	1.44582896767483\\
-3.839359	1.47074358\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.814119	1.32793478\\
-3.85605103929064	1.34632787776683\\
-3.84118348363681	1.30302016767483\\
-3.814119	1.32793478\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.788079	1.16942998\\
-3.83001103929064	1.18782307776683\\
-3.81514348363681	1.14451536767483\\
-3.788079	1.16942998\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.761239	0.99522918\\
-3.80317103929064	1.01362227776683\\
-3.78830348363681	0.970314567674833\\
-3.761239	0.99522918\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.733599	0.80533238\\
-3.77553103929064	0.823725477766829\\
-3.76066348363681	0.780417767674833\\
-3.733599	0.80533238\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.705159	0.599739580000001\\
-3.74709103929064	0.618132677766829\\
-3.73222348363681	0.574824967674834\\
-3.705159	0.599739580000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.675919	0.378450780000001\\
-3.71785103929064	0.39684387776683\\
-3.70298348363681	0.353536167674834\\
-3.675919	0.378450780000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.645879	0.14146598\\
-3.68781103929064	0.159859077766828\\
-3.67294348363681	0.116551367674833\\
-3.645879	0.14146598\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.61741642065555	0.0751958144406042\\
-3.6593484599462	0.0935889122074327\\
-3.64448090429236	0.0502812021154373\\
-3.61741642065555	0.0751958144406042\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.58583736154609	0.275573816069551\\
-3.62776940083674	0.293966913836379\\
-3.6129018451829	0.250659203744384\\
-3.58583736154609	0.275573816069551\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.55345830243663	0.460255817698495\\
-3.59539034172728	0.478648915465324\\
-3.58052278607344	0.435341205373329\\
-3.55345830243663	0.460255817698495\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.52027924332718	0.629241819327439\\
-3.56221128261782	0.647634917094267\\
-3.54734372696398	0.604327207002272\\
-3.52027924332718	0.629241819327439\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.48630018421772	0.782531820956384\\
-3.52823222350836	0.800924918723213\\
-3.51336466785453	0.757617208631217\\
-3.48630018421772	0.782531820956384\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.45152112510826	0.920125822585329\\
-3.4934531643989	0.938518920352158\\
-3.47858560874507	0.895211210260163\\
-3.45152112510826	0.920125822585329\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.4159420659988	1.04202382421427\\
-3.45787410528944	1.0604169219811\\
-3.44300654963561	1.01710921188911\\
-3.4159420659988	1.04202382421427\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.37956300688934	1.14822582584322\\
-3.42149504617999	1.16661892361005\\
-3.40662749052615	1.12331121351805\\
-3.37956300688934	1.14822582584322\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.34238394777988	1.23873182747217\\
-3.38431598707053	1.25712492523899\\
-3.36944843141669	1.213817215147\\
-3.34238394777988	1.23873182747217\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.30440488867042	1.31354182910111\\
-3.34633692796107	1.33193492686794\\
-3.33146937230723	1.28862721677594\\
-3.30440488867042	1.31354182910111\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.26562582956097	1.37265583073005\\
-3.30755786885161	1.39104892849688\\
-3.29269031319777	1.34774121840489\\
-3.26562582956097	1.37265583073005\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.22604677045151	1.416073832359\\
-3.26797880974215	1.43446693012583\\
-3.25311125408832	1.39115922003383\\
-3.22604677045151	1.416073832359\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.18566771134205	1.44379583398795\\
-3.22759975063269	1.46218893175477\\
-3.21273219497886	1.41888122166278\\
-3.18566771134205	1.44379583398795\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.14448865223259	1.45582183561689\\
-3.18642069152323	1.47421493338372\\
-3.1715531358694	1.43090722329172\\
-3.14448865223259	1.45582183561689\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.10250959312313	1.45215183724584\\
-3.14444163241377	1.47054493501266\\
-3.12957407675994	1.42723722492067\\
-3.10250959312313	1.45215183724584\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.05973053401367	1.43278583887478\\
-3.10166257330432	1.45117893664161\\
-3.08679501765048	1.40787122654961\\
-3.05973053401367	1.43278583887478\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.01615147490421	1.39772384050373\\
-3.05808351419486	1.41611693827055\\
-3.04321595854102	1.37280922817856\\
-3.01615147490421	1.39772384050373\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.97177241579476	1.34696584213267\\
-3.0137044550854	1.3653589398995\\
-2.99883689943156	1.3220512298075\\
-2.97177241579476	1.34696584213267\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.9265933566853	1.28051184376162\\
-2.96852539597594	1.29890494152844\\
-2.9536578403221	1.25559723143645\\
-2.9265933566853	1.28051184376162\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.88061429757584	1.19836184539056\\
-2.92254633686648	1.21675494315739\\
-2.90767878121265	1.17344723306539\\
-2.88061429757584	1.19836184539056\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.83383523846638	1.10051584701951\\
-2.87576727775702	1.11890894478633\\
-2.86089972210319	1.07560123469434\\
-2.83383523846638	1.10051584701951\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.78625617935692	0.986973848648451\\
-2.82818821864756	1.00536694641528\\
-2.81332066299373	0.962059236323284\\
-2.78625617935692	0.986973848648451\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.73787712024746	0.857735850277395\\
-2.77980915953811	0.876128948044224\\
-2.76494160388427	0.832821237952229\\
-2.73787712024746	0.857735850277395\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.688698061138	0.71280185190634\\
-2.73063010042865	0.731194949673168\\
-2.71576254477481	0.687887239581173\\
-2.688698061138	0.71280185190634\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.63871900202854	0.552171853535286\\
-2.68065104131919	0.570564951302114\\
-2.66578348566535	0.527257241210119\\
-2.63871900202854	0.552171853535286\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.58793994291909	0.37584585516423\\
-2.62987198220973	0.394238952931058\\
-2.61500442655589	0.350931242839063\\
-2.58793994291909	0.37584585516423\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.53636088380963	0.183823856793174\\
-2.57829292310027	0.202216954560003\\
-2.56342536744644	0.158909244468007\\
-2.53636088380963	0.183823856793174\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.48536310124961	0.0152797168297032\\
-2.52729514054025	0.0336728145965313\\
-2.51242758488641	-0.0096348954954637\\
-2.48536310124961	0.0152797168297032\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.4322049830307	0.186274659783988\\
-2.47413702232134	0.204667757550816\\
-2.4592694666675	0.161360047458821\\
-2.4322049830307	0.186274659783988\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.37824686481178	0.341573602738273\\
-2.42017890410243	0.359966700505101\\
-2.40531134844859	0.316658990413106\\
-2.37824686481178	0.341573602738273\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.32348874659287	0.481176545692558\\
-2.36542078588352	0.499569643459386\\
-2.35055323022968	0.456261933367391\\
-2.32348874659287	0.481176545692558\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.26793062837396	0.605083488646843\\
-2.3098626676646	0.623476586413671\\
-2.29499511201077	0.580168876321676\\
-2.26793062837396	0.605083488646843\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.21157251015505	0.713294431601128\\
-2.25350454944569	0.731687529367956\\
-2.23863699379186	0.688379819275961\\
-2.21157251015505	0.713294431601128\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.15441439193614	0.805809374555412\\
-2.19634643122678	0.824202472322241\\
-2.18147887557295	0.780894762230246\\
-2.15441439193614	0.805809374555412\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.09645627371723	0.882628317509697\\
-2.13838831300787	0.901021415276526\\
-2.12352075735403	0.85771370518453\\
-2.09645627371723	0.882628317509697\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.03769815549831	0.943751260463982\\
-2.07963019478896	0.96214435823081\\
-2.06476263913512	0.918836648138815\\
-2.03769815549831	0.943751260463982\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.9781400372794	0.989178203418267\\
-2.02007207657005	1.0075713011851\\
-2.00520452091621	0.9642635910931\\
-1.9781400372794	0.989178203418267\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.91778191906049	1.01890914637255\\
-1.95971395835114	1.03730224413938\\
-1.9448464026973	0.993994534047385\\
-1.91778191906049	1.01890914637255\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.85662380084158	1.03294408932684\\
-1.89855584013222	1.05133718709366\\
-1.88368828447839	1.00802947700167\\
-1.85662380084158	1.03294408932684\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.79466568262267	1.03128303228112\\
-1.83659772191331	1.04967613004795\\
-1.82173016625948	1.00636841995595\\
-1.79466568262267	1.03128303228112\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.73190756440376	1.01392597523541\\
-1.7738396036944	1.03231907300223\\
-1.75897204804057	0.989011362910239\\
-1.73190756440376	1.01392597523541\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.66834944618485	0.980872918189691\\
-1.71028148547549	0.999266015956519\\
-1.69541392982165	0.955958305864524\\
-1.66834944618485	0.980872918189691\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.60399132796594	0.932123861143976\\
-1.64592336725658	0.950516958910804\\
-1.63105581160274	0.907209248818809\\
-1.60399132796594	0.932123861143976\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.53883320974702	0.86767880409826\\
-1.58076524903767	0.886071901865088\\
-1.56589769338383	0.842764191773093\\
-1.53883320974702	0.86767880409826\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.47287509152811	0.787537747052547\\
-1.51480713081876	0.805930844819375\\
-1.49993957516492	0.76262313472738\\
-1.47287509152811	0.787537747052547\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.4061169733092	0.691700690006832\\
-1.44804901259985	0.71009378777366\\
-1.43318145694601	0.666786077681665\\
-1.4061169733092	0.691700690006832\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.33855885509029	0.580167632961117\\
-1.38049089438093	0.598560730727945\\
-1.3656233387271	0.55525302063595\\
-1.33855885509029	0.580167632961117\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.27020073687138	0.452938575915401\\
-1.31213277616202	0.47133167368223\\
-1.29726522050819	0.428023963590235\\
-1.27020073687138	0.452938575915401\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.20104261865247	0.310013518869686\\
-1.24297465794311	0.328406616636515\\
-1.22810710228928	0.28509890654452\\
-1.20104261865247	0.310013518869686\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.13108450043356	0.151392461823971\\
-1.1730165397242	0.169785559590799\\
-1.15814898407036	0.126477849498804\\
-1.13108450043356	0.151392461823971\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.06574460996279	0.00762615410389911\\
-1.10767664925343	0.0260192518707274\\
-1.0928090935996	-0.0172884582212676\\
-1.06574460996279	0.00762615410389911\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.994247432634432	0.15081913664412\\
-1.03617947192508	0.169212234410948\\
-1.02131191627124	0.125904524318953\\
-0.994247432634432	0.15081913664412\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.921950255306077	0.27831611918434\\
-0.963882294596721	0.296709216951168\\
-0.949014738942885	0.253401506859173\\
-0.921950255306077	0.27831611918434\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.848853077977722	0.390117101724561\\
-0.890785117268366	0.408510199491389\\
-0.875917561614531	0.365202489399394\\
-0.848853077977722	0.390117101724561\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.774955900649367	0.486222084264781\\
-0.816887939940011	0.504615182031609\\
-0.802020384286176	0.461307471939614\\
-0.774955900649367	0.486222084264781\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.700258723321012	0.566631066805002\\
-0.742190762611656	0.58502416457183\\
-0.727323206957821	0.541716454479835\\
-0.700258723321012	0.566631066805002\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.624761545992657	0.631344049345222\\
-0.666693585283301	0.64973714711205\\
-0.651826029629466	0.606429437020055\\
-0.624761545992657	0.631344049345222\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.548464368664303	0.680361031885442\\
-0.590396407954946	0.698754129652271\\
-0.575528852301111	0.655446419560275\\
-0.548464368664303	0.680361031885442\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.471367191335948	0.713682014425662\\
-0.513299230626592	0.732075112192491\\
-0.498431674972756	0.688767402100496\\
-0.471367191335948	0.713682014425662\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.393470014007593	0.731306996965883\\
-0.435402053298237	0.749700094732711\\
-0.420534497644402	0.706392384640716\\
-0.393470014007593	0.731306996965883\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.314772836679238	0.733235979506103\\
-0.356704875969882	0.751629077272931\\
-0.341837320316046	0.708321367180936\\
-0.314772836679238	0.733235979506103\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.235275659350883	0.719468962046324\\
-0.277207698641526	0.737862059813152\\
-0.262340142987691	0.694554349721157\\
-0.235275659350883	0.719468962046324\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.154978482022528	0.690005944586544\\
-0.196910521313171	0.708399042353372\\
-0.182042965659336	0.665091332261377\\
-0.154978482022528	0.690005944586544\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.0738813046941731	0.644846927126764\\
-0.115813343984817	0.663240024893592\\
-0.100945788330981	0.619932314801597\\
-0.0738813046941731	0.644846927126764\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00801587263418213	0.583991909666984\\
-0.0339161666564614	0.602385007433812\\
-0.0190486110026262	0.559077297341817\\
0.00801587263418213	0.583991909666984\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.0246626451909331	0.513824540937157\\
-0.0665946844815766	0.532217638703986\\
-0.0517271288277414	0.488909928611991\\
-0.0246626451909331	0.513824540937157\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.0931768730388974	0.422773183749806\\
-0.135108912329541	0.441166281516635\\
-0.120241356675706	0.39785857142464\\
-0.0931768730388974	0.422773183749806\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.160891100886859	0.31602582656246\\
-0.202823140177502	0.334418924329288\\
-0.187955584523667	0.291111214237293\\
-0.160891100886859	0.31602582656246\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.227805328734823	0.193582469375108\\
-0.269737368025466	0.211975567141936\\
-0.254869812371631	0.168667857049941\\
-0.227805328734823	0.193582469375108\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.293919556582784	0.0554431121877618\\
-0.335851595873428	0.0738362099545901\\
-0.320984040219592	0.030528499862595\\
-0.293919556582784	0.0554431121877618\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.354286549742999	0.0681735373065458\\
-0.396218589033643	0.0865666350733741\\
-0.381351033379808	0.0432589249813791\\
-0.354286549742999	0.0681735373065458\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.418861718481506	0.179613040507854\\
-0.46079375777215	0.198006138274682\\
-0.445926202118314	0.154698428182687\\
-0.418861718481506	0.179613040507854\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.482636887220016	0.275356543709167\\
-0.524568926510659	0.293749641475995\\
-0.509701370856824	0.250441931384\\
-0.482636887220016	0.275356543709167\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.545612055958523	0.355404046910476\\
-0.587544095249166	0.373797144677305\\
-0.572676539595331	0.33048943458531\\
-0.545612055958523	0.355404046910476\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.607787224697032	0.419755550111789\\
-0.649719263987676	0.438148647878617\\
-0.634851708333841	0.394840937786622\\
-0.607787224697032	0.419755550111789\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.669162393435539	0.468411053313098\\
-0.711094432726183	0.486804151079927\\
-0.696226877072347	0.443496440987932\\
-0.669162393435539	0.468411053313098\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.729737562174049	0.50137055651441\\
-0.771669601464692	0.519763654281238\\
-0.756802045810857	0.476455944189244\\
-0.729737562174049	0.50137055651441\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.789512730912556	0.518634059715721\\
-0.831444770203199	0.537027157482549\\
-0.816577214549364	0.493719447390554\\
-0.789512730912556	0.518634059715721\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.848487899651065	0.520201562917031\\
-0.890419938941709	0.53859466068386\\
-0.875552383287874	0.495286950591865\\
-0.848487899651065	0.520201562917031\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.906663068389572	0.506073066118342\\
-0.948595107680216	0.524466163885171\\
-0.93372755202638	0.481158453793176\\
-0.906663068389572	0.506073066118342\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.964038237128079	0.476248569319654\\
-1.00597027641872	0.494641667086483\\
-0.991102720764887	0.451333956994487\\
-0.964038237128079	0.476248569319654\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.02061340586659	0.430728072520965\\
-1.06254544515723	0.449121170287793\\
-1.0476778895034	0.405813460195798\\
-1.02061340586659	0.430728072520965\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.0763885746051	0.369511575722278\\
-1.11832061389574	0.387904673489106\\
-1.1034530582419	0.344596963397111\\
-1.0763885746051	0.369511575722278\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.13136374334361	0.292599078923587\\
-1.17329578263425	0.310992176690415\\
-1.15842822698041	0.26768446659842\\
-1.13136374334361	0.292599078923587\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.18553891208211	0.1999905821249\\
-1.22747095137276	0.218383679891728\\
-1.21260339571892	0.175075969799733\\
-1.18553891208211	0.1999905821249\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.23891408082062	0.091686085326208\\
-1.28084612011127	0.110079183093036\\
-1.26597856445743	0.0667714730010414\\
-1.23891408082062	0.091686085326208\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.28751242688016	0.0183744442548723\\
-1.32944446617081	0.0367675420217006\\
-1.31457691051697	-0.00654016807029434\\
-1.28751242688016	0.0183744442548723\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.33934853650921	0.115631787222716\\
-1.38128057579985	0.134024884989544\\
-1.36641302014602	0.090717174897549\\
-1.33934853650921	0.115631787222716\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.39038464613826	0.19719313019056\\
-1.4323166854289	0.215586227957388\\
-1.41744912977507	0.172278517865393\\
-1.39038464613826	0.19719313019056\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.44062075576731	0.263058473158407\\
-1.48255279505796	0.281451570925235\\
-1.46768523940412	0.23814386083324\\
-1.44062075576731	0.263058473158407\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.49005686539636	0.313227816126254\\
-1.53198890468701	0.331620913893082\\
-1.51712134903317	0.288313203801087\\
-1.49005686539636	0.313227816126254\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.53869297502541	0.347701159094098\\
-1.58062501431606	0.366094256860927\\
-1.56575745866222	0.322786546768932\\
-1.53869297502541	0.347701159094098\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.58652908465446	0.366478502061944\\
-1.62846112394511	0.384871599828772\\
-1.61359356829127	0.341563889736777\\
-1.58652908465446	0.366478502061944\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.63356519428351	0.36955984502979\\
-1.67549723357416	0.387952942796618\\
-1.66062967792032	0.344645232704623\\
-1.63356519428351	0.36955984502979\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.67980130391256	0.356945187997635\\
-1.72173334320321	0.375338285764463\\
-1.70686578754937	0.332030575672468\\
-1.67980130391256	0.356945187997635\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.72523741354161	0.328634530965481\\
-1.76716945283226	0.347027628732309\\
-1.75230189717842	0.303719918640314\\
-1.72523741354161	0.328634530965481\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.76987352317066	0.284627873933327\\
-1.81180556246131	0.303020971700155\\
-1.79693800680747	0.25971326160816\\
-1.76987352317066	0.284627873933327\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.81370963279971	0.224925216901174\\
-1.85564167209036	0.243318314668003\\
-1.84077411643652	0.200010604576008\\
-1.81370963279971	0.224925216901174\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.85674574242876	0.149526559869019\\
-1.89867778171941	0.167919657635847\\
-1.88381022606557	0.124611947543852\\
-1.85674574242876	0.149526559869019\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.89898185205781	0.0584319028368625\\
-1.94091389134846	0.0768250006036908\\
-1.92604633569462	0.0335172905116956\\
-1.89898185205781	0.0584319028368625\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.93728966923488	0.0315703977069679\\
-1.97922170852552	0.0499634954737962\\
-1.96435415287168	0.00665578538180123\\
-1.93728966923488	0.0315703977069679\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.97798671975448	0.108945755847024\\
-2.01991875904512	0.127338853613853\\
-2.00505120339128	0.0840311435218579\\
-1.97798671975448	0.108945755847024\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.01788377027408	0.170625113987084\\
-2.05981580956472	0.189018211753912\\
-2.04494825391089	0.145710501661917\\
-2.01788377027408	0.170625113987084\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.05698082079368	0.216608472127143\\
-2.09891286008432	0.235001569893971\\
-2.08404530443049	0.191693859801976\\
-2.05698082079368	0.216608472127143\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.09527787131328	0.2468958302672\\
-2.13720991060392	0.265288928034028\\
-2.12234235495009	0.221981217942033\\
-2.09527787131328	0.2468958302672\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.13277492183288	0.261487188407258\\
-2.17470696112352	0.279880286174086\\
-2.15983940546969	0.236572576082091\\
-2.13277492183288	0.261487188407258\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.16947197235248	0.260382546547316\\
-2.21140401164312	0.278775644314144\\
-2.19653645598929	0.235467934222149\\
-2.16947197235248	0.260382546547316\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.20536902287208	0.243581904687373\\
-2.24730106216272	0.261975002454201\\
-2.23243350650889	0.218667292362206\\
-2.20536902287208	0.243581904687373\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.24046607339168	0.211085262827431\\
-2.28239811268232	0.229478360594259\\
-2.26753055702849	0.186170650502264\\
-2.24046607339168	0.211085262827431\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.27476312391128	0.16289262096749\\
-2.31669516320193	0.181285718734319\\
-2.30182760754809	0.137978008642323\\
-2.27476312391128	0.16289262096749\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.30826017443088	0.0990039791075468\\
-2.35019221372153	0.117397076874375\\
-2.33532465806769	0.0740893667823799\\
-2.30826017443088	0.0990039791075468\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.34095722495048	0.0194193372476024\\
-2.38288926424113	0.0378124350144309\\
-2.36802170858729	-0.00549527507756453\\
-2.34095722495048	0.0194193372476024\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.37045263146498	0.050136901382539\\
-2.41238467075563	0.0685299991493675\\
-2.39751711510179	0.0252222890573721\\
-2.37045263146498	0.050136901382539\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.40161062287512	0.107766105324175\\
-2.44354266216577	0.126159203091003\\
-2.42867510651193	0.0828514929990081\\
-2.40161062287512	0.107766105324175\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.43196861428526	0.149699309265815\\
-2.47390065357591	0.168092407032643\\
-2.45903309792207	0.124784696940648\\
-2.43196861428526	0.149699309265815\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.4615266056954	0.17593651320745\\
-2.50345864498605	0.194329610974279\\
-2.48859108933221	0.151021900882284\\
-2.4615266056954	0.17593651320745\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.49028459710554	0.186477717149087\\
-2.53221663639619	0.204870814915915\\
-2.51734908074235	0.16156310482392\\
-2.49028459710554	0.186477717149087\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.51824258851568	0.181322921090724\\
-2.56017462780632	0.199716018857552\\
-2.54530707215249	0.156408308765557\\
-2.51824258851568	0.181322921090724\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.54540057992582	0.160472125032362\\
-2.58733261921646	0.17886522279919\\
-2.57246506356263	0.135557512707195\\
-2.54540057992582	0.160472125032362\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.57175857133596	0.123925328973996\\
-2.6136906106266	0.142318426740824\\
-2.59882305497277	0.0990107166488294\\
-2.57175857133596	0.123925328973996\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.5973165627461	0.0716825329156339\\
-2.63924860203674	0.0900756306824624\\
-2.62438104638291	0.0467679205904674\\
-2.5973165627461	0.0716825329156339\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.62207455415624	0.00374373685727258\\
-2.66400659344688	0.0221368346241011\\
-2.64913903779305	-0.0211708754678939\\
-2.62207455415624	0.00374373685727258\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.64541561484133	0.0529436671158754\\
-2.68734765413197	0.0713367648827039\\
-2.67248009847814	0.0280290547907085\\
-2.64541561484133	0.0529436671158754\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.66859454714202	0.0950952793181434\\
-2.71052658643266	0.113488377084972\\
-2.69565903077882	0.0701806669929765\\
-2.66859454714202	0.0950952793181434\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.6909734794427	0.121550891520413\\
-2.73290551873334	0.139943989287241\\
-2.71803796307951	0.0966362791952462\\
-2.6909734794427	0.121550891520413\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.71255241174338	0.132310503722683\\
-2.75448445103403	0.150703601489512\\
-2.73961689538019	0.107395891397517\\
-2.71255241174338	0.132310503722683\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.73333134404407	0.127374115924953\\
-2.77526338333471	0.145767213691781\\
-2.76039582768088	0.102459503599786\\
-2.73333134404407	0.127374115924953\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.75331027634476	0.106741728127222\\
-2.7952423156354	0.125134825894051\\
-2.78037475998156	0.081827115802056\\
-2.75331027634476	0.106741728127222\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.77248920864544	0.0704133403294929\\
-2.81442124793608	0.0888064380963209\\
-2.79955369228225	0.045498728004326\\
-2.77248920864544	0.0704133403294929\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.79086814094612	0.018388952531764\\
-2.83280018023677	0.0367820502985921\\
-2.81793262458293	-0.00652565979340292\\
-2.79086814094612	0.018388952531764\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.80799712149503	0.0332572683945189\\
-2.84992916078567	0.0516503661613474\\
-2.83506160513184	0.00834265606935247\\
-2.80799712149503	0.0332572683945189\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.82479699468626	0.0691285080676547\\
-2.8667290339769	0.0875216058344832\\
-2.85186147832307	0.0442138957424878\\
-2.82479699468626	0.0691285080676547\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.84079686787749	0.0893037477407925\\
-2.88272890716813	0.107696845507621\\
-2.8678613515143	0.0643891354156256\\
-2.84079686787749	0.0893037477407925\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.85599674106872	0.093782987413928\\
-2.89792878035936	0.112176085180756\\
-2.88306122470552	0.0688683750887611\\
-2.85599674106872	0.093782987413928\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.87039661425995	0.0825662270870642\\
-2.91232865355059	0.100959324853892\\
-2.89746109789675	0.0576516147618973\\
-2.87039661425995	0.0825662270870642\\
};

\addplot [color=red, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-3.998999	0\\
-0.0169841273658178	0\\
-2.89539661425995	0\\
};

\addplot [color=red, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	1.99798038\\
0	0.0751958144406042\\
0	1.45582183561689\\
0	0.0152797168297032\\
0	1.03294408932684\\
0	0.00762615410389911\\
0	0.733235979506103\\
0	0.0554431121877619\\
0	0.520201562917031\\
0	0.0183744442548723\\
0	0.36955984502979\\
0	0.0315703977069679\\
0	0.261487188407258\\
0	0.0194193372476024\\
0	0.186477717149087\\
0	0.00374373685727258\\
0	0.132310503722683\\
0	0.0183889525317638\\
0	0.093782987413928\\
0	0.0825662270870642\\
};
\end{axis}

\end{tikzpicture}%


==> time_freezing_v2/img/bouncing_ball_ocp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.9290, 0.6940, 0.1250}%
\definecolor{mycolor4bred}{rgb}{0.6350, 0.0780, 0.1840}%

%

\pgfplotsset{compat=1.13}
\setlength{\fwidth}{7.0cm}
\setlength{\fheight}{6cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}

\begin{tikzpicture}

\begin{axis}[%
width=0.981\fwidth,
height=0.251\fheight,
at={(0\fwidth,0.759\fheight)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
%xlabel={$t(\tau)$},
ymin=-2.2,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$p(t(\tau))$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.00,0.00)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.55, transform shape}},
legend columns=3, 
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.5\\
0	0\\
2.9925	0\\
};
\addlegendentry{Initial Guess}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.5\\
0.0345099977862113	0.487033943265509\\
0.0686357549929704	0.448409866987955\\
0.113123864080042	0.358319979775051\\
0.166085987205054	0.188216377343878\\
0.223440671138557	-0.086549302818375\\
0.278272270259676	-0.468261912413574\\
0.341913077463694	-1.09110901316639\\
0.377459693130651	-1.36589739418386\\
0.387191297861909	-1.38270357830911\\
0.404091344269499	-1.33985297010776\\
0.432082663267467	-1.14632532917509\\
0.520401580619696	-0.498061813952938\\
0.584822382162964	-0.180144815874385\\
0.646843487985058	0.0332532193570283\\
0.701707841997118	0.154672843464656\\
0.746861651056344	0.209944632965979\\
0.780921528592425	0.225810782028543\\
0.814921254775212	0.219517222273689\\
0.848700060599545	0.191261811836941\\
0.892967118951961	0.12049989373294\\
0.945838285524888	-0.0170975403203761\\
1.00280572736331	-0.241417249765774\\
1.05599714269488	-0.549569903653079\\
1.1559322392056	-1.19047472384596\\
1.17361778790804	-1.1524248317263\\
1.20237627974445	-0.990546428275445\\
1.29061091942676	-0.460808875211031\\
1.35467973392846	-0.210910888584571\\
1.41634438473632	-0.053094845597164\\
1.46015839076415	0.0143463810171887\\
1.5053703887279	0.047886355320101\\
1.53966035415732	0.0499200583880794\\
1.57403941314477	0.0320057910832068\\
1.61943132338913	-0.0222882236155852\\
1.66337377289583	-0.109308884047063\\
1.71483169430264	-0.258010341819177\\
1.77864389939631	-0.519320727387447\\
1.84011933562642	-0.874489354047594\\
1.89322432573012	-1.171732773458\\
1.90590122097669	-1.17223723339297\\
1.92143374972432	-1.10608243174341\\
1.95286868812485	-0.824466158846949\\
2.0113628078372	-0.327158649386554\\
2.0613363026417	-0.0703271159317205\\
2.12194336899567	0.127798424168327\\
2.16603494041039	0.216510294259429\\
2.21300134739139	0.265757793785093\\
2.24902533504149	0.275440707757304\\
2.2856751195072	0.261390396110685\\
2.32292360561183	0.223566782302472\\
2.37322680129174	0.136625322619881\\
2.436132062866	-0.02815823699861\\
2.49938210918456	-0.250624415640043\\
2.57148812587904	-0.581236163368612\\
2.6414460915137	-1.0157818758153\\
2.74557184198575	-1.79294985514659\\
2.75607280928927	-1.74785769813696\\
2.77051333961744	-1.53122966041075\\
2.85899133855265	0.181707352083758\\
2.91664815794993	0.623780377827348\\
2.97544261191888	0.909760939936334\\
3	1\\
};
\addlegendentry{First Iteration}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0.5\\
0.0523034141520875	0.48884351715181\\
0.104606828306151	0.45418515128385\\
0.156910242462747	0.394190572807117\\
0.209213656621845	0.307025452125735\\
0.278951542170427	0.145369557113523\\
0.331501841670182	0.0118076559513653\\
0.418564900653665	0.258842300839019\\
0.505737257563995	0.446044483899489\\
0.575475143101713	0.550280965554451\\
0.627778557256824	0.600680731847023\\
0.680081971412798	0.626398852114987\\
0.732385385569419	0.626650275318711\\
0.784688799726682	0.600649950412106\\
0.836992213884697	0.547612826342155\\
0.889295628043614	0.466753852048432\\
0.959033513590423	0.31430657425118\\
1.02877139913906	0.10914172122998\\
1.06387992992324	0.0131938941158114\\
1.15105228680624	0.290238704532153\\
1.23822464372647	0.502541657860351\\
1.307962529267	0.623914971396678\\
1.37770041480901	0.700673647195577\\
1.43000382896605	0.728114129996956\\
1.48230724312345	0.729067695009138\\
1.53461065728124	0.70293812047972\\
1.58691407143955	0.649129184648932\\
1.63921748559853	0.567044665749276\\
1.70895537114512	0.412583893446537\\
1.77869325669331	0.205382201631384\\
1.83099667085546	0.0145195362225423\\
1.84919150205027	0.0525136988158494\\
1.95379833033571	0.399100411553297\\
2.04097068726034	0.61494360935354\\
2.11070857280254	0.737464039900928\\
2.16301198695979	0.798984315180238\\
2.21531540111735	0.833677783092313\\
2.26761881527521	0.840828639457271\\
2.31992222943348	0.819721080087632\\
2.37222564359235	0.769639300787901\\
2.42452905775199	0.689867497354129\\
2.49426694329962	0.5360834183215\\
2.56400482884889	0.326547812214704\\
2.6513828923299	0.015775784787321\\
2.75591740060544	0.4180233583846\\
2.84308975752861	0.68634796199622\\
2.93026211445677	0.8887556717082\\
3	1\\
};
\addlegendentry{Last Iteration}

\end{axis}

\begin{axis}[%
width=0.981\fwidth,
height=0.241\fheight,
at={(0\fwidth,0.379\fheight)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
%xlabel={$t(\tau)$},
ymin=-5,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$v(t(\tau))$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
2.9925	0\\
};
%\addlegendentry{$\text{data}1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.186095833399153	-2.30480006501596\\
0.248689427309538	-2.85003087784516\\
0.278272270259676	-2.9583037595005\\
0.291313957383553	-2.94622065783995\\
0.308845441774327	-2.84111541212518\\
0.328907688715061	-2.54032587521647\\
0.353557068851613	-1.78131163890815\\
0.393781082715646	0.359875463231991\\
0.432082663267467	1.93447327871676\\
0.463408713105815	2.46317029820187\\
0.489521830290585	2.59437822767506\\
0.504357962487687	2.59387820611024\\
0.520401580619696	2.55211821592142\\
0.546604552017363	2.42002574056971\\
0.594825037283146	2.0527086009083\\
0.679471344770761	1.21421206086664\\
1.00280572736331	-2.17289385950245\\
1.03511380450724	-2.33434003597263\\
1.04934675142002	-2.35774797391696\\
1.06842904274169	-2.31649411810916\\
1.08512067774674	-2.18410701101222\\
1.10859983512681	-1.77343541860877\\
1.13882624536952	-0.738370569318718\\
1.20237627974445	1.60429718353309\\
1.23385791162981	2.02098707246135\\
1.25293773820176	2.10167957917844\\
1.26710199726771	2.10695561378324\\
1.28247439797783	2.07478521177336\\
1.30773954535493	1.96217904142233\\
1.35467973392846	1.63678469114502\\
1.43800703445728	0.883577934583279\\
1.71483169430264	-1.75452481354603\\
1.76154583293796	-2.03278576860686\\
1.78678369730842	-2.11279480769348\\
1.80212249524726	-2.12076989380413\\
1.81611465365745	-2.08756087598039\\
1.8346137059058	-1.95751232612383\\
1.85493484253988	-1.63551046088711\\
1.8830504828513	-0.768000632973065\\
1.96565510903473	2.31840666339839\\
1.98591313280666	2.44714652230135\\
1.99788956741893	2.44569816494079\\
2.0113628078372	2.39990764729435\\
2.04315627247607	2.18449272623764\\
2.11138819574322	1.51671143719823\\
2.49938210918456	-2.60364241981959\\
2.57148812587904	-3.12146048213904\\
2.60366689479918	-3.25913152394328\\
2.62340692913784	-3.29332713330206\\
2.6414460915137	-3.27078655097727\\
2.65792853687363	-3.19057596145671\\
2.67977231759816	-2.95658665474132\\
2.70362564828785	-2.42584502442552\\
2.72982119157564	-1.21089237687782\\
2.76097273362205	1.64361515564809\\
2.79357975401096	4.20851595696546\\
2.81069563987117	4.57208793431109\\
2.81956331179165	4.59426604937566\\
2.83026428209532	4.54347070479112\\
2.85899133855265	4.23560383375439\\
2.95142289687913	2.90823202828167\\
3	2.17156506219424\\
};
%\addlegendentry{$\text{data}2$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.122041299691391	-1.06209276934632\\
0.244082599395758	-2.31512729329209\\
0.3138204849457	-3.11687597305264\\
0.331501841670182	3.16290180724572\\
0.505737257563995	1.79052324908845\\
0.680081971412798	0.250899160366778\\
0.871861156657199	-1.63530997939973\\
1.04620587052648	-3.52515705951637\\
1.06387992992324	3.53902152659477\\
1.27309358649647	1.74137143165156\\
1.48230724312345	-0.23866728812907\\
1.70895537114512	-2.58952974058519\\
1.83099667085546	-3.94403989873484\\
1.84919150205027	3.75327642483959\\
2.04097068726034	2.08170171617265\\
2.23274987250327	0.226131573712053\\
2.44196352913874	-2.0079728030765\\
2.63374271439961	-4.24826069345461\\
2.6513828923299	4.23955049659796\\
2.79078634337352	3.15315959991053\\
2.94769658584257	1.76236025525599\\
3	1.25916310886951\\
};
%\addlegendentry{$\text{data}3$}

\end{axis}

\begin{axis}[%
width=0.981\fwidth,
height=0.241\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$t(\tau)$},
ymin=-2.39491704684968,
ymax=2.45198764778241,
ylabel style={font=\color{white!15!black}},
ylabel={$F(t(\tau))$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.15,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.6, transform shape}},
legend columns=3, 
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
0	0\\
2.985	0\\
};
%\addlegendentry{Initial Guess}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
0	-9.38676691930596e-10\\
0.0115332250022004	-8.95801210987202e-10\\
0.0230389669272344	-8.499858594746e-10\\
0.0345099977862113	-8.01693822438665e-10\\
0.0459386618736444	-7.51345652361124e-10\\
0.0573168121849781	-6.99313940089041e-10\\
0.0686357549929704	-6.45923758924027e-10\\
0.0798862009493657	-5.91454885068288e-10\\
0.0910582218190679	-5.36152899854869e-10\\
0.102141213076508	-4.80239847888697e-10\\
0.113123864080042	-4.23931112436549e-10\\
0.123994139308836	-3.67451846727818e-10\\
0.134739276002281	-3.11053849344489e-10\\
0.145345805167877	-2.55027554629805e-10\\
0.155799603929295	-1.99713134918511e-10\\
0.166085987205054	-1.45498724180015e-10\\
0.176189845521847	-9.2820862107601e-11\\
0.186095833399153	-4.21507273529187e-11\\
0.195788609455309	6.02096150714715e-12\\
0.205253125550398	5.12017095388728e-11\\
0.214474958188301	9.29198940013976e-11\\
0.223440671138557	1.30743860182747e-10\\
0.232138193755477	1.64304569949536e-10\\
0.240557194814748	1.93308036244844e-10\\
0.248689427309538	2.17551310299768e-10\\
0.256529016593874	2.36925590257897e-10\\
0.264072664059467	2.51420217978193e-10\\
0.271319742707015	2.6111468542922e-10\\
0.278272270259676	2.66171973350993e-10\\
0.284934759063288	2.66825228578682e-10\\
0.291313957383553	2.6336710590158e-10\\
0.297418510267452	2.5614044218969e-10\\
0.303258576690454	2.45532483234001e-10\\
0.308845441774327	2.31972663300439e-10\\
0.314191158999732	2.15927720148557e-10\\
0.319308249383365	1.97900362763903e-10\\
0.324209474437276	1.78424386376719e-10\\
0.328907688715061	1.58052682053267e-10\\
0.333415766909868	1.37344358108749e-10\\
0.337746591099072	1.16848752895748e-10\\
0.341913077463694	9.70841185221616e-11\\
0.345928219989309	7.85194131935896e-11\\
0.34980513151412	6.15547612881073e-11\\
0.353557068851613	4.65072425015478e-11\\
0.357197436443843	3.35993455280459e-11\\
0.360739769895871	2.29518626326808e-11\\
0.364197705320188	1.45861100975253e-11\\
0.367584942241843	8.42659275690494e-12\\
0.370915207325782	4.30899760317516e-12\\
0.374202224301606	1.99174010617753e-12\\
0.377459693130651	1.16928688953521e-12\\
0.380701279392033	1.48370205010906e-12\\
0.383940613411722	2.53930210192266e-12\\
0.387191297861909	3.91509047403815e-12\\
0.390466922255484	5.17452747317293e-12\\
0.393781082715646	5.87707660315573e-12\\
0.397147405398299	5.58442181386454e-12\\
0.400579571842961	3.8702374638433e-12\\
0.404091344269499	3.24629212400396e-13\\
0.407696588436817	-5.44364553434207e-12\\
0.411409291199733	-1.38009603745104e-11\\
0.415243569437348	-2.5089708088899e-11\\
0.419213666697415	-3.96238597488718e-11\\
0.423333933836493	-5.76916292516216e-11\\
0.427618790267674	-7.95532528741205e-11\\
0.432082663267467	-1.054401010947e-10\\
0.436739904184518	-1.35555566771473e-10\\
0.441604682235651	-1.70073732874698e-10\\
0.44669085853494	-2.09138484308369e-10\\
0.452011844447195	-2.52863063820996e-10\\
0.457580448406336	-3.01325187024304e-10\\
0.463408713105815	-3.54564821947179e-10\\
0.469507740033503	-4.12575307251473e-10\\
0.475887491307281	-4.75294470447807e-10\\
0.482556551726709	-5.42587752505597e-10\\
0.489521830290585	-6.14233996998337e-10\\
0.496788184153052	-6.89901913375479e-10\\
0.504357962487687	-7.69133645661668e-10\\
0.512230494297222	-8.51330561602026e-10\\
0.520401580619696	-9.35753252662153e-10\\
0.528863090878121	-1.02154018577494e-09\\
0.537602793084286	-1.10775033590471e-09\\
0.546604552017363	-1.19343024351792e-09\\
0.555848992652279	-1.27770016788986e-09\\
0.565314641329102	-1.35984068450057e-09\\
0.574979436743087	-1.43935929841632e-09\\
0.584822382162964	-1.51601087239328e-09\\
0.594825037283146	-1.58976476427597e-09\\
0.60497255861718	-1.66071556506608e-09\\
0.615254092060963	-1.72895564531927e-09\\
0.625662464310113	-1.79443970793614e-09\\
0.636193261479008	-1.85686221954029e-09\\
0.646843487985058	-1.91557258943931e-09\\
0.657610057096778	-1.96955296516421e-09\\
0.668488384458047	-2.01746130912284e-09\\
0.679471344770761	-2.0577610726491e-09\\
0.690548804194764	-2.08890993391719e-09\\
0.701707841997118	-2.10958495117097e-09\\
0.712933620313096	-2.11888240286839e-09\\
0.724210681575664	-2.11643813585738e-09\\
0.735524319127611	-2.10243600307081e-09\\
0.746861651056344	-2.07751327252481e-09\\
0.758212150600338	-2.04260297564929e-09\\
0.769567589224752	-1.99877048245867e-09\\
0.780921528592425	-1.94707938661054e-09\\
0.792268581724904	-1.88850712845579e-09\\
0.803603647696736	-1.82390458292048e-09\\
0.814921254775212	-1.75399339497062e-09\\
0.826215073848028	-1.67938241091292e-09\\
0.837477611441154	-1.60059432374737e-09\\
0.848700060599545	-1.51809542714432e-09\\
0.859872271983126	-1.43232403715388e-09\\
0.870982802591732	-1.34371136439881e-09\\
0.882019003597554	-1.25269972173214e-09\\
0.892967118951961	-1.15975273828894e-09\\
0.903812378476796	-1.0653655735382e-09\\
0.914539079371193	-9.70067581818057e-10\\
0.925130657185079	-8.74426753227908e-10\\
0.935569752539635	-7.79054154520509e-10\\
0.945838285524888	-6.84611478618535e-10\\
0.955917557328485	-5.91819038220365e-10\\
0.965788407539661	-5.01464203495061e-10\\
0.975431462154719	-4.14406287063684e-10\\
0.984827505951388	-3.31562777233785e-10\\
0.993957998658501	-2.53876475397874e-10\\
1.00280572736331	-1.82248882651947e-10\\
1.01135555656891	-1.17447829239836e-10\\
1.01959521704748	-5.99951199831139e-11\\
1.02751607292988	-1.00719432793994e-11\\
1.03511380450724	3.25273141754678e-11\\
1.04238889919436	6.83577638938004e-11\\
1.04934675142002	9.8196561992836e-11\\
1.05599714269488	1.22865273510797e-10\\
1.06235304730294	1.43065559399247e-10\\
1.06842904274169	1.59301016822155e-10\\
1.07423983944517	1.71891834099824e-10\\
1.07979938239685	1.81071602156635e-10\\
1.08512067774674	1.8709833682351e-10\\
1.0902161770058	1.90337079430947e-10\\
1.09509838204437	1.91282989447927e-10\\
1.09978035523126	1.90532922772491e-10\\
1.10427596220213	1.88722815153142e-10\\
1.10859983512681	1.86464177431844e-10\\
1.11276714698423	1.84293025284887e-10\\
1.11679331434598	1.82637016621356e-10\\
1.12069372128533	1.81803461174468e-10\\
1.12448351427587	1.81980652769198e-10\\
1.1281774806923	1.83246751106481e-10\\
1.13179000050974	1.85581772171872e-10\\
1.13533505121212	1.88883131357898e-10\\
1.13882624536952	1.92979854318764e-10\\
1.14227688434886	1.97648120092708e-10\\
1.14570001693045	2.02624139689078e-10\\
1.14910849633906	2.07618811032262e-10\\
1.15251503260318	2.12327044835092e-10\\
1.1559322392056	2.16435314115415e-10\\
1.15937267403229	2.19630091891077e-10\\
1.16284887509377	2.21600071625971e-10\\
1.16637339171805	2.22037943586884e-10\\
1.16995881206469	2.20641727111115e-10\\
1.17361778790804	2.17111661982017e-10\\
1.17736305761367	2.1115020842899e-10\\
1.18120746799188	2.02458494413804e-10\\
1.1851639951859	1.90735427452182e-10\\
1.18924576392497	1.75675474167747e-10\\
1.19346606338811	1.56967328024393e-10\\
1.19783835668715	1.34293465237079e-10\\
1.20237627974445	1.07328368414983e-10\\
1.20709362431521	7.57416351859774e-11\\
1.21200429930366	3.91984222858355e-11\\
1.21712226450438	-2.63833399571922e-12\\
1.22246143141784	-5.01025887444939e-11\\
1.22803552643593	-1.03521191618938e-10\\
1.23385791162981	-1.63205893244367e-10\\
1.23994135655634	-2.29442242982714e-10\\
1.24629775037665	-3.02476266256235e-10\\
1.25293773820176	-3.82493148265439e-10\\
1.25987026263344	-4.69588812279653e-10\\
1.26710199726771	-5.63733060232607e-10\\
1.27463668041754	-6.64731381050387e-10\\
1.28247439797783	-7.72185426711758e-10\\
1.29061091942676	-8.85471251876879e-10\\
1.29903724453169	-1.00374597522546e-09\\
1.30773954535493	-1.12599662926982e-09\\
1.31669966288403	-1.25113297499979e-09\\
1.32589622715121	-1.37811140277222e-09\\
1.33530632710624	-1.50606283000343e-09\\
1.34490750384529	-1.6343912889738e-09\\
1.35467973392846	-1.76280146035879e-09\\
1.36460704801594	-1.89123650073952e-09\\
1.37467849311995	-2.01972794044991e-09\\
1.38488825755152	-2.14815099042198e-09\\
1.39523489504031	-2.27592833468293e-09\\
1.4057196961585	-2.4017183797298e-09\\
1.41634438473632	-2.52319454219219e-09\\
1.42710849796287	-2.63704080794014e-09\\
1.43800703445728	-2.73930789163046e-09\\
1.44902912455851	-2.82615530977637e-09\\
1.46015839076415	-2.89480528437025e-09\\
1.47137514361997	-2.94431368175196e-09\\
1.48265970142804	-2.97577296137774e-09\\
1.49399545393489	-2.99183211538434e-09\\
1.5053703887279	-2.99576008444546e-09\\
1.51677664520087	-2.99044877749566e-09\\
1.52820858840871	-2.97767455137432e-09\\
1.53966035415732	-2.95778690428961e-09\\
1.55112385301288	-2.92987945016421e-09\\
1.56258800594501	-2.8923370365419e-09\\
1.57403941314477	-2.84348899981524e-09\\
1.58546379854949	-2.78208833748295e-09\\
1.59684701697042	-2.7075337527549e-09\\
1.60817476801292	-2.61995314332353e-09\\
1.61943132338913	-2.52030041281159e-09\\
1.63059861429733	-2.41042386051049e-09\\
1.64165694695613	-2.29293162234967e-09\\
1.6525873016187	-2.17075113440046e-09\\
1.66337377289583	-2.04652916835357e-09\\
1.67400464721146	-1.92219573591501e-09\\
1.68447180057205	-1.79884818152232e-09\\
1.69476916122593	-1.67688751773198e-09\\
1.70489115681677	-1.55625423658989e-09\\
1.71483169430264	-1.43663791973836e-09\\
1.72458381431818	-1.31761623833881e-09\\
1.7341398574005	-1.19872822779143e-09\\
1.74349171388404	-1.07954312156266e-09\\
1.75263057767946	-9.5981178560578e-10\\
1.76154583293796	-8.39750935455186e-10\\
1.77022331790086	-7.20410842092178e-10\\
1.77864389939631	-6.03948446809e-10\\
1.78678369730842	-4.93532770207139e-10\\
1.79461710808388	-3.92695653772535e-10\\
1.80212249524726	-3.04285485697164e-10\\
1.80928817621619	-2.29561702980163e-10\\
1.81611465365745	-1.67958091878972e-10\\
1.82260960922318	-1.17562404255978e-10\\
1.82877724446027	-7.56119611367012e-11\\
1.8346137059058	-3.8293368476161e-11\\
1.84011933562642	-8.90398865749376e-13\\
1.8453147645217	4.0384584565345e-11\\
1.85023933262798	8.64051052928971e-11\\
1.85493484253988	1.35194966333074e-10\\
1.85943266932661	1.83681958532134e-10\\
1.86375197041922	2.29338326107609e-10\\
1.86790448265084	2.70810929237086e-10\\
1.87189968822652	3.07770697816068e-10\\
1.87574774247962	3.40511618901473e-10\\
1.87946033975924	3.69599018057443e-10\\
1.8830504828513	3.95651511553297e-10\\
1.88653191429221	4.19233980863964e-10\\
1.88991859106866	4.40815828284258e-10\\
1.89322432573012	4.60763871501513e-10\\
1.89646259249078	4.79349893112158e-10\\
1.89964645493201	4.96760410584329e-10\\
1.90278856846689	5.13109998934169e-10\\
1.90590122097669	5.28451948866859e-10\\
1.90899638762848	5.42787148560819e-10\\
1.91208578659461	5.56075629987163e-10\\
1.91518093023741	5.68240565712586e-10\\
1.91829317162522	5.79177594772773e-10\\
1.92143374972432	5.88757487207658e-10\\
1.92461383891032	5.96830140864313e-10\\
1.92784460996607	6.03227690021413e-10\\
1.93113731060633	6.07763173121612e-10\\
1.9345033737012	6.10234085485217e-10\\
1.93795456053457	6.10416162061256e-10\\
1.94150314436604	6.08058048356952e-10\\
1.94516213603846	6.02870642296693e-10\\
1.94894554823659	5.94507110207587e-10\\
1.95286868812485	5.82538017823708e-10\\
1.95694845922325	5.66417135416941e-10\\
1.96120364206555	5.45441025678883e-10\\
1.96565510903473	5.18708631602749e-10\\
1.97032591251158	4.85086637525001e-10\\
1.97524117082285	4.43195702359844e-10\\
1.98042767193801	3.91427779078413e-10\\
1.98591313280666	3.28013172179453e-10\\
1.99172510190216	2.51127119099692e-10\\
1.99788956741893	1.59027013779678e-10\\
2.00442940321041	5.0188297961995e-11\\
2.0113628078372	-7.65831842386433e-11\\
2.01870185387272	-2.22063256671845e-10\\
2.02645120338913	-3.86537024610334e-10\\
2.03460703149623	-5.69728708654793e-10\\
2.04315627247607	-7.70750574474732e-10\\
2.05207643103428	-9.88115811395573e-10\\
2.0613363026417	-1.21987842049975e-09\\
2.07089794092776	-1.46394585343046e-09\\
2.08072004994516	-1.71854974695407e-09\\
2.0907626615463	-1.98278238272565e-09\\
2.10099252719986	-2.25699503531018e-09\\
2.11138819574322	-2.54278376132788e-09\\
2.12194336899567	-2.84226775448815e-09\\
2.13266694685622	-3.15642578740949e-09\\
2.14357840267213	-3.48260265070621e-09\\
2.15469816430592	-3.81209019906237e-09\\
2.16603494041039	-4.12981959740932e-09\\
2.17757511862997	-4.41837588738281e-09\\
2.18928132742297	-4.66578065072554e-09\\
2.20110412397922	-4.87198681398127e-09\\
2.21300134739139	-5.04859221095444e-09\\
2.22495202713084	-5.21221332761002e-09\\
2.23695635505957	-5.37686473123244e-09\\
2.24902533504149	-5.54910339900516e-09\\
2.2611688167008	-5.72637404161469e-09\\
2.27338782455107	-5.89922732885384e-09\\
2.2856751195072	-6.05738925685273e-09\\
2.29802424058067	-6.19470341689521e-09\\
2.31043800808612	-6.30785912392184e-09\\
2.32292360561183	-6.39229513765827e-09\\
2.33547447825717	-6.44454978271369e-09\\
2.34806150625306	-6.47037134982043e-09\\
2.36065111460261	-6.48291909044474e-09\\
2.37322680129174	-6.49205311731293e-09\\
2.38578934020695	-6.50031806159745e-09\\
2.39834614115677	-6.50744080843424e-09\\
2.41090670689732	-6.51696607789631e-09\\
2.42348994594153	-6.5368390700371e-09\\
2.436132062866	-6.56580345648194e-09\\
2.44886309274585	-6.57672893922268e-09\\
2.46164410382663	-6.5378578106845e-09\\
2.47435869543472	-6.46261444359197e-09\\
2.48693294016844	-6.38246433481982e-09\\
2.49938210918456	-6.3047145282269e-09\\
2.51173706784635	-6.225667537052e-09\\
2.52401108346403	-6.12425443691222e-09\\
2.53619587179508	-5.9138103303269e-09\\
2.54824618615323	-5.49025225282662e-09\\
2.5600559452325	-5.29265076210095e-09\\
2.57148812587904	-5.22264187452492e-09\\
2.58254067319363	-4.97580687763843e-09\\
2.59323985016366	-4.76233452673114e-09\\
2.60366689479918	-4.51700898906893e-09\\
2.61374945549333	-4.28448077016697e-09\\
2.62340692913784	-3.95456778434777e-09\\
2.63263078860137	-3.57481910739921e-09\\
2.6414460915137	-3.19303161688822e-09\\
2.6498760551034	-2.82800671769223e-09\\
2.65792853687363	-2.48453435602869e-09\\
2.66559906501257	-2.16354933968432e-09\\
2.67288072407757	-1.86521997846967e-09\\
2.67977231759816	-1.58920476778235e-09\\
2.68628044868339	-1.33471367291804e-09\\
2.69241672403499	-1.10092823746299e-09\\
2.69819416936353	-8.87343087896397e-10\\
2.70362564828785	-6.93715307420462e-10\\
2.70872432973937	-5.19776666152438e-10\\
2.71350488701845	-3.64962726706608e-10\\
2.71798435274874	-2.28288055126313e-10\\
2.72218226841374	-1.08370201701291e-10\\
2.72612024236496	-3.5464964298626e-12\\
2.72982119157564	8.79794015418156e-11\\
2.73330852274259	1.68003388978377e-10\\
2.73660541839927	2.3822144257224e-10\\
2.73973429813782	3.00171887346323e-10\\
2.74271645617247	3.55207419033832e-10\\
2.74557184198575	4.04490663186152e-10\\
2.74831894321889	4.49001724689424e-10\\
2.75097473749665	4.89552398619253e-10\\
2.75355469288874	5.26803489719896e-10\\
2.75607280928927	5.61290569578432e-10\\
2.75854170207432	5.93451066066564e-10\\
2.76097273362205	6.23656237763726e-10\\
2.76337619741567	6.52246257004663e-10\\
2.7657615543014	6.7956262839175e-10\\
2.76813771295963	7.05976610504422e-10\\
2.77051333961744	7.31906535378357e-10\\
2.77289717851929	7.57826246200466e-10\\
2.77529836672039	7.8426376504126e-10\\
2.77772673432816	8.11794631516705e-10\\
2.78019309198032	8.41029912379554e-10\\
2.78270951723353	8.72609984270412e-10\\
2.78528965708659	9.07196540111954e-10\\
2.78794906366006	9.45469036395252e-10\\
2.7907055756965	9.88120252287672e-10\\
2.79357975401096	1.03585229282999e-09\\
2.79659537867559	1.08937259213349e-09\\
2.79978002167151	1.14939391337998e-09\\
2.80316571829561	1.21663612517864e-09\\
2.80678976395461	1.29182087249546e-09\\
2.81069563987117	1.37563249680284e-09\\
2.81493398442594	1.46858347704892e-09\\
2.81956331179165	1.57068091866108e-09\\
2.82464974222467	1.68072178396983e-09\\
2.83026428209532	1.79510228903723e-09\\
2.83647536506984	1.90631865848445e-09\\
2.84333435845534	2.00221794699473e-09\\
2.85085451569818	2.06795824908568e-09\\
2.85899133855265	2.09202077883219e-09\\
2.86764273853151	2.07391703810345e-09\\
2.87668843105769	2.02592342901653e-09\\
2.88605862556507	1.9631505310258e-09\\
2.89577834948826	1.88970172843028e-09\\
2.90594408128444	1.79344317174923e-09\\
2.91664815794993	1.65166147425566e-09\\
2.92789397985083	1.44712153371529e-09\\
2.93955184345001	1.18956844374907e-09\\
2.95142289687913	9.14056830225718e-10\\
2.96338497859697	6.47411013687815e-10\\
2.97544261191888	3.90688814633222e-10\\
2.98764267497483	1.33483002429102e-10\\
};
%\addlegendentry{First Iteration}

\addplot[const plot, color=mycolor3, line width=1.5pt] table[row sep=crcr] {%
0	1.77779616685641\\
0.0174344713838619	1.55428663897704\\
0.0348689427678797	1.33077711114738\\
0.0523034141520875	1.10726758335954\\
0.0697378855365174	0.883758055605545\\
0.0871723569211977	0.660248527877548\\
0.104606828306151	0.436739000167973\\
0.122041299691391	0.213229472469636\\
0.139475771076923	-0.0102800552242219\\
0.156910242462747	-0.233789582919974\\
0.174344713848851	-0.457299110623683\\
0.191779185235224	-0.680808638341194\\
0.209213656621845	-0.90431816607822\\
0.226648128008697	-1.12782769384039\\
0.244082599395758	-1.35133722163329\\
0.261517070783008	-1.57484674946237\\
0.278951542170427	-1.79835627733281\\
0.296386013557997	-2.02186580524897\\
0.3138204849457	-2.24041766794698\\
0.331501841670182	2.35516139315251\\
0.348856317742674	2.2666212564708\\
0.366261486577309	2.17479267870631\\
0.38369595790705	2.07913572464752\\
0.4011304292769	1.98347876639244\\
0.418564900653665	1.88782180769124\\
0.435999372033397	1.79216484887951\\
0.453433843414778	1.69650789004636\\
0.470868314797201	1.60085093122463\\
0.48830278618034	1.50519397242828\\
0.505737257563995	1.40953701366345\\
0.523171728948037	1.31388005493252\\
0.540606200332376	1.2182230962359\\
0.55804067171695	1.12256613757288\\
0.575475143101713	1.02690917894205\\
0.592909614486629	0.931252220341594\\
0.610344085871673	0.835595261769389\\
0.627778557256824	0.739938303223118\\
0.645213028642069	0.644281344700318\\
0.662647500027396	0.548624386198417\\
0.680081971412798	0.452967427714758\\
0.69751644279827	0.357310469246617\\
0.714950914183811	0.261653510791211\\
0.732385385569419	0.165996552345715\\
0.749819856955099	0.0703395939072613\\
0.767254328340851	-0.0253173645270421\\
0.784688799726682	-0.120974322960108\\
0.802123271112596	-0.21663128139486\\
0.819557742498599	-0.31228823983422\\
0.836992213884697	-0.407945198281098\\
0.854426685270895	-0.503602156738384\\
0.871861156657199	-0.599259115208937\\
0.889295628043614	-0.694916073695579\\
0.906730099430141	-0.790573032201082\\
0.924164570816785	-0.886229990728168\\
0.941599042203546	-0.98188694927949\\
0.959033513590423	-1.07754390785762\\
0.976467984977416	-1.17320086646503\\
0.993902456364521	-1.268857825104\\
1.01133692775174	-1.36451478377648\\
1.02877139913906	-1.46017174248356\\
1.04620587052648	-1.55422141578553\\
1.06387992992324	1.61715379352231\\
1.0813144012881	1.54450532140478\\
1.09874887266351	1.47185684867754\\
1.11618334404271	1.39920837581878\\
1.13361781542387	1.32655990293008\\
1.15105228680624	1.25391143004551\\
1.1684867581894	1.18126295717888\\
1.18592122957313	1.1086144843362\\
1.20335570095728	1.03596601151988\\
1.22079017234175	0.963317538730553\\
1.23822464372647	0.890669065967826\\
1.25565911511139	0.818020593230725\\
1.27309358649647	0.74537212051791\\
1.29052805788168	0.672723647827804\\
1.307962529267	0.600075175158666\\
1.3253970006524	0.527426702508647\\
1.34283147203788	0.454778229875817\\
1.36026594342342	0.382129757258185\\
1.37770041480901	0.309481284653713\\
1.39513488619465	0.236832812060328\\
1.41256935758033	0.16418433947592\\
1.43000382896605	0.0915358668983584\\
1.44743830035181	0.0188873943254841\\
1.46487277173761	-0.053761078244881\\
1.48230724312345	-0.126409550814933\\
1.49974171450933	-0.199058023386884\\
1.51717618589526	-0.271706495962957\\
1.53461065728124	-0.344354968545382\\
1.55204512866728	-0.417003441136393\\
1.56947960005338	-0.489651913738219\\
1.58691407143955	-0.562300386353082\\
1.60434854282579	-0.634948858983191\\
1.62178301421212	-0.707597331630732\\
1.63921748559853	-0.780245804297869\\
1.65665195698503	-0.852894276986734\\
1.67408642837163	-0.925542749699424\\
1.69152089975833	-0.998191222437996\\
1.70895537114512	-1.07083969520446\\
1.72638984253202	-1.14348816800077\\
1.74382431391902	-1.21613664082878\\
1.76125878530612	-1.28878511369024\\
1.77869325669331	-1.36143358658665\\
1.7961277280806	-1.43408205951902\\
1.81356219946799	-1.50673053248667\\
1.83099667085546	-0.780953880403518\\
1.84919150205027	1.52995426451087\\
1.86662597342495	1.44273490226627\\
1.88406044480419	1.35551553983478\\
1.90149491618558	1.26829617735979\\
1.91892938756823	1.18107681488364\\
1.93636385895169	1.09385745242227\\
1.95379833033571	1.0066380899821\\
1.97123280172015	0.919418727565457\\
1.98866727310489	0.83219936517265\\
2.00610174448987	0.744980002802911\\
2.02353621587503	0.65776064045484\\
2.04097068726034	0.570541278126659\\
2.05840515864577	0.483321915816344\\
2.07583963003129	0.396102553521707\\
2.09327410141688	0.308883191240447\\
2.11070857280254	0.221663828970178\\
2.12814304418825	0.134444466708454\\
2.145577515574	0.0472251044527745\\
2.16301198695979	-0.0399942577994001\\
2.18044645834561	-0.127213620050648\\
2.19788092973147	-0.214432982303578\\
2.21531540111735	-0.301652344560835\\
2.23274987250327	-0.388871706825084\\
2.25018434388922	-0.476091069099018\\
2.26761881527521	-0.563310431385348\\
2.28505328666125	-0.650529793686799\\
2.30248775804734	-0.737749156006102\\
2.31992222943348	-0.824968518345988\\
2.33735670081969	-0.912187880709178\\
2.35479117220598	-0.999407243098373\\
2.37222564359235	-1.08662660551625\\
2.3896601149788	-1.17384596796546\\
2.40709458636535	-1.26106533044861\\
2.42452905775199	-1.34828469296829\\
2.44196352913874	-1.43550405552702\\
2.45939800052559	-1.52272341812731\\
2.47683247191255	-1.60994278077165\\
2.49426694329962	-1.69716214346247\\
2.51170141468678	-1.78438150620219\\
2.52913588607405	-1.87160086899319\\
2.54657035746142	-1.95882023183781\\
2.56400482884889	-2.04603959473829\\
2.58143930023644	-2.13325895769678\\
2.59887377162409	-2.22047832071513\\
2.61630824301181	-2.30769768379452\\
2.63374271439961	-2.39491704684968\\
2.6513828923299	2.45198764778241\\
2.66875768641689	2.33258042169649\\
2.68617951509533	2.20812195698311\\
2.70361398646335	2.08194356027164\\
2.7210484578414	1.95576516270359\\
2.73848292922264	1.82958676497992\\
2.75591740060544	1.70340836722778\\
2.77335187198918	1.57722996948668\\
2.79078634337352	1.45105157177145\\
2.80822081475827	1.32487317408764\\
2.82565528614333	1.1986947764367\\
2.84308975752861	1.07251637881801\\
2.86052422891406	0.946337981229807\\
2.87795870029963	0.820159583669696\\
2.89539317168528	0.693981186134859\\
2.91282764307101	0.567802788622218\\
2.93026211445677	0.44162439112852\\
2.94769658584257	0.315445993650384\\
2.96513105722837	0.189267596184334\\
2.98256552861419	0.063089198726817\\
};
%\addlegendentry{Last Iteration}

\end{axis}

\begin{axis}[%
width=1.266\fwidth,
height=1.266\fheight,
at={(-0.165\fwidth,-0.171\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%



==> time_freezing_v2/img/integrator_errors.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3orange}{rgb}{0.9290, 0.6940, 0.1250}%
\definecolor{mycolor4bred}{rgb}{0.6350, 0.0780, 0.1840}%
%

\pgfplotsset{compat=1.13}
\setlength{\fwidth}{7cm}
\setlength{\fheight}{2.8cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}

\begin{tikzpicture}


\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=10,
xmax=100000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Function Evaluations},
ymode=log,
ymin=0.0001,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}, nodes={scale=0.70, transform shape}},
ylabel={$E(1)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor3orange, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
10	18.0145800913442\\
50	1.987770141359\\
100	2.40599763441604\\
500	0.74131444473764\\
1000	0.37203718807079\\
5000	0.0770530612825497\\
10000	0.0348931316646546\\
50000	0.00774235264451572\\
100000	0.00407163125373277\\
};
\addlegendentry{Explicit Euler}

\addplot [color=mycolor4bred, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
10	16.9483607729359\\
50	0.718872757514101\\
100	0.366795270185039\\
500	0.366776061416464\\
1000	0.0570779346699006\\
5000	0.0143313506940486\\
10000	0.0035663887536368\\
50000	0.00280563681080847\\
100000	0.000667168764608483\\
};
\addlegendentry{$\text{Runge}-\text{Kutta }4$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> time_freezing_v2/img/numerical_k5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3orange}{rgb}{0.9290, 0.6940, 0.1250}%
\definecolor{mycolor4bred}{rgb}{0.6350, 0.0780, 0.1840}%
%

\pgfplotsset{compat=1.13}
\setlength{\fwidth}{6.5cm}
\setlength{\fheight}{2.7cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=10,
xmax=100000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Function Evaluations},
ymode=log,
ymin=0.0001,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}, nodes={scale=0.70, transform shape}},
ylabel={$E(1)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.9, transform shape}},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor3orange, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
10	24.5244580378635\\
50	2.79297092947111\\
100	2.55969454247095\\
500	0.828053432331639\\
1000	0.390910276824018\\
5000	0.0870792624907055\\
10000	0.0472950976119251\\
50000	0.0073907555535071\\
100000	0.00416025789417728\\
};
\addlegendentry{Explicit Euler}

\addplot [color=mycolor4bred, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
10	20.1209725005759\\
50	4.88402641655974\\
100	0.447879987749085\\
500	0.16414769779553\\
1000	0.0204564190605805\\
5000	0.0292442141407767\\
10000	0.0290110253671421\\
50000	0.000772170804680172\\
100000	0.00115225433363419\\
};
\addlegendentry{$\text{Runge}-\text{Kutta }4$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> time_freezing_v2/img/ocp3d.tikz <==
\pgfplotsset{compat=1.13}


\setlength{\fwidth}{6.5cm}
\setlength{\fheight}{3.2cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}

%\usetikzlibrary{arrows}
%\usetikzlibrary{shapes,snakes}
%\usetikzlibrary{arrows.meta}
%\usetikzlibrary{arrows.meta,arrows}










\begin{tikzpicture}
\begin{axis}[%
width=0.95\fwidth,
height=\fheight,
at={(-0.034\fwidth,0\fheight)},
scale only axis,
xmin=-1.30005544113432,
xmax=6.44787844596894,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-2.25877531951624,
ymax=5.48915857078767,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
zmin=-0.248340356264137,
zmax=4.68216302465247,
zlabel style={font=\color{white!15!black}},
zlabel={$z$},
%view={162.300000130148}{22.2000003983238},
%view={-195.300000130148}{53.2000003983238},
view={-188.0}{45},
%view={0}{90},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
%\usetikzlibrary{arrows.meta,arrows}


\addplot3 [color=black, line width=1.0pt, draw=none, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
1	1	4\\
0.967978244220108	0.964878666414156	3.99999881185458\\
%0.934910626882646	0.929319568209113	3.99999637940544\\
0.900797147988139	0.892741957610885	3.99999264129766\\
%0.865637807537189	0.855132467189071	3.99998753022701\\
0.829432605530495	0.816486526896694	3.99998097203457\\
%0.792181541968864	0.776801829481409	3.99997288460786\\
0.753884616853241	0.736076983414724	3.99996317653384\\
%0.714541830184727	0.694311058036535	3.99995174542977\\
0.674153181964623	0.651503387158293	3.99993847584915\\
%0.63271867219447	0.607653470379704	3.99992323661868\\
0.59023830087611	0.562760918071408	3.99990587739864\\
%0.546712068011762	0.516825418277068	3.99988622416156\\
0.502139973604137	0.469846715607436	3.99986407312754\\
%0.456522017656586	0.421824597146342	3.99983918243625\\
0.409858200173334	0.372758882679951	3.99981126039123\\
%0.362148521159814	0.322649417709718	3.99977994831057\\
0.313392980623231	0.271496068323587	3.99974479448995\\
%0.263591578573517	0.219298717346263	3.99970521266319\\
0.212744315025183	0.166057261393301	3.99966041140466\\
%0.160851190001542	0.111771608578789	3.9996092636775\\
0.107912203548719	0.0564416767061608	3.99955003602973\\
%0.0539273561348166	6.7391837074382e-05	3.99947971919999\\
0.0497278201708884	0.0359636428626544	3.99939180489156\\
%0.100490111688682	0.0889507331607016	3.99928355994351\\
0.152295517562888	0.142980490787591	3.99915138264026\\
%0.20514394001684	0.198052791724162	3.99899030476635\\
0.259035275971591	0.254167504554651	3.99879304388713\\
%0.313969416653289	0.311324489862032	3.99854795894162\\
0.369946247165708	0.369523599561338	3.99823293896543\\
%0.426965646022418	0.42876467616205	3.99779102018342\\
0.485027484633589	0.489047551950017	3.99689179786715\\
0.544131626741956	0.550372048077995	3.99410363673608\\
%0.604277927801756	0.612737973552214	3.98931915982303\\
0.665466234293554	0.676145124100249	3.9825059510787\\
%0.727696382966854	0.74059328090303	3.97364849404213\\
0.790968200001179	0.806082209170805	3.96273772029286\\
%0.855281500074837	0.872611656539269	3.94976769831119\\
0.920636085328939	0.940181351257737	3.93473425788296\\
%0.987031744212189	1.00879100013587	3.91763431670888\\
1.05446825018962	1.07844028620899	3.8984655120504\\
%1.12294536029557	1.14912886607412	3.87722598235783\\
1.19246281350781	1.22085636683868	3.85391422966705\\
%1.26302032891565	1.29362238261198	3.82852902864235\\
1.33461760364982	1.36742647045365	3.8010693640986\\
%1.40725431053601	1.44226814567408	3.77153438671852\\
1.48093009542659	1.51814687635706	3.73992338084387\\
%1.55564457415596	1.5950620769431	3.70623574054152\\
1.63139732905401	1.67301310067083	3.67047095150252\\
%1.70818790493827	1.75199923062085	3.63262857715664\\
1.78601580448833	1.83201966903537	3.59270824790341\\
%1.86488048288442	1.91307352449402	3.55070965269686\\
1.94478134156482	1.99515979639965	3.50663253244466\\
%2.02571772092191	2.07827735605605	3.46047667483565\\
2.10768889171234	2.1624249233821	3.41224191031614\\
%2.19069404489861	2.24760103797302	3.36192810901276\\
2.27473227956406	2.33380402274395	3.30953517845567\\
2.35980258844264	2.42103193769869	3.25506306199942\\
%2.44590384047373	2.50928252034425	3.19851173787896\\
2.53303475961062	2.59855310771065	3.13988121884162\\
%2.62119389886405	2.68884053251784	3.07917155235899\\
2.71037960822438	2.780140982142	3.01638282142098\\
%2.80058999462246	2.87244980258616	2.95151514594573\\
2.89182287140064	2.96576121852926	2.88456868486628\\
%2.98407569375781	3.0600679204037	2.81554363898723\\
3.07734547512672	3.15536043099409	2.74444025474503\\
%3.17162867713716	3.25162608544045	2.67125882905826\\
3.26692106218775	3.34884728388734	2.5959997155247\\
3.36321749174318	3.44699824490994	2.51866333232011\\
%3.46051164349853	3.5460382691206	2.43925017229275\\
3.55879560295635	3.64589542650755	2.35776081594971\\
%3.65805925230607	3.74641798297491	2.2741959483331\\
3.75828931518135	3.84721197782025	2.1885563812464\\
%3.85946778011634	3.94757650608117	2.10084308302062\\
3.96156911504393	4.04725851402815	2.01105721919905\\
%4.06455490786833	4.14618108573501	1.91920020953408\\
4.16836242952043	4.24429884472105	1.82527381025564\\
%4.27287731079464	4.34158718600465	1.72928023722588\\
4.37786380878679	4.43803475451697	1.63122235882635\\
4.48283331690251	4.53364003029467	1.5311040158835\\
%4.58722327145072	4.62841087166977	1.42893059359203\\
4.6910027989686	4.72236684919965	1.32471015402977\\
%4.79431828160147	4.81554641846665	1.21845603828446\\
4.89727316973706	4.90802751947218	1.11019446257941\\
5.0000000039834	5.00000000852747	1.00000003421128\\
};

\addplot3[color=blue, dashed,line width = 0.5pt]
 table[row sep=crcr] {%
1	1	4\\
0.0539273561348166	6.7391837074382e-05	3.99947971919999\\
-0.981634982817951	-0.0562542298823292	3.99947971922479\\
-1.35438014561707	-0.650398316693271	3.99947971923251\\
-1.52723786462239	-1.06829782720609	3.99947971923884\\
-1.5694896102719	-1.35789088279626	3.99947971924445\\
-1.50555084290819	-1.55133497063981	3.99947971925007\\
-1.31453644059715	-1.64015380872809	3.99947971925639\\
-0.976874458376686	-1.5738624766606	3.99947971926342\\
-0.497579995565284	-1.31360951531585	3.99947971927114\\
-0.0152870082238268	-0.937221639690498	3.99947971927817\\
4.30548670316e-06	-0.665098461201984	3.99947971928635\\
8.73586098837364e-06	-0.0159806629276424	3.99947971930427\\
0.727696382966854	0.74059328090303	3.97364849404213\\
1.12294536029557	1.14912886607412	3.87722598235783\\
1.63139732905401	1.67301310067083	3.67047095150252\\
2.27473227956406	2.33380402274395	3.30953517845567\\
3.07734547512672	3.15536043099409	2.74444025474503\\
4.27287731079464	4.34158718600465	1.72928023722588\\
5.0000000039834	5.00000000852747	1.00000003421128\\
};

%\draw [->,red,ultra thick] (1,1,4) --    (0,-0.42,4.0000);
\draw [->,red,ultra thick] (1,1,4) --    (-0.2,-0.95,4.0000);
\addplot3[area legend,line width=0.5pt, draw=black, fill=black, fill opacity=0.15]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
6	0	0\\
6	6	0\\
0	6	0\\
}--cycle;

%
%\addplot3[area legend, draw=black, fill=black, fill opacity=0.2]
%table[row sep=crcr] {%
%x	y	z\\
%0	0	0\\
%5	0	0\\
%5	5	0\\
%0	5	0\\
%}--cycle;


\addplot3[area legend,line width=0.5pt, draw=black, fill=black, fill opacity=0.15]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
6	0	0\\
6	0	5\\
0	0	5\\
}--cycle;


\addplot3[area legend,line width=0.5pt, draw=black, fill=black, fill opacity=0.15]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
0	6	0\\
0	6	5\\
0	0	5\\
}--cycle;

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> time_freezing_v2/img/phase_plot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\pgfplotsset{compat=1.13}
\setlength{\fwidth}{7.0cm}
\setlength{\fheight}{4.5cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}

\begin{tikzpicture}



\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-2.5,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={$y(\tau)$},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$v(\tau)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	0\\
1.98349958	-0.56898\\
1.93399832	-1.13796\\
1.85149622	-1.70694\\
1.73599328	-2.27592\\
1.584639695	-2.85471\\
1.3991375	-3.4335\\
1.1754695	-4.0221\\
0.9164855	-4.6107\\
0.616981295	-5.20911\\
0.275161655000001	-5.81733\\
-0.00281338726114289	-6.26360859156082\\
-0.109003429200679	-6.22334232660616\\
-0.220348914123554	-6.14174573961719\\
-0.335886567837955	-6.01287591963985\\
-0.460228917065876	-5.82068191195236\\
-0.591133017496825	-5.5524513112367\\
-0.725624969509531	-5.19599202926493\\
-0.855175479972623	-4.75858087629765\\
-0.981013069850745	-4.21857476368526\\
-1.09801492317955	-3.57049357160556\\
-1.19749138036151	-2.83781743758179\\
-1.27750409288963	-2.00355163708524\\
-1.33042628666294	-1.10453809552649\\
-1.35239373669762	-0.186215812599485\\
-1.34236751086635	0.756871632525798\\
-1.30136702026541	1.64926126781555\\
-1.23071657567246	2.49767483009887\\
-1.13551376938789	3.26087598233032\\
-1.02027049945817	3.9288186248938\\
-0.893960681180306	4.47865099964944\\
-0.762249016038155	4.91661980138652\\
-0.624639461206524	5.26397991607088\\
-0.489748283514538	5.51586104159559\\
-0.366496167957886	5.67971659269663\\
-0.251816761777257	5.78051050024962\\
-0.141419975793739	5.83317781356531\\
-0.0362672955780958	5.84413690368886\\
0.00462142357336148	5.83136524146971\\
0.347311248544483	5.22314524146971\\
0.652291433515605	4.61492524146971\\
0.915550368245258	4.01651524146971\\
1.13888328273344	3.42791524146971\\
1.32405597698015	2.84912524146971\\
1.47508006122687	2.27033524146971\\
1.59195553547358	1.69154524146971\\
1.67356473947882	1.12256524146971\\
1.72217310348407	0.55358524146971\\
1.73778062748931	-0.0153947585302872\\
1.72038731149455	-0.584374758530288\\
1.6699931554998	-1.15335475853029\\
1.58659815950504	-1.72233475853029\\
1.47020232351028	-2.29131475853028\\
1.317940447757	-2.87010475853029\\
1.13152996200371	-3.44889475853029\\
0.906938276491892	-4.03749475853029\\
0.647030590980074	-4.62609475853029\\
0.346587305709726	-5.22450475853029\\
0.00381319068084718	-5.83272475853029\\
-0.042858580589086	-5.82741318338058\\
-0.14731177102653	-5.7722620959859\\
-0.261784801833091	-5.66747830806095\\
-0.379225739367702	-5.50926159801722\\
-0.503423689525907	-5.28121153594602\\
-0.631712355581163	-4.97144704743596\\
-0.760663274110724	-4.5692266197168\\
-0.886041352576854	-4.06590096016682\\
-1.00280854217691	-3.45602691552917\\
-1.10244294141101	-2.76123336418699\\
-1.1829553510062	-1.9665637984021\\
-1.2368370408858	-1.10710466971803\\
-1.26042182330786	-0.201417389247716\\
-1.25135485547841	0.702963124490696\\
-1.21010405209577	1.58273929916909\\
-1.14036765410335	2.39311229125765\\
-1.04646244872496	3.11925304067257\\
-0.93288772627798	3.75087044005317\\
-0.808409184564133	4.26660305722514\\
-0.678605296266882	4.67244548381273\\
-0.54816264197028	4.97795557337947\\
-0.420866063238651	5.19497954205807\\
-0.304979107265023	5.33159830891004\\
-0.192072415961484	5.41345796376108\\
-0.0888432958675915	5.44620582916018\\
-0.00169039834181284	5.44325938283624\\
0.110511511279006	5.2399631303876\\
0.416534405363037	4.63174313038761\\
0.680819231316683	4.0333331303876\\
0.905161219139939	3.4447331303876\\
1.09418720696319	2.85613313038761\\
1.24562475665606	2.2773431303876\\
1.36291369634893	1.69855313038761\\
1.44492935791141	1.12957313038761\\
1.49394417947389	0.560593130387605\\
1.50995816103638	-0.00838686961239699\\
1.49297130259886	-0.577366869612395\\
1.44298360416134	-1.1463468696124\\
1.35999506572382	-1.7153268696124\\
1.2440056872863	-2.2843068696124\\
1.09215727697917	-2.86309686961239\\
0.906160256672038	-3.44188686961239\\
0.681989044495293	-4.03048686961239\\
0.422501832318551	-4.61908686961239\\
0.122486028272193	-5.21749686961239\\
-0.0109946246287613	-5.44050547384044\\
-0.114004351183969	-5.39612701738776\\
-0.221112675573283	-5.30762293467898\\
-0.336368231188166	-5.16180837838208\\
-0.452833330698204	-4.9568182308295\\
-0.578034235972602	-4.66342184178633\\
-0.703387663520911	-4.27905063977417\\
-0.824682841692381	-3.79564511617444\\
-0.936930400753407	-3.20847691175479\\
-1.03191653693006	-2.53854381325398\\
-1.10750841465885	-1.77306319851819\\
-1.15654701523837	-0.946409171479641\\
-1.17551776363099	-0.0777681973006805\\
-1.16235486318168	0.786585156770565\\
-1.11765347672546	1.6231576052566\\
-1.04526194330919	2.38898373431502\\
-0.949530712166085	3.06940466069527\\
-0.838640983193482	3.63835638141014\\
-0.714426300302972	4.1113023973589\\
-0.58541770353238	4.47600107941386\\
-0.460929201671175	4.7339304963585\\
-0.340249088593075	4.91027276913896\\
-0.225975174794566	5.01774433417904\\
-0.125052121130995	5.06779855475816\\
-0.0235342000077523	5.0772185137643\\
0.00690752537696238	5.06022918027894\\
0.297330000373978	4.46181918027894\\
0.551249465370993	3.86340918027894\\
0.765396016187731	3.27480918027894\\
0.941535452824186	2.69601918027894\\
1.08352627946064	2.11722918027894\\
1.18982515191682	1.54824918027894\\
1.263123184373	0.979269180278936\\
1.30342037682918	0.410289180278939\\
1.31071672928536	-0.158690819721062\\
1.28501224174154	-0.72767081972106\\
1.22630691419771	-1.29665081972106\\
1.13460074665389	-1.86563081972106\\
1.00989373911007	-2.43461081972106\\
0.849177395746529	-3.01340081972106\\
0.654312442382989	-3.59219081972106\\
0.421122993199722	-4.18079081972106\\
0.378824585002513	-4.27889081972106\\
};
%\addlegendentry{$\text{data}1$}


\addplot[area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-2.5	-10\\
-2.5	10\\
0	10\\
0	-10\\
}--cycle;
%\addlegendentry{$\text{data}2$}

\node[right, align=left]
at (axis cs:-2,6) {$V^-$};
\node[right, align=left]
at (axis cs:1,6) {$V^+$};
\node[right, align=left]
at (axis cs:0.1,8) {$S^+$};
\node[right, align=left]
at (axis cs:0.1,-8) {$S^-$};
\node[right, align=left]
at (axis cs:0.1,0.3) {$S^0$};
\node[right, align=left]
at (axis cs:1.8,0.5) {$x(0)$};
\node[right, align=left]
at (axis cs:0.1,-2.7) {$x(\tau_f)$};


%\addplot[mark=none, black, samples=2] {0.0};

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> time_freezing_v2/img/phase_plot2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{6.0cm}
\setlength{\fheight}{3.0cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-2.5,
xmax=2.2,
xlabel style={font=\color{white!15!black}},
xlabel={$\tilde{q}(\tau)$},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde{v}(\tau)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	0\\
1.98349958	-0.56898\\
1.93399832	-1.13796\\
1.85149622	-1.70694\\
1.73599328	-2.27592\\
1.584639695	-2.85471\\
1.3991375	-3.4335\\
1.1754695	-4.0221\\
0.9164855	-4.6107\\
0.616981295	-5.20911\\
0.275161655000001	-5.81733\\
-0.00281332420989155	-6.26332783988842\\
-0.115119093228508	-6.20840128052217\\
-0.232187363193844	-6.10725534025257\\
-0.352878425755206	-5.95395701279752\\
-0.481521124242652	-5.73164290506846\\
-0.615559575996579	-5.42786737311487\\
-0.751673268089258	-5.03113310633456\\
-0.881178728194544	-4.55085388156523\\
-1.00483445279921	-3.96601831701221\\
-1.11720861793459	-3.27338566346078\\
-1.2097163585531	-2.49971516128653\\
-1.27839593254867	-1.65651712652681\\
-1.31951592997314	-0.759169833384773\\
-1.32976531313284	0.173055417451601\\
-1.30756490605554	1.09134094375194\\
-1.25379338465098	1.97349753312537\\
-1.17287528631377	2.77585223261753\\
-1.06934680098114	3.48603730734464\\
-0.951896233226681	4.07836017660041\\
-0.821930424707147	4.57228576074718\\
-0.688357615607478	4.95562254468297\\
-0.55566529176655	5.23960760919829\\
-0.42741655247198	5.43728832320054\\
-0.311879851041883	5.55799160789062\\
-0.199956119070169	5.62685018600023\\
-0.0984083166461245	5.65012451159896\\
-0.00240904001736375	5.6384774474316\\
0.092085943051301	5.47518710158143\\
0.412692723349349	4.86696710158144\\
0.691326211545817	4.26855710158143\\
0.929781637640702	3.67995710158144\\
1.13292106373559	3.09135710158144\\
1.29823682772889	2.51256710158143\\
1.4294039817222	1.93377710158143\\
1.52506263361392	1.36479710158144\\
1.58772044550564	0.795817101581437\\
1.61737741739737	0.226837101581436\\
1.61403354928909	-0.342142898418564\\
1.57768884118081	-0.911122898418562\\
1.50834329307254	-1.48010289841856\\
1.40599690496426	-2.04908289841856\\
1.27064967685599	-2.61806289841856\\
1.09910966084929	-3.19685289841856\\
0.893421034842593	-3.77564289841857\\
0.649224460937479	-4.36424289841857\\
0.369711887032365	-4.95284289841857\\
0.0493369652288322	-5.55125289841857\\
-0.0122927712167842	-5.63381200615997\\
-0.118858250469581	-5.5769109395132\\
-0.229440365739997	-5.47403030655547\\
-0.34285654851894	-5.31973256675485\\
-0.46276667865955	-5.09829511869413\\
-0.59139306409728	-4.78529890535341\\
-0.719854673898467	-4.37910607932438\\
-0.839916109245539	-3.89009272003231\\
-0.95153242139767	-3.30033640309562\\
-1.04920419788773	-2.60955726674022\\
-1.1269088409916	-1.82301546822569\\
-1.17738193260639	-0.976509798405448\\
-1.19712705610454	-0.089998272170412\\
-1.1841324549073	0.789178886889957\\
-1.13911230818458	1.63721830253284\\
-1.06606408708616	2.41085383665481\\
-0.969480485853328	3.09573770397232\\
-0.857689596437607	3.66622491889222\\
-0.736721377714676	4.12496123444015\\
-0.607295865313642	4.48991245460215\\
-0.482440822805998	4.74702250627726\\
-0.366369452875325	4.91610133391448\\
-0.251954703480287	5.02410980163749\\
-0.150901534452118	5.07441904009709\\
-0.0492496654340195	5.08398061308163\\
0.00661199097091991	5.06118926113916\\
0.297093030900409	4.46277926113916\\
0.551071060829897	3.86436926113916\\
0.765275216498247	3.27576926113916\\
0.941471297905457	2.69697926113916\\
1.08351876931267	2.11818926113916\\
1.18987332645874	1.54920926113916\\
1.26322704360481	0.980229261139161\\
1.30357992075088	0.411249261139163\\
1.31093195789695	-0.157730738860841\\
1.28528315504303	-0.726710738860836\\
1.2266335121891	-1.29569073886084\\
1.13498302933517	-1.86467073886084\\
1.01033170648124	-2.43365073886084\\
0.849672007888448	-3.01244073886084\\
0.654863699295661	-3.59123073886084\\
0.421731854964009	-4.17983073886084\\
0.15328401063236	-4.76843073886084\\
-0.00939620152474774	-5.07099792997075\\
-0.105321868562508	-5.02041272058395\\
-0.20980177334782	-4.92284214820433\\
-0.321332482513762	-4.76710723652309\\
-0.437816222560328	-4.54216408167155\\
-0.556483823578629	-4.23775679031961\\
-0.677681287130699	-3.83056149324329\\
-0.792351652052836	-3.3249097000718\\
-0.895280509204266	-2.71908920200452\\
-0.980685054090138	-2.01661946548871\\
-1.04120391359877	-1.24862398179972\\
-1.0732135537366	-0.433586438824039\\
-1.07372084978997	0.405999490478311\\
-1.04183210017907	1.22357855112675\\
-0.980871088137278	1.97574081635148\\
-0.895155784232991	2.64570276986779\\
-0.792510861758549	3.2067592714739\\
-0.675339540634605	3.67159657032562\\
-0.555950275925552	4.018058811699\\
-0.43560111358386	4.26988131727327\\
-0.322331047371287	4.43316952994269\\
-0.214669854920301	4.52986596346869\\
-0.114465016730464	4.57226861923919\\
-0.0229581205054252	4.57231968258189\\
0.00445210310317101	4.55701597287743\\
0.264178572448694	3.95860597287743\\
0.484036930821339	3.37000597287744\\
0.665792978221108	2.79121597287743\\
0.813400415620877	2.21242597287743\\
0.926859243020646	1.63363597287743\\
1.00510970944754	1.06465597287743\\
1.05035933587443	0.495675972877436\\
1.06260812230132	-0.0733040271225622\\
1.04185606872821	-0.642284027122561\\
0.988103175155102	-1.21126402712257\\
0.901349441581993	-1.78024402712257\\
0.781594868008884	-2.34922402712257\\
0.625916345408653	-2.92801402712257\\
0.61115365027304	-2.97706402712257\\
};
%\addlegendentry{$\text{data}1$}


\addplot[area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-2.5	-10\\
-2.5	10\\
0	10\\
0	-10\\
}--cycle;
%\addlegendentry{$\text{data}2$}

\node[right, align=left]
at (axis cs:-2,6) {$V^-$};
\node[right, align=left]
at (axis cs:1,6) {$V^+$};
\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	10\\
};
%\addlegendentry{$\text{data}3$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	-0\\
0	-10\\
};
%\addlegendentry{$\text{data}4$}

\addplot [color=black, line width=1.0pt, draw=none, mark=*,mark size=1.5pt,
 mark options={solid, black}]
  table[row sep=crcr]{%
0	0\\
};
%\addlegendentry{$\text{data}5$}

\node[right, align=left, font=\color{mycolor2}]
at (axis cs:0.1,8) {$S^+$};
\node[right, align=left, font=\color{mycolor3}]
at (axis cs:0.1,-8) {$S^-$};
\node[right, align=left]
at (axis cs:0.1,0.3) {$S^0$};
\node[right, align=left]
at (axis cs:1.6,0.6) {$\tilde{x}(0)$};
\node[right, align=left]
at (axis cs:0.0,-2.7) {$\tilde{x}(\tau_f)$};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> time_freezing_v2/img/phase_plot3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{6.0cm}
\setlength{\fheight}{3.0cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-2.5,
xmax=2.2,
xlabel style={font=\color{white!15!black}},
xlabel={$\tilde{q}(\tau)$},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde{v}(\tau)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	0\\
1.98349958	-0.56898\\
1.93399832	-1.13796\\
1.85149622	-1.70694\\
1.73599328	-2.27592\\
1.584639695	-2.85471\\
1.3991375	-3.4335\\
1.1754695	-4.0221\\
0.9164855	-4.6107\\
0.616981295	-5.20911\\
0.275161655000001	-5.81733\\
-0.002813380632257	-6.26358118063144\\
-0.152605576955307	-6.21315235541747\\
-0.306886385839118	-6.12296300133924\\
-0.464431905909308	-5.98921830774321\\
-0.623794447557422	-5.80841474471989\\
-0.788870629406342	-5.56841570045315\\
-0.956870903949354	-5.26196604579035\\
-1.11951377474058	-4.89495270824833\\
-1.27857545523893	-4.45313245904151\\
-1.42967810469237	-3.93305286128232\\
-1.56455184197566	-3.34986305294172\\
-1.67977813906715	-2.70824133922096\\
-1.77197424200223	-2.01472577974555\\
-1.83789174910452	-1.2777959372476\\
-1.87452707678315	-0.507904988124421\\
-1.87951503447087	0.263812387740924\\
-1.8530461279316	1.02444211201145\\
-1.79583497571538	1.7613671794393\\
-1.70910382960114	2.4624759641917\\
-1.59766646528683	3.10105815655057\\
-1.46542736163978	3.67105081876089\\
-1.31628259407222	4.16855741820789\\
-1.15860973295611	4.5810586692573\\
-0.997038272489037	4.91358780319781\\
-0.835513905076152	5.17277592280936\\
-0.677305929628517	5.36630566753313\\
-0.519537564226136	5.50650103507957\\
-0.36957781350804	5.59479539361157\\
-0.223430483087701	5.6409307945555\\
-0.0822300859136913	5.64920970510973\\
0.00243334401027706	5.63352978073404\\
0.332857370415788	5.02530978073404\\
0.621149762040565	4.42689978073404\\
0.872939143665341	3.82848978073404\\
1.08499053050938	3.23988978073405\\
1.25906972257269	2.66109978073404\\
1.399000304636	2.08230978073404\\
1.50327385191858	1.51332978073404\\
1.57454655920115	0.944349780734042\\
1.61281842648372	0.375369780734043\\
1.6180894537663	-0.193610219265954\\
1.59035964104887	-0.762590219265959\\
1.52962898833145	-1.33157021926596\\
1.43589749561402	-1.90055021926596\\
1.3091651628966	-2.46953021926596\\
1.14638857495991	-3.04832021926596\\
0.949463377023214	-3.62711021926596\\
0.714178763867257	-4.21571021926596\\
0.443578150711299	-4.80431021926596\\
0.132263722336076	-5.40272021926596\\
-0.0114997991603625	-5.63521036027731\\
-0.151825231878884	-5.58502109859503\\
-0.29596129660657	-5.49620350703555\\
-0.448041630046625	-5.3597145088941\\
-0.600900608269993	-5.17508400228707\\
-0.757667533345857	-4.93107758798174\\
-0.915418913426375	-4.62129553836593\\
-1.07064949248006	-4.24043746925285\\
-1.21927448686651	-3.78477466505177\\
-1.3566644751648	-3.25266673555418\\
-1.47506757934777	-2.66043026791999\\
-1.57303040368867	-1.99858942243991\\
-1.64254037437493	-1.30756808485002\\
-1.68322204376941	-0.582787974711758\\
-1.69244634298114	0.163018144540243\\
-1.66902416118098	0.89876378570837\\
-1.61531169740176	1.5945819920095\\
-1.53240101118896	2.25478160865111\\
-1.42494149458214	2.85392425642437\\
-1.29683846374059	3.38547749247344\\
-1.15585933160383	3.83443668688466\\
-1.00698012892313	4.20342222969446\\
-0.854557612427707	4.49717932531058\\
-0.702298834317681	4.72198745435196\\
-0.553266259021788	4.88513740735226\\
-0.409909633445592	4.99448448490086\\
-0.269057783159586	5.0597234659014\\
-0.132022666830443	5.08483460495198\\
0.000116033965047002	5.07376461944426\\
0.291364170751146	4.47535461944426\\
0.546109297537246	3.87694461944426\\
0.761067974703901	3.28834461944426\\
0.938006002251113	2.70955461944426\\
1.08079541979832	2.13076461944426\\
1.18787934772609	1.56178461944426\\
1.26196243565386	0.992804619444262\\
1.30304468358163	0.423824619444261\\
1.31112609150939	-0.145155380555737\\
1.28620665943716	-0.714135380555736\\
1.22828638736493	-1.28311538055574\\
1.13736527529269	-1.85209538055574\\
1.01344332322046	-2.42107538055574\\
0.853525570767673	-2.99986538055574\\
0.659459208314884	-3.57865538055574\\
0.427081885481541	-4.16725538055573\\
0.159388562648195	-4.75585538055574\\
-0.00796724347133271	-5.07223742745555\\
-0.144331641868854	-5.0227392105953\\
-0.28380433309935	-4.93317493245574\\
-0.425037607931039	-4.80035981277273\\
-0.571087204095366	-4.61485092798784\\
-0.719471030855139	-4.3702309998991\\
-0.867160729895192	-4.06094600882712\\
-1.01057326367177	-3.68273171400094\\
-1.14559082573365	-3.23308736274246\\
-1.26761613078689	-2.71178140272706\\
-1.3716698944563	-2.12136660377676\\
-1.45253641262445	-1.46767386218976\\
-1.50419358369857	-0.775454146577485\\
-1.52373122969436	-0.0736517190027408\\
-1.51041998356062	0.637862231536506\\
-1.46542340911369	1.31396001876999\\
-1.39006020004403	1.95587735791276\\
-1.28875346418791	2.53811733779677\\
-1.16858470787948	3.04174679109937\\
-1.03498122895842	3.46574941370573\\
-0.892875727901769	3.81199564484581\\
-0.746615089345427	4.08460682426369\\
-0.599916445564324	4.28936035741789\\
-0.473564596189174	4.41832025956583\\
};
%\addlegendentry{$\text{data}1$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
2	0\\
1.98349958	-0.56898\\
1.93399832	-1.13796\\
1.85149622	-1.70694\\
1.73599328	-2.27592\\
1.584639695	-2.85471\\
1.3991375	-3.4335\\
1.1754695	-4.0221\\
0.9164855	-4.6107\\
0.616981295	-5.20911\\
0.275161655000001	-5.81733\\
0.0034491800000005	-6.25878\\
0.00243334401027706	5.63352978073404\\
0.332857370415788	5.02530978073404\\
0.621149762040565	4.42689978073404\\
0.872939143665341	3.82848978073404\\
1.08499053050938	3.23988978073405\\
1.25906972257269	2.66109978073404\\
1.399000304636	2.08230978073404\\
1.50327385191858	1.51332978073404\\
1.57454655920115	0.944349780734042\\
1.61281842648372	0.375369780734043\\
1.6180894537663	-0.193610219265954\\
1.59035964104887	-0.762590219265959\\
1.52962898833145	-1.33157021926596\\
1.43589749561402	-1.90055021926596\\
1.3091651628966	-2.46953021926596\\
1.14638857495991	-3.04832021926596\\
0.949463377023214	-3.62711021926596\\
0.714178763867257	-4.21571021926596\\
0.443578150711299	-4.80431021926596\\
0.132263722336076	-5.40272021926596\\
0.00540641229295868	-5.62835021926596\\
0.000116033965047002	5.07376461944426\\
0.291364170751146	4.47535461944426\\
0.546109297537246	3.87694461944426\\
0.761067974703901	3.28834461944426\\
0.938006002251113	2.70955461944426\\
1.08079541979832	2.13076461944426\\
1.18787934772609	1.56178461944426\\
1.26196243565386	0.992804619444262\\
1.30304468358163	0.423824619444261\\
1.31112609150939	-0.145155380555737\\
1.28620665943716	-0.714135380555736\\
1.22828638736493	-1.28311538055574\\
1.13736527529269	-1.85209538055574\\
1.01344332322046	-2.42107538055574\\
0.853525570767673	-2.99986538055574\\
0.659459208314884	-3.57865538055574\\
0.427081885481541	-4.16725538055573\\
0.159388562648195	-4.75585538055574\\
0.00217847047040998	-5.06977538055574\\
};
%\addlegendentry{$\text{data}2$}


\addplot[area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-2.5	-10\\
-2.5	10\\
0	10\\
0	-10\\
}--cycle;
%\addlegendentry{$\text{data}3$}

\node[right, align=left]
at (axis cs:-2,6) {$V^-$};
\node[right, align=left]
at (axis cs:1,6) {$V^+$};
\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	10\\
};
%\addlegendentry{$\text{data}4$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	-0\\
0	-10\\
};
%\addlegendentry{$\text{data}5$}

\addplot [color=black, line width=10.0pt, draw=none, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
0	0\\
};
%\addlegendentry{$\text{data}6$}

\node[right, align=left, font=\color{mycolor3}]
at (axis cs:0.1,8) {$S^+$};
\node[right, align=left, font=\color{mycolor4}]
at (axis cs:0.1,-8) {$S^-$};
\node[right, align=left]
at (axis cs:0.1,0.3) {$S^0$};
\node[right, align=left]
at (axis cs:1.58,0.7) {$\tilde{x}(0)$};
\node[right, align=left]
at (axis cs:0.2,-3.2) {$\tilde{x}(\tau_f)$};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> time_freezing_v2/img/phase_plot4.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{6.0cm}
\setlength{\fheight}{2.7cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-2.5,
xmax=2.2,
xlabel style={font=\color{white!15!black}},
xlabel={$\tilde{q}(\tau)$},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde{v}(\tau)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	0\\
1.9877375	-0.4905\\
1.95095	-0.981\\
1.8896375	-1.4715\\
1.8038	-1.962\\
1.690980095	-2.46231\\
1.55264438	-2.96262\\
1.388792855	-3.46293\\
1.195457375	-3.97305\\
0.975595655	-4.48317\\
0.724209500000001	-5.0031\\
0.445267055	-5.52303\\
0.132720455	-6.05277\\
-0.00907627344967121	-6.26219406503727\\
-0.1339536026088	-6.22140482372815\\
-0.263922109540663	-6.15205045267392\\
-0.398205760252651	-6.05070881314124\\
-0.535859894956697	-5.91404981084725\\
-0.675760834102242	-5.73891374850103\\
-0.816598226163694	-5.5224000669777\\
-0.962127519513847	-5.25125669857591\\
-1.10477407799674	-4.93144195749749\\
-1.24251461936882	-4.56162635927286\\
-1.37314934433735	-4.14126828393253\\
-1.49432461771154	-3.67074508612524\\
-1.60670721546618	-3.13476443275977\\
-1.70344595506184	-2.55096831550696\\
-1.77988779848492	-1.94200998020611\\
-1.83660462974947	-1.29644129019398\\
-1.87114034307719	-0.620996354741527\\
-1.88128189476803	0.0573222905826736\\
-1.86708395017449	0.729744702248231\\
-1.8289146590908	1.38764365297624\\
-1.76946254251912	2.00538719031203\\
-1.68887624147199	2.59411415585519\\
-1.59143375620293	3.13162799312168\\
-1.48000013495346	3.61523079636791\\
-1.35734687763629	4.04357071704452\\
-1.22610460112344	4.41648242399416\\
-1.08872690315628	4.73482333765136\\
-0.947464493755747	5.00031105861902\\
-0.809560404688878	5.20840165875763\\
-0.67193681537649	5.37191369124219\\
-0.541530747755249	5.48994176731969\\
-0.414251047699607	5.57291131901392\\
-0.291030571981911	5.62439164110509\\
-0.166978687841544	5.648484706848\\
-0.0426980353859641	5.64520165454433\\
0.00243334401027973	5.63352978073956\\
0.292340972170217	5.10378978073956\\
0.549063685549413	4.58385978073956\\
0.778230108928609	4.06392978073956\\
0.976291337527067	3.55380978073956\\
1.14782632612552	3.04368978073956\\
1.29029659994324	2.54337978073956\\
1.40725106376096	2.04306978073956\\
1.49868971757868	1.54275978073956\\
1.56356520661565	1.05225978073956\\
1.60391569565263	0.561759780739563\\
1.61974118468961	0.0712597807395596\\
1.61104167372659	-0.419240219260438\\
1.57781716276357	-0.909740219260439\\
1.52006765180055	-1.40024021926044\\
1.43779314083752	-1.89074021926044\\
1.32860748465524	-2.39105021926043\\
1.19390601847296	-2.89136021926044\\
1.03368874229068	-3.39167021926043\\
0.844058770889134	-3.90179021926044\\
0.627902559487592	-4.41191021926044\\
0.385220108086049	-4.92203021926044\\
0.110574361465246	-5.44196021926044\\
-0.00586394333942586	-5.63649192111383\\
-0.129464119776606	-5.59538734003365\\
-0.251864300898813	-5.52746628893488\\
-0.377910005160065	-5.42827817463208\\
-0.506647100447572	-5.29477634883703\\
-0.642069612646077	-5.1166346883014\\
-0.777322362151168	-4.89621071207588\\
-0.915418913422246	-4.62129553838276\\
-1.04930307275505	-4.29796269411656\\
-1.17686363157668	-3.92556710537428\\
-1.29933379732944	-3.49063739232967\\
-1.40987615401997	-3.00617110896486\\
-1.50588349711969	-2.47501830897239\\
-1.58473058122845	-1.90137336413492\\
-1.64383958958106	-1.29086075142446\\
-1.68009620778972	-0.667535340334605\\
-1.69321664987761	-0.0230487854027945\\
-1.68190928032125	0.616597992208384\\
-1.64653251608952	1.24225549133898\\
-1.5896249496198	1.82955098349986\\
-1.51150987378047	2.38733784882735\\
-1.41631846383669	2.89471547159462\\
-1.30693960442985	3.34856187817102\\
-1.18618751216791	3.74717940868946\\
-1.05674773373704	4.09013516217687\\
-0.925509062242856	4.36978776060733\\
-0.79087447082298	4.59887603837041\\
-0.659562962870988	4.7742152137777\\
-0.533690264485042	4.90272687125138\\
-0.409909633451695	4.99448448490329\\
-0.2892831899632	5.0528441242567\\
-0.172689245465792	5.08126681713874\\
-0.0557514996688075	5.08274860595113\\
0.0051848935788037	5.06395461946733\\
0.259796343410572	4.54402461946733\\
0.48685150324234	4.02409461946733\\
0.682841303454641	3.51397461946733\\
0.852304863666942	3.00385461946733\\
0.992743544259778	2.50354461946732\\
1.10766641485261	2.00323461946733\\
1.19707347544544	1.50292461946733\\
1.25995720641881	1.01242461946733\\
1.29831593739218	0.521924619467323\\
1.31214966836554	0.0314246194673338\\
1.30145839933891	-0.459075380532673\\
1.26624213031228	-0.949575380532672\\
1.20650086128564	-1.44007538053267\\
1.12223459225901	-1.93057538053267\\
1.01101734285184	-2.43088538053267\\
0.874284283444675	-2.93119538053267\\
0.712035414037508	-3.43150538053267\\
0.520334014249811	-3.94162538053267\\
0.30210637446211	-4.45174538053267\\
0.0573524946744124	-4.96186538053267\\
-0.00796724345320499	-5.07223742747132\\
-0.124221150805472	-5.03237360355826\\
-0.244218798907346	-4.96268914098382\\
-0.367067550659527	-4.86018233225124\\
-0.491705040556427	-4.72204225363031\\
-0.621435993900485	-4.53858105742615\\
-0.749861288778956	-4.31235959657773\\
-0.879300498430754	-4.0321753738036\\
-1.0068850944888	-3.69360086724475\\
-1.12597483649462	-3.30539488144276\\
-1.23412779920147	-2.86900407325924\\
-1.32882849737584	-2.38707580735505\\
-1.40939879919903	-1.8490850379484\\
-1.47035844622643	-1.27388032287858\\
-1.50857243989983	-0.68414015589163\\
-1.52373122969759	-0.0736517190574588\\
-1.51451774792048	0.532853805141809\\
-1.4812843840778	1.12575986332869\\
-1.42645153559704	1.68184940898752\\
-1.35049063974446	2.20791719120067\\
-1.25741505820178	2.68426158051148\\
-1.15013667347251	3.10739961646573\\
-1.03151067812389	3.4753461616168\\
-0.908058321060579	3.77919507357823\\
-0.783104123341113	4.02350061920687\\
-0.659448642136665	4.2138126492956\\
-0.535028249738764	4.36073899117344\\
-0.415821922293377	4.46389597378343\\
-0.29880813784601	4.53203059826469\\
-0.184993104851134	4.56839712762009\\
-0.0752033510464418	4.57635026764959\\
0.00252434813327618	4.56116401037674\\
0.230487895683243	4.04123401037674\\
0.427368944222833	3.53111401037675\\
0.597723752762425	3.02099401037675\\
0.73903654229164	2.52068401037674\\
0.854833521820853	2.02037401037674\\
0.945114691350066	1.52006401037675\\
1.0088553918689	1.02956401037674\\
1.04807109238774	0.539064010376743\\
1.06276179290658	0.0485640103767437\\
1.05292749342542	-0.441935989623254\\
1.01856819394425	-0.932435989623251\\
0.95968389446309	-1.42293598962326\\
0.876274594981928	-1.91343598962326\\
0.765931454511142	-2.41374598962326\\
0.630072504040357	-2.91405598962325\\
0.528567111382789	-3.23778598962326\\
};

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
2	0\\
1.9877375	-0.4905\\
1.95095	-0.981\\
1.8896375	-1.4715\\
1.8038	-1.962\\
1.690980095	-2.46231\\
1.55264438	-2.96262\\
1.388792855	-3.46293\\
1.195457375	-3.97305\\
0.975595655	-4.48317\\
0.724209500000001	-5.0031\\
0.445267055	-5.52303\\
0.132720455	-6.05277\\
0.00970305500000013	-6.24897\\
nan	nan\\
0.00243334401027973	5.63352978073956\\
0.292340972170217	5.10378978073956\\
0.549063685549413	4.58385978073956\\
0.749542255463433	4.13259978073956\\
nan	nan\\
0.757787835024912	4.11297978073956\\
0.958399663623369	3.60285978073956\\
1.13248525222183	3.09273978073956\\
1.27745707603954	2.59242978073956\\
1.39691308985726	2.09211978073956\\
1.49085329367498	1.59180978073956\\
1.55818128271196	1.10130978073956\\
1.60098427174894	0.610809780739562\\
1.61926226078591	0.120309780739564\\
1.61301524982289	-0.370190219260438\\
1.58224323885987	-0.860690219260438\\
1.52694622789685	-1.35119021926044\\
1.44712421693383	-1.84169021926044\\
1.34044011075154	-2.34200021926044\\
1.20824019456926	-2.84231021926043\\
1.05052446838698	-3.34262021926044\\
0.867292932204697	-3.84293021926044\\
0.654197440803154	-4.35305021926044\\
0.414575709401613	-4.86317021926044\\
0.143049542780807	-5.38310021926044\\
0.00540641229929673	-5.62835021926044\\
0.000116033959336903	5.07376461946733\\
0.255247413791105	4.55383461946733\\
0.482822503622873	4.03390461946733\\
0.679322423835174	3.52378461946733\\
0.849296104047474	3.01366461946733\\
0.990235094640307	2.51335461946733\\
1.10565827523314	2.01304461946733\\
1.19556564582598	1.51273461946733\\
1.25893987679934	1.02223461946732\\
1.29778910777271	0.531734619467334\\
1.31211333874607	0.0412346194673283\\
1.30191256971944	-0.44926538053267\\
1.26718680069281	-0.939765380532666\\
1.20793603166617	-1.43026538053268\\
1.12416026263954	-1.92076538053266\\
1.01344332323238	-2.42107538053267\\
0.87721057382521	-2.92138538053266\\
0.715462014418043	-3.42169538053267\\
0.524270734630345	-3.93181538053267\\
0.306553214842644	-4.44193538053267\\
0.0623094550549421	-4.95205538053268\\
0.0021784704885528	-5.06977538053267\\
0.00252434813327618	4.56116401037674\\
0.230487895683243	4.04123401037674\\
0.427368944222833	3.53111401037675\\
0.597723752762425	3.02099401037675\\
0.73903654229164	2.52068401037674\\
0.854833521820853	2.02037401037674\\
0.945114691350066	1.52006401037675\\
1.0088553918689	1.02956401037674\\
1.04807109238774	0.539064010376743\\
1.06276179290658	0.0485640103767437\\
1.05292749342542	-0.441935989623254\\
1.01856819394425	-0.932435989623251\\
0.95968389446309	-1.42293598962326\\
0.876274594981928	-1.91343598962326\\
0.765931454511142	-2.41374598962326\\
0.630072504040357	-2.91405598962325\\
0.528567111382789	-3.23778598962326\\
};


\addplot[area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-2.5	-10\\
-2.5	10\\
0	10\\
0	-10\\
}--cycle;

\node[right, align=left]
at (axis cs:-2,6) {$V^-$};
\node[right, align=left]
at (axis cs:1,6) {$V^+$};
\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	10\\
};

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	-0\\
0	-10\\
};

\addplot [color=black, line width=10.0pt, draw=none, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
0	0\\
};

\node[right, align=left, font=\color{mycolor3}]
at (axis cs:0.1,8) {$S^+$};
\node[right, align=left, font=\color{mycolor4}]
at (axis cs:0.1,-8) {$S^-$};
\node[right, align=left]
at (axis cs:0.1,0.3) {$S^0$};
\node[right, align=left]
at (axis cs:1.55,0.85) {$\tilde{x}(0)$};
\node[right, align=left]
at (axis cs:-0.1,-2.5) {$\tilde{x}(\tau_f)$};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> time_freezing_v2/img/projected.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3orange}{rgb}{0.9290, 0.6940, 0.1250}%
\definecolor{mycolor4bred}{rgb}{0.6350, 0.0780, 0.1840}%

%

\pgfplotsset{compat=1.13}
\setlength{\fwidth}{7.0cm}
\setlength{\fheight}{5.35cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}

\begin{tikzpicture}


\begin{axis}[%
width=0.951\fwidth,
height=0.419\fheight,
at={(0\fwidth,0.581\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$ [pseudo time]},
ymin=-20,
ymax=12.587739193608,
ylabel style={font=\color{white!15!black}},
ylabel={$y(\tau),\ v(\tau)$},
axis background/.style={fill=white},
legend style={at={(0.55,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8, transform shape}},
legend columns=2, 
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	10\\
0.133351615808163	9.91277608488343\\
0.33337929555584	9.45484969317046\\
0.56171082235555	8.45237906979863\\
0.757423559612445	7.18604834934239\\
1.0836114550406	4.24048138214599\\
2.03428066554489	-5.84173464621002\\
2.13270754530483	-5.93465029296778\\
2.24297161264335	-5.70012502258437\\
2.39725328071196	-4.81321903079975\\
2.64016358791873	-2.39098121357594\\
3.33678204199413	5.07824397756049\\
3.72216305354027	7.28845308001939\\
4.10754406508642	8.04169546144648\\
4.49292507663256	7.33797112184176\\
4.9783060881787	4.37853707307352\\
5.34873409005228	0.56502553018705\\
5.83212719262651	-4.50608895858193\\
6.02427343487739	-5.28173180942169\\
6.12708195317961	-5.29899369878285\\
6.24787775689082	-4.96662703319284\\
6.42263600927377	-3.87904550741816\\
6.71681677672329	-0.941494875644672\\
7.20016470344752	3.71965557578737\\
7.55427643468835	5.70453744978293\\
7.83133230030876	6.39977166626602\\
7.98133230030876	6.4619700221245\\
8.15626270893317	6.25570468825902\\
8.33077556930405	5.75081329787949\\
8.58007965554816	4.51128103317651\\
8.92878848448913	1.75466009858829\\
9.63207899513074	-4.50023508970061\\
9.78517212376133	-4.77622203812239\\
9.90231302961632	-4.6117594074748\\
10.0557621439139	-3.93446443681725\\
10.2932910063993	-2.07204009646908\\
10.872462025386	3.06475395552364\\
11.2068935371788	4.68121867661309\\
11.4741092930752	5.18422301735381\\
11.6241092930752	5.15961506649187\\
11.7957316064253	4.86071585163986\\
11.9470877998761	4.35733239201056\\
12.1633109333772	3.24836791416881\\
12.505407725925	0.556970707072104\\
13.0067530572762	-3.65979556336548\\
13.1979873400034	-4.25471237930371\\
13.3186447718173	-4.23224954422744\\
13.4549267538147	-3.84382221387597\\
13.6546927837609	-2.67546838395099\\
14.072133767483	0.890825831456681\\
14.4390563223223	3.17916682700097\\
14.7105565409989	4.02220593548714\\
14.9820567596754	4.14212670661998\\
15.253556978352	3.5389291403995\\
15.6750571970285	1.169723823692\\
16.3462196008129	-3.60803828853756\\
16.5037259765357	-3.84097682181309\\
16.6302010916813	-3.68562528851148\\
16.7932606272583	-3.06711351886531\\
17.0482869443303	-1.38349098855484\\
17.4440395189028	1.57049393338398\\
17.7726541571129	2.98989884551433\\
17.9369614762179	3.30234199001388\\
18.1487370754399	3.31439012616918\\
18.2911419157907	3.07509815811587\\
18.5042837473932	2.34523222918908\\
18.7718739254429	0.797942615320153\\
19.4028357252773	-3.22101912492661\\
19.564419864874	-3.44448118467183\\
19.6951699482838	-3.298656204321\\
19.8629745723102	-2.7148474596789\\
20	-1.96687481566501\\
};
\addlegendentry{$y(\tau)$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
1.42784312292695	-14.0071410359051\\
1.51821281834168	-13.5299306173804\\
1.65937119545075	-11.7211835020635\\
1.88345843822163	-6.69837205290668\\
2.63957689558303	11.756782038902\\
2.79186842050926	12.587739193608\\
2.84615742273956	12.438448526641\\
5.39453527283137	-12.5611381827507\\
5.4872830883242	-12.1152383657358\\
5.63028430570803	-10.4462114602604\\
5.85724750362566	-5.835737922345\\
6.59789876735703	10.4648836171616\\
6.75407973156324	11.2849754314775\\
6.8114984140786	11.1549761296411\\
9.09685896962131	-11.264410920227\\
9.19187323330725	-10.8489184693479\\
9.33732955265287	-9.30171320336002\\
9.56827534055379	-5.04350323859309\\
10.2903038722472	9.2970777778057\\
10.4511758754681	10.1152611224812\\
10.5142368908357	9.98804526022339\\
12.5621058309486	-10.1015490422609\\
12.6596818119936	-9.71281765054559\\
12.807036765006	-8.28465440780123\\
13.0418852599715	-4.35791846889289\\
13.7464909802957	8.26195960777805\\
13.9118226244993	9.06626908227583\\
13.9766976239346	8.97256132449359\\
15.8147500717576	-9.05873318863827\\
15.9150738631582	-8.69430342678778\\
16.0656630159756	-7.35997042540974\\
16.3047854179193	-3.72506216891524\\
16.9891414827218	7.33087411112757\\
17.1591406570398	8.12430670356837\\
17.2312589684568	8.01859196509058\\
18.8767393539578	-8.12357061666677\\
18.9804231421278	-7.7790137436238\\
19.1337689120632	-6.53535052701384\\
19.3781697113092	-3.15645318781799\\
20	6.16300235985296\\
};
\addlegendentry{$v(\tau)$}

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.419\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={$t_{\textrm{P}}$ [physical time]},
ymin=-20,
ymax=12.5913813063461,
ylabel style={font=\color{white!15!black}},
ylabel={$y(t_{\textrm{P}}),\ v(t_{\textrm{P}})$ },
axis background/.style={fill=white},
%6legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.55,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8, transform shape}},
legend columns=2, 
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	10\\
0.0666757225589389	9.9781940770442\\
0.20002750905739	9.80374602351755\\
0.365998085098656	9.34295269535869\\
0.56171082235555	8.45237906979863\\
0.757423559612445	7.18604834934238\\
1.0836114550406	4.24048138214599\\
1.4278431229262	-0.162841059494369\\
1.4278431229262	-5.93917931313172\\
1.46850030667304	0.502592505820862\\
1.72989866939065	3.34664125979099\\
1.93097433301957	5.07824397756049\\
2.31635534456571	7.28845308001939\\
2.70173635611186	8.04169546144648\\
3.087117367658	7.33797112184176\\
3.52249837920414	4.79017106713937\\
3.77249837920414	2.4867510968101\\
3.98872756385591	-0.264064777676179\\
3.98872756385591	-5.32605859125067\\
4.02869101816231	0.44233110505472\\
4.21149341987912	2.2659173477026\\
4.56560515111995	4.86586227648082\\
4.74266101674036	5.70453744978293\\
4.96971688236078	6.32998888097987\\
5.06971688236078	6.44502945155218\\
5.16971688236078	6.4619700221245\\
5.26971688236078	6.38081059269682\\
5.41943851685842	6.07590564144889\\
5.51916015135607	5.75081329787948\\
5.76846423760018	4.51128103317651\\
6.06747069519271	2.22046323419066\\
6.28524355167273	-0.205536265919145\\
6.28524355167273	-4.77623212853644\\
6.32503001554574	0.394140483951315\\
6.48782314256556	1.84507387574952\\
6.82225465435837	4.0101355558115\\
6.98947041025477	4.68121867661309\\
7.20668616615117	5.14337566764112\\
7.30668616615118	5.2005453670665\\
7.40668616615117	5.15961506649187\\
7.50668616615117	5.02058476591724\\
7.66479773290173	4.60058664864428\\
7.83777623970263	3.86018033688378\\
8.05399937320375	2.52189512386561\\
8.34468270402215	-0.0614316046663692\\
8.34468270402215	-4.28316609749217\\
8.37551842061245	0.274668652124548\\
8.63236420899997	2.2000890169614\\
8.81582548641963	3.17916682700097\\
9.08732570509619	4.02220593548714\\
9.35882592377275	4.14212670661998\\
9.63032614244931	3.53892914039949\\
10.0018263611259	1.5418786280699\\
10.1915192358537	-0.17616285619693\\
10.1915192358537	-3.8410009681328\\
10.2250983828086	0.267251894073826\\
10.4150009740283	1.57049393338398\\
10.5793082931334	2.41261615997104\\
10.7436156122384	2.98989884551433\\
10.9079229313435	3.30234199001388\\
11.0722302504486	3.34994559346967\\
11.1671668106824	3.25673039784339\\
11.3095716510332	2.95112564671415\\
11.4985139136535	2.2385704550967\\
11.7079323138663	1.03959892667034\\
11.8477008090825	-0.192805119960191\\
11.8477008090825	-3.44448185139238\\
11.8477008090825	-1.96687481566501\\
};
\addlegendentry{$y(t_{\textrm{P}})$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
1.42784312292626	-14.0071410359051\\
1.4278431229262	12.5913813063461\\
1.48860787303594	11.965035984193\\
3.98872756385604	-12.5611381827507\\
3.98872756385591	11.2915317690332\\
4.03829369217287	10.7781672014665\\
6.28524355167282	-11.264410920227\\
6.28524355167273	10.1258706563259\\
6.3344354327571	9.61897668884956\\
8.34468270402252	-10.1015490422609\\
8.34468270402215	9.08054384642868\\
8.41221067609639	8.39628378258138\\
10.1915192358539	-9.05873318863827\\
10.1915192358537	8.14312986523522\\
10.2587727201422	7.46381393583765\\
11.8477008090826	-8.12357061666677\\
11.8477008090825	6.16300235985296\\
};
\addlegendentry{$v(t_{\textrm{P}})$}

\end{axis}
\end{tikzpicture}%


==> time_freezing_v2/img/projected2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\pgfplotsset{compat=1.13}
\setlength{\fwidth}{7.0cm}
\setlength{\fheight}{4.5cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}

\begin{tikzpicture}

%\centering
\begin{axis}[%
width=0.952\fwidth,
height=0.410\fheight,
at={(0\fwidth,0.582\fheight)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$ [pseudo time]},
ymin=-18,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde{q}(\tau),\ \tilde{v}(\tau)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.55,0.015)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.70, transform shape}},
legend columns=2, 
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	10\\
0.130000000000001	9.9171055\\
0.279999999999999	9.615448\\
0.465	8.939416375\\
0.695	7.630762375\\
0.965	5.43234137500001\\
1.285	1.900741375\\
1.715	-2.87877107278431\\
1.78	-2.97269827785079\\
1.855	-2.77274053779275\\
1.96	-1.99983898893506\\
2.205	0.909347392292215\\
2.56	4.50779092292722\\
2.86	6.58489661783004\\
3.105	7.62625947700068\\
3.295	8.02844875043913\\
3.435	8.09818774139378\\
3.565	7.99077987585168\\
3.72	7.64603827655146\\
3.91	6.90192904998992\\
4.145	5.4916965526638\\
4.425	3.1041185345731\\
4.765	-0.790185486829671\\
4.96	-2.48550536333126\\
5.05	-2.67650484964091\\
5.125	-2.50812229401644\\
5.235	-1.78237184435916\\
5.495	0.99484158140756\\
5.825	3.90927436724586\\
6.105	5.54435242795715\\
6.325	6.28950661851601\\
6.495	6.54010608394787\\
6.625	6.54044596927811\\
6.76	6.36532255212105\\
6.925	5.9084853200402\\
7.13	4.96885541806097\\
7.38	3.26502154369605\\
7.675	0.46589619694544\\
7.97	-2.21197103657061\\
8.065	-2.40907828088944\\
8.145	-2.24193534637131\\
8.26	-1.53194100786328\\
9.025	4.38372697361484\\
9.245	5.08642286603081\\
9.41	5.30185466034278\\
9.54	5.28348205131585\\
9.68	5.07828716467146\\
9.85	4.5706284451747\\
10.06	3.55210161520813\\
10.315	1.73370866096299\\
10.825	-2.15949831235803\\
10.905	-2.09251123682439\\
11.005	-1.64768582184394\\
11.185	-0.17828412606562\\
11.51	2.35060631289597\\
11.77	3.62890436470737\\
11.97	4.16095055840844\\
12.12	4.30247270368426\\
12.25	4.24658322958996\\
12.395	3.98865809502324\\
12.575	3.38153266935421\\
12.795	2.2078504824254\\
13.06	0.16368181407932\\
13.325	-1.76946504339561\\
13.43	-1.95043186631955\\
13.515	-1.78657707860888\\
13.635	-1.14757413284609\\
14.25	2.8007410180141\\
14.455	3.34671456474522\\
14.605	3.48501615381677\\
14.735	3.42633553101212\\
14.88	3.16529719211462\\
15	2.79328646337186\\
};
\addlegendentry{$\tilde{q}(\tau)$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
1.43	-13.9974352153923\\
1.48	-13.4144368563016\\
1.57	-10.7629222755509\\
1.74	-1.89341488667716\\
2.01	11.2340969542043\\
2.115	12.6347411500197\\
2.16	12.3191856496761\\
4.7	-12.5982143503239\\
4.75	-12.1214810333755\\
4.835	-9.96591653684869\\
4.995	-2.66304167434867\\
5.285	10.1574624897695\\
5.39	11.3711372363155\\
5.45	10.8917145025403\\
7.72	-11.3338239242465\\
7.775	-10.7721260947426\\
7.87	-8.35415589913626\\
8.055	-0.27764402330774\\
8.3	9.12119668172544\\
8.405	10.2341836161548\\
8.455	9.86487223825436\\
10.505	-10.1992134706011\\
10.565	-9.61468947154309\\
10.665	-7.19637760986771\\
10.87	1.05963282169206\\
11.09	8.30727889642483\\
11.19	9.21073686568865\\
11.24	8.84053096850539\\
13.08	-9.18415695544899\\
13.135	-8.74055031025775\\
13.23	-6.79872162792052\\
13.415	-0.270389943267327\\
13.66	7.36828512572903\\
13.765	8.28963534106107\\
13.805	8.03426059381034\\
15	-3.68868940618966\\
};
\addlegendentry{$\tilde{v}(\tau)$}


\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.425	-18\\
1.425	15\\
2.13	15\\
2.13	-18\\
}--cycle;

\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
4.7	-18\\
4.7	15\\
5.4	15\\
5.4	-18\\
}--cycle;

\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
7.715	-18\\
7.715	15\\
8.415	15\\
8.415	-18\\
}--cycle;

\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	-18\\
10.5	15\\
11.2	15\\
11.2	-18\\
}--cycle;

\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
13.075	-18\\
13.075	15\\
13.78	15\\
13.78	-18\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.952\fwidth,
height=0.410\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [physical time]},
ymin=-18,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={$q(t),\ v(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.55,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.7, transform shape}},
legend columns=2, 
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	10\\
0.115	9.935131375\\
0.244999999999999	9.705577375\\
0.404999999999999	9.195457375\\
0.595000000000001	8.263507375\\
0.82	6.701878\\
1.085	4.225711375\\
1.385	0.591106375000004\\
1.42784312292855	-0.51519485476563\\
1.42784312292855	-2.97461164370512\\
1.46712357987742	0.487618019553551\\
1.78712357987742	3.8960934274499\\
2.06212357987742	6.02267135611082\\
2.29712357987742	7.25206460878469\\
2.48712357987742	7.84996338222314\\
2.63712357987742	8.07183372967456\\
2.75212357987742	8.0924544543873\\
2.87212357987742	7.97565073234843\\
3.01212357987742	7.66083772330308\\
3.18212357987742	7.02007128374802\\
3.38212357987742	5.90325841368323\\
3.62212357987742	4.04511496960549\\
3.89712357987742	1.22132164826641\\
3.99796074420031	-0.426808388213457\\
3.99796074420031	-2.67723403438744\\
4.03424715975103	0.405239408767844\\
4.33924715975103	3.30084520704264\\
4.59924715975103	5.04868597770312\\
4.81424715975103	5.99309272074928\\
4.98924715975103	6.42702963369384\\
5.12424715975103	6.55650671653678\\
5.23924715975103	6.52578325932892\\
5.35924715975103	6.35540299963375\\
5.50924715975103	5.9437751750148\\
5.68924715975103	5.15846478547206\\
5.90424715975103	3.80389802851822\\
6.15924715975103	1.60945460166601\\
6.31106660334263	-0.26162065800226\\
6.31106660334263	-2.40949804117373\\
6.35137073962436	0.403586034001144\\
6.63637073962436	2.80268674690364\\
6.88137073962436	4.22815732027595\\
7.08137073962435	4.95526176792682\\
7.24137073962435	5.25441732604752\\
7.36637073962435	5.31339198082932\\
7.48137073962435	5.23227066322857\\
7.61137073962435	4.98434405420164\\
7.77137073962435	4.45161161232234\\
7.96137073962435	3.49280933759066\\
8.19137073962435	1.85833095238916\\
8.39286187656759	-0.137579105561965\\
8.39286187656759	-2.16855668055263\\
8.433494319496	0.365317481242046\\
8.703494319496	2.3814428427385\\
8.933494319496	3.53480796549474\\
9.118494319496	4.08593331966823\\
9.263494319496	4.28319218510151\\
9.378494319496	4.29297937147964\\
9.493494319496	4.17302930785775\\
9.633494319496	3.85189464344851\\
9.803494319496	3.20345190809443\\
10.008494319496	2.04443438163803\\
10.248494319496	0.16368181407932\\
10.2664776224657	-0.336762870093057\\
10.2664776224657	-1.95163256923867\\
10.3056178993727	0.31621796267566\\
10.5656178993727	2.03528871706635\\
10.7806178993727	2.95590486973557\\
10.9506178993727	3.36280167068333\\
11.0806178993727	3.48266304787867\\
11.1956178993727	3.45049589116686\\
11.3156178993727	3.2786091624241\\
11.4656178993727	2.86509825149565\\
11.4856178993727	2.79328646337186\\
};
\addlegendentry{$q(t)$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
1.42784312292855	-13.9974352153923\\
1.42784312292855	12.6347411500197\\
1.53212357987742	11.5834356496761\\
3.99712357987742	-12.5982143503239\\
3.99796074420031	-9.24533174167783\\
3.99796074420031	11.3711372363155\\
4.14424715975103	9.91071450254031\\
6.31106660334263	-11.3338239242465\\
6.31106660334263	10.2341836161548\\
6.44637073962435	8.88387223825437\\
8.39286187656759	-10.1992134706011\\
8.39286187656759	9.21073686568865\\
8.548494319496	7.6633309685054\\
10.2664776224657	-9.18415695544899\\
10.2664776224657	8.28963534106107\\
10.4006178993727	6.95516059381035\\
11.4856178993727	-3.68868940618966\\
};
\addlegendentry{$v(t)$}

\end{axis}

\begin{axis}[%
width=1.228\fwidth,
height=1.228\fheight,
at={(-0.16\fwidth,-0.136\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> time_freezing_v2/img/sim3d.tikz <==
\pgfplotsset{compat=1.13}


\setlength{\fwidth}{6.5cm}
\setlength{\fheight}{2.7cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}

\usetikzlibrary{arrows}
\usetikzlibrary{shapes,snakes}
\usetikzlibrary{arrows.meta}
\begin{tikzpicture}

\begin{axis}[%
width=0.95\fwidth,
height=\fheight,
at={(-0.027\fwidth,-0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-0.586133543348177,
xmax=3.45541338359545,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.685693807681318,
ymax=3.60967742714902,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
zmin=-0.141029874956004,
zmax=4.84628959900958,
zlabel style={font=\color{white!15!black}},
zlabel={$z$},
%view={-188.406055018886}{42.1153833168823},
view={-198}{43},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
%\draw [red,ultra thick,-{Latex[length=1.5mm, width=1.5mm]}] (1,1,4) --  (-0.1,-0.15,4);
\draw [->,red,ultra thick] (1,1,4) --    (0,-0.2670,4.0000);
\addplot3 [color=black, line width=1.2pt, draw=none, mark size=1.5pt, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
1	1	4\\
0.939216369375412	0.929085764271314	3.99798641588509\\
0.878432738750824	0.858171528542629	3.99194566353997\\
0.817649108126236	0.787257292813943	3.98187774296425\\
0.756865477501648	0.716343057085258	3.96778265415759\\
0.696081846877061	0.645428821356572	3.9496603971199\\
0.635298216252473	0.574514585627886	3.92751097185141\\
0.574514585627885	0.5036003498992	3.90133437835235\\
0.513730955003298	0.432686114170514	3.87113061662334\\
0.45294732437871	0.361771878441829	3.83689968666508\\
0.392163693754122	0.290857642713143	3.79864158847822\\
0.331380063129534	0.219943406984457	3.75635632206308\\
0.270596432504947	0.149029171255771	3.71004388741991\\
0.209812801880359	0.0781149355270854	3.65970428454865\\
0.149029171255771	0.00720069979839977	3.60533751344891\\
0.0906398689362478	0.0578761032866009	3.54931429096789\\
0.0298562383116598	0.125244565866262	3.48705181761333\\
0.055980363556662	0.223645565488371	3.38886329351496\\
0.113724842086582	0.291014028068032	3.31669141320505\\
0.171469320616502	0.358382490647694	3.24049236466411\\
0.229213799146422	0.425750953227355	3.16026614789177\\
0.286958277676342	0.493119415807016	3.07601276288779\\
0.344702756206262	0.560487878386677	2.98773220965181\\
0.402447234736182	0.627856340966338	2.8954244881836\\
0.460191713266102	0.695224803546	2.79908959848291\\
0.517936191796022	0.762593266125661	2.69872754055007\\
0.575680670325943	0.829961728705323	2.59433831438532\\
0.633425148855863	0.897330191284984	2.48592191998798\\
0.691169627385783	0.964698653864645	2.37347835735824\\
0.748914105915702	1.03206711644431	2.25700762649642\\
0.806658584445622	1.09943557902397	2.13650972740292\\
0.864403062975542	1.16680404160363	2.01198466007831\\
0.922147541505463	1.23417250418329	1.88343242452329\\
0.979892020035383	1.30154096676295	1.75085302073868\\
1.0376364985653	1.36890942934261	1.6142464487254\\
1.09538097709522	1.43627789192228	1.47361270848443\\
1.15312545562514	1.50364635450194	1.32895180001668\\
1.21086993415506	1.5710148170816	1.18026372332295\\
1.26861441268498	1.63838327966126	1.02754847840367\\
1.3263588912149	1.70575174224092	0.870806065258347\\
1.38410336974482	1.77312020482058	0.710036483887718\\
1.44184784827474	1.84048866740024	0.545239734291321\\
1.49959232680466	1.90785712997991	0.376415816468422\\
1.55733680533458	1.97522559255957	0.203564730418294\\
1.6150812838645	2.04259405513923	0.0266864761400125\\
1.67056196259091	2.10732142170013	0.137084009899427\\
1.72830644112083	2.17468988427979	0.302318226979606\\
1.78605091965075	2.24205834685945	0.463525275828355\\
1.84379539818067	2.30942680943911	0.62070515644483\\
1.90153987671059	2.37679527201877	0.773857868828094\\
1.95928435524051	2.44416373459844	0.922983412977219\\
2.01702883377043	2.5115321971781	1.0680817888921\\
2.07477331230035	2.57890065975776	1.20915299657183\\
};

\addplot3 [color=blue, dashed]
 table[row sep=crcr] {%
1	1	4\\
0.756865477501648	0.716343057085258	3.96778265415759\\
0.544122770315592	0.468143232034858	3.88673589351654\\
0.331380063129534	0.219943406984457	3.75635632206308\\
0.142859494113408	-0.0282414377376563	3.59959403342984\\
0.142859494113408	-1.07901919108169	3.59959403342984\\
0.142859494113408	-0.0094936180105325	3.59959403342984\\
-0.000535570619303094	0.158334028259741	3.45499548032541\\
-0.924795803136869	0.158334028259741	3.45499548032541\\
-0.00176417009400787	0.158334028259741	3.45499548032541\\
0.171469320616502	0.358382490647694	3.24049236466411\\
0.460191713266102	0.695224803546	2.79908959848291\\
0.748914105915702	1.03206711644431	2.25700762649642\\
1.06650873783026	1.40259366063245	1.54443297463332\\
1.38410336974482	1.77312020482058	0.710036483887718\\
1.6150812838645	2.04259405513923	0.0266864761400125\\
1.6236832009038	2.05262961076165	-0.241860716070098\\
1.6236832009038	2.05262961076165	-2.08539028197143\\
nan	nan	nan\\
1.6236832009038	2.05262961076165	-2.07573605931379\\
1.6236832009038	2.05262961076165	-0.0321115482461467\\
1.67056196259091	2.10732142170013	0.137084009899427\\
1.90153987671059	2.37679527201877	0.773857868828094\\
2.10364555156531	2.61258489104759	1.27817841232324\\
};


\addplot3[area legend, line width=0.5pt, draw=black, fill=black, fill opacity=0.15]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
3.5	0	0\\
3.5	3.5	0\\
0	3.5	0\\
}--cycle;


%\addplot3[area legend, line width=0.5pt, draw=black, fill=black, fill opacity=0.15]
%table[row sep=crcr] {%
%x	y	z\\
%0	0	0\\
%3.5	0	0\\
%3.5	3.5	0\\
%3.5	3.5	0\\
%}--cycle;


\addplot3[area legend, line width=0.5pt, draw=black, fill=black, fill opacity=0.15]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
3.5	0	0\\
3.5	0	5\\
0	0	5\\
}--cycle;


\addplot3[area legend, line width=0.5pt, draw=black, fill=black, fill opacity=0.15]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
0	3.5	0\\
0	3.5	5\\
0	0	5\\
}--cycle;

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> time_freezing_v2/img/time_explain.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\pgfplotsset{compat=1.13}
\setlength{\fwidth}{7cm}
\setlength{\fheight}{3.1cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}

\begin{tikzpicture}


\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$ [pseudo time]},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={$t_\textrm{P}$ [physical time]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1.50525062226088	1.42784312292619\\
2.87430801564761	1.46850030667305\\
5.47178564224718	3.98872756385591\\
6.84990911012086	4.03829369217287\\
9.17432267800684	6.28524355167273\\
10.5518585596811	6.3344354327571\\
12.6395629201938	8.34468270402215\\
14.0170953842571	8.39386454835442\\
15.8918716418868	10.1915192358537\\
17.2653617067943	10.2363231619198\\
18.9540877413543	11.8477008090825\\
20	11.8477008090825\\
};
%\addlegendentry{$\text{data}1$}
      \node[anchor=west,scale=0.81] (source) at (axis cs:4,10.5){ Virtual Time};
      \node (destination) at (axis cs:2,1.2){};
      \draw[->](source)--(destination);
      \node (destination) at (axis cs:6,4){};
      \draw[->](source)--(destination);
      \node (destination) at (axis cs:10,6.1){};
       \draw[->](source)--(destination);
\end{axis}
\end{tikzpicture}%


==> time_freezing_v2/img/time_explain2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\pgfplotsset{compat=1.13}
\setlength{\fwidth}{6.5cm}
\setlength{\fheight}{2.5cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}

\begin{tikzpicture}


\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=15,
xmajorgrids,
ymajorgrids,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$ [pseudo time]},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={$t(\tau)$ [physical time]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1.495	1.42784312292855\\
2.18	1.47712357987742\\
4.77	3.99796074420031\\
5.45	4.04424715975103\\
7.785	6.31106660334263\\
8.47	6.36137073962435\\
10.57	8.39286187656759\\
11.25	8.438494319496\\
13.145	10.2664776224657\\
13.83	10.3156178993727\\
15	11.4856178993727\\
};
%\addlegendentry{$\text{data}1$}
      \node[anchor=west,scale=0.81] (source) at (axis cs:10,1.5){ Virtual Time};
      \node (destination) at (axis cs:1.6,1.3){};
      \draw[->](source)--(destination);
      \node (destination) at (axis cs:4.8,3.9){};
      \draw[->](source)--(destination);
      \node (destination) at (axis cs:7.8,6.5){};
       \draw[->](source)--(destination);
       \node (destination) at (axis cs:10.8,8.8){};
       \draw[->](source)--(destination);
       \node (destination) at (axis cs:13.5,10.6){};
       \draw[->](source)--(destination);
       
\end{axis}
\end{tikzpicture}%

